Real-Time Distributed Automation Of Road Intersections

The topic of this paper is the design of a fully distributed and real-time capable control scheme for the automation of road intersections. State of the art Vehicle-to-Vehicle (V2V) communication technology is adopted. Vehicles distributively negotiate crossing priorities by a Consensus-Based Auction Algorithm (CBAA-M). Then, each agent solves a nonlinear Model Predictive Control (MPC) problem that computes the optimal trajectory avoiding collisions with higher priority vehicles and deciding the crossing order. The scheme is shown to be real-time capable and able to respond to sudden priority changes, e.g. if a vehicle gets an emergency call. Simulations reinforce theoretical results.

==> figures/191101_IFAC_nom_004_execTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.195\fwidth,
height=0.63\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymode=log,
ymin=0.85,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Exec. time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	4.788\\
0.1	7.165\\
0.2	1.175\\
0.3	1.209\\
0.4	1.068\\
0.5	1.297\\
0.6	1.754\\
0.7	1.135\\
0.8	1.069\\
0.9	1.553\\
1	1.164\\
1.1	2.421\\
1.2	2.62\\
1.3	1.867\\
1.4	1.676\\
1.5	2.142\\
1.6	2.286\\
1.7	2.286\\
1.8	1.158\\
1.9	1.192\\
2	1.248\\
2.1	1.188\\
2.2	1.534\\
2.3	2.129\\
2.4	2.117\\
2.5	1.305\\
2.6	1.138\\
2.7	1.261\\
2.8	2.073\\
2.9	2.07\\
3	2.737\\
3.1	1.191\\
3.2	1.07\\
3.3	1.834\\
3.4	1.708\\
3.5	2.034\\
3.6	1.075\\
3.7	1.019\\
3.8	1.99\\
3.9	1.053\\
4	1.11\\
4.1	1.932\\
4.2	2.325\\
4.3	2.186\\
4.4	2.51\\
4.5	2.161\\
4.6	2.133\\
4.7	2.087\\
4.8	1.085\\
4.9	1.147\\
5	2.098\\
5.1	1.142\\
5.2	1.368\\
5.3	2.319\\
5.4	1.104\\
5.5	1.048\\
5.6	2.094\\
5.7	2.386\\
5.8	1.068\\
5.9	1.001\\
6	1.848\\
6.1	1.997\\
6.2	2.19\\
6.3	1.147\\
6.4	1.277\\
6.5	1.461\\
6.6	1.931\\
6.7	2.141\\
6.8	2.049\\
6.9	2.362\\
7	1.129\\
7.1	1.002\\
7.2	1.157\\
7.3	1.182\\
7.4	1.034\\
7.5	1.022\\
7.6	1.134\\
7.7	1.045\\
7.8	1.876\\
7.9	1.034\\
8	1.875\\
8.1	2.032\\
8.2	1.176\\
8.3	1.093\\
8.4	1.902\\
8.5	1.045\\
8.6	1.909\\
8.7	2.05\\
8.8	1.17\\
8.9	1.89\\
9	1.121\\
9.1	1.974\\
9.2	1.072\\
9.3	1.16\\
9.4	2.001\\
9.5	2.728\\
9.6	1.006\\
9.7	1.88\\
9.8	1.981\\
9.9	0.999\\
10	2.037\\
10.1	1.065\\
10.2	2.015\\
10.3	1.008\\
10.4	1.931\\
10.5	2.084\\
10.6	1.128\\
10.7	2.003\\
10.8	2.02\\
10.9	3.17\\
11	2.254\\
11.1	2.482\\
11.2	2.545\\
11.3	2.425\\
11.4	2.442\\
11.5	2.119\\
11.6	2.582\\
11.7	2.366\\
11.8	2.187\\
11.9	1.235\\
12	1.287\\
12.1	1.337\\
12.2	2.509\\
12.3	2.509\\
12.4	1.05\\
12.5	2.431\\
12.6	2.413\\
12.7	1.18\\
12.8	2.08\\
12.9	2.123\\
13	2.162\\
13.1	2.542\\
13.2	2.762\\
13.3	1.183\\
13.4	3.5\\
13.5	1.094\\
13.6	2.251\\
13.7	2.43\\
13.8	2.369\\
13.9	1.048\\
14	1.952\\
14.1	1.999\\
14.2	1.989\\
14.3	2.215\\
14.4	1.049\\
14.5	1.087\\
14.6	2.01\\
14.7	2.545\\
14.8	0.997\\
14.9	2.03\\
15	2.688\\
15.1	2.052\\
15.2	2.06\\
15.3	2.256\\
15.4	2.013\\
15.5	2.427\\
15.6	2.463\\
15.7	2.225\\
15.8	2.108\\
15.9	2.569\\
16	2.448\\
16.1	2.186\\
16.2	2.771\\
16.3	2.14\\
16.4	2.523\\
16.5	2.599\\
16.6	1.183\\
16.7	2.077\\
16.8	2.188\\
16.9	1.125\\
17	2.711\\
17.1	1.188\\
17.2	2.456\\
17.3	2.039\\
17.4	1.571\\
17.5	1.113\\
17.6	1.028\\
17.7	2.522\\
17.8	2.373\\
17.9	1.058\\
18	2.478\\
18.1	2.168\\
18.2	2.444\\
18.3	2.108\\
18.4	1.042\\
18.5	1.997\\
18.6	1.001\\
18.7	1.841\\
18.8	1.207\\
18.9	1.921\\
19	1.05\\
19.1	2.025\\
19.2	1.06\\
19.3	2.39\\
19.4	0.995\\
19.5	2.343\\
19.6	1.031\\
19.7	2.86\\
19.8	1\\
19.9	2.633\\
20	1.34\\
20.1	2.23\\
20.2	0.963\\
20.3	2.004\\
20.4	1.042\\
20.5	2.428\\
20.6	2.389\\
20.7	1.041\\
20.8	2.586\\
20.9	1.072\\
21	2.228\\
21.1	1.968\\
21.2	1.572\\
21.3	1.916\\
21.4	2.45\\
21.5	1.024\\
21.6	2.427\\
21.7	2.537\\
21.8	1.052\\
21.9	2.191\\
22	2.509\\
22.1	2.094\\
22.2	2.485\\
22.3	2.082\\
22.4	2.619\\
22.5	2.183\\
22.6	2.92\\
22.7	2.196\\
22.8	2.818\\
22.9	2.23\\
23	2.544\\
23.1	2.221\\
23.2	3.075\\
23.3	2.049\\
23.4	2.713\\
23.5	2.215\\
23.6	2.577\\
23.7	2.229\\
23.8	2.45\\
23.9	2.154\\
24	3.185\\
24.1	2.118\\
24.2	2.721\\
24.3	2.201\\
24.4	2.761\\
24.5	2.21\\
24.6	2.671\\
24.7	2.208\\
24.8	3.373\\
24.9	2.314\\
25	2.859\\
25.1	2.435\\
25.2	2.399\\
25.3	2.402\\
25.4	2.91\\
25.5	2.199\\
25.6	2.372\\
25.7	2.206\\
25.8	2.542\\
25.9	2.274\\
26	2.587\\
26.1	2.64\\
26.2	2.781\\
26.3	2.304\\
26.4	2.951\\
26.5	2.189\\
26.6	2.782\\
26.7	2.319\\
26.8	2.72\\
26.9	2.336\\
27	2.565\\
27.1	2.361\\
27.2	2.383\\
27.3	2.19\\
27.4	2.73\\
27.5	2.338\\
27.6	1.194\\
27.7	1.108\\
27.8	1.065\\
27.9	1.035\\
28	1.071\\
28.1	1.079\\
28.2	1.079\\
28.3	1.095\\
28.4	1.071\\
28.5	1.105\\
28.6	1.077\\
28.7	1.146\\
28.8	1.108\\
28.9	1.167\\
29	1.283\\
29.1	1.098\\
29.2	1.069\\
29.3	1.232\\
29.4	1.028\\
29.5	1.076\\
29.6	1.111\\
29.7	1.03\\
29.8	1.198\\
29.9	1.073\\
};
\addlegendentry{\footnotesize Agent 1}

\addplot [color=blue, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	14.452\\
0.1	19.775\\
0.2	14.378\\
0.3	19.195\\
0.4	22.758\\
0.5	22.853\\
0.6	17.545\\
0.7	24.617\\
0.8	37.735\\
0.9	27.807\\
1	28.012\\
1.1	27.045\\
1.2	27.749\\
1.3	25.194\\
1.4	31.175\\
1.5	36.443\\
1.6	37.164\\
1.7	34.557\\
1.8	35.998\\
1.9	33.791\\
2	32.284\\
2.1	31.857\\
2.2	34.892\\
2.3	34.008\\
2.4	51.567\\
2.5	62.617\\
2.6	31.821\\
2.7	31.294\\
2.8	33.694\\
2.9	35.437\\
3	31.076\\
3.1	33.627\\
3.2	33.906\\
3.3	36.561\\
3.4	33.914\\
3.5	33.583\\
3.6	66.64\\
3.7	65.922\\
3.8	43.015\\
3.9	32.5\\
4	47.252\\
4.1	45.666\\
4.2	46.944\\
4.3	40.496\\
4.4	41.663\\
4.5	46.058\\
4.6	43.447\\
4.7	47.428\\
4.8	45.335\\
4.9	45.436\\
5	42.284\\
5.1	46.651\\
5.2	49.983\\
5.3	45.89\\
5.4	41.818\\
5.5	42.544\\
5.6	44.227\\
5.7	47.236\\
5.8	44.72\\
5.9	47.595\\
6	50.602\\
6.1	50.759\\
6.2	41.079\\
6.3	43.105\\
6.4	43.818\\
6.5	41.827\\
6.6	41.398\\
6.7	43.877\\
6.8	42.289\\
6.9	44.918\\
7	44.484\\
7.1	43.22\\
7.2	40.886\\
7.3	42.779\\
7.4	42.301\\
7.5	43.196\\
7.6	44.12\\
7.7	40.535\\
7.8	36.115\\
7.9	36.257\\
8	36.299\\
8.1	38.639\\
8.2	39.642\\
8.3	43.491\\
8.4	40.141\\
8.5	45.311\\
8.6	39.084\\
8.7	39.611\\
8.8	39.723\\
8.9	42.84\\
9	38.392\\
9.1	43.221\\
9.2	35.198\\
9.3	35.215\\
9.4	34.173\\
9.5	34.007\\
9.6	35.185\\
9.7	37.128\\
9.8	36.397\\
9.9	34.432\\
10	36.8\\
10.1	45.083\\
10.2	45.532\\
10.3	43.424\\
10.4	46.65\\
10.5	42.155\\
10.6	44.708\\
10.7	43.596\\
10.8	43.203\\
10.9	46.169\\
11	46.531\\
11.1	45.323\\
11.2	49.057\\
11.3	43.44\\
11.4	43.548\\
11.5	45.884\\
11.6	45.973\\
11.7	43.711\\
11.8	42.703\\
11.9	40.101\\
12	41.785\\
12.1	47.829\\
12.2	39.881\\
12.3	38.261\\
12.4	37.769\\
12.5	38.216\\
12.6	36.811\\
12.7	43.575\\
12.8	36.986\\
12.9	37.266\\
13	35.122\\
13.1	32.851\\
13.2	34.733\\
13.3	28.94\\
13.4	25.418\\
13.5	19.238\\
13.6	3.712\\
13.7	3.238\\
13.8	3.376\\
13.9	3.239\\
14	3.106\\
14.1	4.562\\
14.2	3.126\\
14.3	3.221\\
14.4	3.866\\
14.5	4.936\\
14.6	4.638\\
14.7	3.093\\
14.8	3.977\\
14.9	4.599\\
15	3.23\\
15.1	3.259\\
15.2	3.191\\
15.3	4.129\\
15.4	5.312\\
15.5	3.054\\
15.6	3.221\\
15.7	3.079\\
15.8	4.176\\
15.9	3.066\\
16	3.864\\
16.1	3.253\\
16.2	4.962\\
16.3	3.222\\
16.4	3.213\\
16.5	3.139\\
16.6	5.026\\
16.7	3.055\\
16.8	3.336\\
16.9	5.248\\
17	3.307\\
17.1	3.313\\
17.2	3.537\\
17.3	3.102\\
17.4	3.098\\
17.5	3.656\\
17.6	3.123\\
17.7	3.067\\
17.8	3.115\\
17.9	3.14\\
18	3.43\\
18.1	3.208\\
18.2	3.148\\
18.3	3.329\\
18.4	4.809\\
18.5	3.64\\
18.6	4.712\\
18.7	3.246\\
18.8	3.134\\
18.9	3.2\\
19	3.152\\
19.1	3.16\\
19.2	3.235\\
19.3	3.166\\
19.4	3.189\\
19.5	3.321\\
19.6	3.205\\
19.7	5.08\\
19.8	3.079\\
19.9	3.138\\
20	3.429\\
20.1	3.118\\
20.2	3.114\\
20.3	3.665\\
20.4	3.078\\
20.5	3.378\\
20.6	3.065\\
20.7	3.875\\
20.8	4.876\\
20.9	3.716\\
21	3.727\\
21.1	3.114\\
21.2	3.632\\
21.3	4.287\\
21.4	3.309\\
21.5	3.206\\
21.6	4.141\\
21.7	5.286\\
21.8	3.672\\
21.9	3.492\\
22	3.557\\
22.1	5.163\\
22.2	4.615\\
22.3	3.062\\
22.4	3.135\\
22.5	3.09\\
22.6	3.214\\
22.7	3.15\\
22.8	3.86\\
22.9	5.689\\
23	3.23\\
23.1	3.102\\
23.2	3.161\\
23.3	3.369\\
23.4	3.113\\
23.5	3.292\\
23.6	3.079\\
23.7	3.375\\
23.8	4.975\\
23.9	3.225\\
24	4.234\\
24.1	3.255\\
24.2	3.076\\
24.3	3.107\\
24.4	4.799\\
24.5	3.198\\
24.6	3.664\\
24.7	5.507\\
24.8	3.331\\
24.9	3.116\\
25	3.363\\
25.1	3.232\\
25.2	5.561\\
25.3	3.438\\
25.4	3.16\\
25.5	3.131\\
25.6	3.21\\
25.7	3.598\\
25.8	3.288\\
25.9	3.19\\
26	3.373\\
26.1	3.307\\
26.2	3.142\\
26.3	3.343\\
26.4	3.117\\
26.5	3.388\\
26.6	5.038\\
26.7	3.723\\
26.8	3.095\\
26.9	3.175\\
27	4.089\\
27.1	3.128\\
27.2	3.29\\
27.3	3.151\\
27.4	3.657\\
27.5	3.358\\
27.6	3.266\\
27.7	3.791\\
27.8	3.11\\
27.9	3.065\\
28	3.396\\
28.1	3.097\\
28.2	3.135\\
28.3	4.528\\
28.4	3.6\\
28.5	3.811\\
28.6	3.304\\
28.7	3.415\\
28.8	3.274\\
28.9	3.147\\
29	3.866\\
29.1	3.305\\
29.2	3.172\\
29.3	3.163\\
29.4	3.109\\
29.5	3.112\\
29.6	3.07\\
29.7	4.694\\
29.8	3.108\\
29.9	3.174\\
};
\addlegendentry{\footnotesize Agent 2}

\addplot [color=green, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	2.617\\
0.1	1.612\\
0.2	10.781\\
0.3	9.213\\
0.4	11.333\\
0.5	7.162\\
0.6	11.104\\
0.7	9.76\\
0.8	9.848\\
0.9	11.473\\
1	12.369\\
1.1	17.695\\
1.2	15.526\\
1.3	11.027\\
1.4	13.803\\
1.5	13.185\\
1.6	15.068\\
1.7	12.779\\
1.8	18.637\\
1.9	17.159\\
2	16.238\\
2.1	21.282\\
2.2	9.666\\
2.3	6.606\\
2.4	6.988\\
2.5	9.637\\
2.6	9.385\\
2.7	6.927\\
2.8	6.816\\
2.9	8.115\\
3	7.122\\
3.1	8.119\\
3.2	8.463\\
3.3	8.742\\
3.4	11.052\\
3.5	9.629\\
3.6	9.321\\
3.7	10.113\\
3.8	22.661\\
3.9	24.395\\
4	22.242\\
4.1	22.987\\
4.2	22.328\\
4.3	22.596\\
4.4	24.389\\
4.5	26.658\\
4.6	27.162\\
4.7	10.061\\
4.8	10.769\\
4.9	10.077\\
5	11.199\\
5.1	11.941\\
5.2	10.028\\
5.3	10.68\\
5.4	11.336\\
5.5	10.778\\
5.6	10.469\\
5.7	11.246\\
5.8	11.179\\
5.9	11.865\\
6	10.845\\
6.1	10.818\\
6.2	9.862\\
6.3	10.923\\
6.4	7.659\\
6.5	6.125\\
6.6	2.331\\
6.7	2.037\\
6.8	1.935\\
6.9	2.408\\
7	2.059\\
7.1	2.932\\
7.2	2.714\\
7.3	3.043\\
7.4	1.961\\
7.5	2.013\\
7.6	1.931\\
7.7	2.322\\
7.8	2.261\\
7.9	1.993\\
8	1.943\\
8.1	2.254\\
8.2	1.949\\
8.3	2.065\\
8.4	2.117\\
8.5	2\\
8.6	1.944\\
8.7	2.069\\
8.8	2.286\\
8.9	1.902\\
9	2.35\\
9.1	2.034\\
9.2	2.039\\
9.3	2.899\\
9.4	2.483\\
9.5	1.976\\
9.6	1.944\\
9.7	1.914\\
9.8	2.198\\
9.9	2.273\\
10	2.383\\
10.1	1.966\\
10.2	2.087\\
10.3	1.945\\
10.4	2.154\\
10.5	1.93\\
10.6	1.878\\
10.7	1.946\\
10.8	2.227\\
10.9	2.184\\
11	2.237\\
11.1	2.202\\
11.2	2.279\\
11.3	1.867\\
11.4	1.882\\
11.5	2.05\\
11.6	2.061\\
11.7	1.952\\
11.8	1.889\\
11.9	1.931\\
12	2.045\\
12.1	2.122\\
12.2	2.133\\
12.3	1.947\\
12.4	2.778\\
12.5	1.963\\
12.6	2.034\\
12.7	2.241\\
12.8	1.876\\
12.9	1.96\\
13	2.268\\
13.1	1.91\\
13.2	1.89\\
13.3	2\\
13.4	2.163\\
13.5	1.999\\
13.6	1.893\\
13.7	1.958\\
13.8	1.939\\
13.9	2.09\\
14	1.885\\
14.1	2.088\\
14.2	2.018\\
14.3	2.072\\
14.4	2.276\\
14.5	2.987\\
14.6	2.397\\
14.7	1.946\\
14.8	2.078\\
14.9	2.015\\
15	1.979\\
15.1	2.113\\
15.2	1.896\\
15.3	2.025\\
15.4	2.358\\
15.5	1.902\\
15.6	2.023\\
15.7	2.021\\
15.8	2.279\\
15.9	2.111\\
16	1.911\\
16.1	2.098\\
16.2	2.404\\
16.3	1.93\\
16.4	1.917\\
16.5	1.942\\
16.6	2.346\\
16.7	1.862\\
16.8	1.936\\
16.9	2.014\\
17	2.011\\
17.1	1.973\\
17.2	2.819\\
17.3	2.076\\
17.4	1.961\\
17.5	2.164\\
17.6	1.872\\
17.7	1.967\\
17.8	1.832\\
17.9	1.879\\
18	1.9\\
18.1	2.392\\
18.2	1.935\\
18.3	2.054\\
18.4	2.219\\
18.5	2.937\\
18.6	1.994\\
18.7	2.583\\
18.8	2.002\\
18.9	2.039\\
19	2.025\\
19.1	1.918\\
19.2	2.666\\
19.3	1.991\\
19.4	2.854\\
19.5	2.203\\
19.6	2.034\\
19.7	3.127\\
19.8	2.022\\
19.9	2.749\\
20	1.98\\
20.1	2.053\\
20.2	1.928\\
20.3	2.248\\
20.4	1.892\\
20.5	1.934\\
20.6	1.895\\
20.7	1.903\\
20.8	1.979\\
20.9	2.42\\
21	2.423\\
21.1	2.445\\
21.2	2.215\\
21.3	2.319\\
21.4	1.992\\
21.5	1.893\\
21.6	1.84\\
21.7	1.937\\
21.8	2.517\\
21.9	2.362\\
22	3.014\\
22.1	2.137\\
22.2	1.834\\
22.3	1.933\\
22.4	1.89\\
22.5	1.989\\
22.6	2.475\\
22.7	1.896\\
22.8	2.033\\
22.9	1.825\\
23	2.039\\
23.1	2.04\\
23.2	1.92\\
23.3	2.084\\
23.4	1.894\\
23.5	2.91\\
23.6	1.905\\
23.7	2.89\\
23.8	2.25\\
23.9	2.025\\
24	1.923\\
24.1	2.068\\
24.2	1.863\\
24.3	2.041\\
24.4	2.007\\
24.5	2.321\\
24.6	2.011\\
24.7	1.953\\
24.8	2.8\\
24.9	1.944\\
25	1.947\\
25.1	2.169\\
25.2	2.818\\
25.3	2.134\\
25.4	1.948\\
25.5	1.881\\
25.6	2.014\\
25.7	2.473\\
25.8	2.658\\
25.9	1.943\\
26	1.954\\
26.1	2.965\\
26.2	2.059\\
26.3	2.12\\
26.4	1.934\\
26.5	2.005\\
26.6	1.888\\
26.7	2.109\\
26.8	1.646\\
26.9	1.61\\
27	2.065\\
27.1	1.705\\
27.2	1.665\\
27.3	1.608\\
27.4	1.567\\
27.5	1.555\\
27.6	1.62\\
27.7	1.665\\
27.8	1.643\\
27.9	1.696\\
28	1.575\\
28.1	1.583\\
28.2	1.681\\
28.3	1.663\\
28.4	1.629\\
28.5	1.741\\
28.6	1.565\\
28.7	1.745\\
28.8	2.279\\
28.9	1.883\\
29	1.665\\
29.1	1.586\\
29.2	1.633\\
29.3	1.638\\
29.4	1.651\\
29.5	1.586\\
29.6	1.602\\
29.7	1.866\\
29.8	1.665\\
29.9	2.329\\
};
\addlegendentry{\footnotesize Agent 3}

\addplot [color=mycolor1, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	11.535\\
0.1	5.314\\
0.2	7.47\\
0.3	9.47\\
0.4	10.535\\
0.5	9.025\\
0.6	11.003\\
0.7	12.488\\
0.8	11.695\\
0.9	8.919\\
1	9.035\\
1.1	2.305\\
1.2	2.048\\
1.3	2.468\\
1.4	2\\
1.5	1.996\\
1.6	2.293\\
1.7	1.974\\
1.8	2.307\\
1.9	2.289\\
2	2.017\\
2.1	2.056\\
2.2	2.129\\
2.3	2.089\\
2.4	1.985\\
2.5	2.948\\
2.6	1.953\\
2.7	2.446\\
2.8	2.038\\
2.9	2.011\\
3	2.059\\
3.1	1.945\\
3.2	2.07\\
3.3	1.932\\
3.4	2.323\\
3.5	2.401\\
3.6	2.355\\
3.7	1.991\\
3.8	1.921\\
3.9	2.738\\
4	1.987\\
4.1	2.164\\
4.2	2.014\\
4.3	1.951\\
4.4	2.114\\
4.5	1.933\\
4.6	2.043\\
4.7	1.984\\
4.8	2.045\\
4.9	1.964\\
5	1.998\\
5.1	2.036\\
5.2	1.942\\
5.3	2.175\\
5.4	1.964\\
5.5	2.459\\
5.6	2.272\\
5.7	1.948\\
5.8	2.004\\
5.9	2.063\\
6	2.502\\
6.1	1.964\\
6.2	2.475\\
6.3	1.934\\
6.4	1.951\\
6.5	2.19\\
6.6	2.033\\
6.7	1.987\\
6.8	1.922\\
6.9	1.931\\
7	1.865\\
7.1	2.091\\
7.2	1.989\\
7.3	1.884\\
7.4	1.894\\
7.5	1.958\\
7.6	1.852\\
7.7	1.979\\
7.8	1.973\\
7.9	1.9\\
8	1.933\\
8.1	1.913\\
8.2	2.056\\
8.3	1.962\\
8.4	2.092\\
8.5	1.876\\
8.6	1.893\\
8.7	1.929\\
8.8	1.944\\
8.9	2.027\\
9	1.893\\
9.1	1.982\\
9.2	2.428\\
9.3	1.948\\
9.4	1.964\\
9.5	3.251\\
9.6	2.02\\
9.7	2.704\\
9.8	2.21\\
9.9	2.29\\
10	2.003\\
10.1	1.935\\
10.2	1.878\\
10.3	1.975\\
10.4	2.358\\
10.5	2.725\\
10.6	1.6\\
10.7	1.627\\
10.8	2.513\\
10.9	1.492\\
11	1.948\\
11.1	1.976\\
11.2	1.693\\
11.3	1.783\\
11.4	1.632\\
11.5	1.721\\
11.6	1.661\\
11.7	1.809\\
11.8	1.816\\
11.9	1.93\\
12	1.603\\
12.1	2.187\\
12.2	1.628\\
12.3	1.752\\
12.4	1.652\\
12.5	2.019\\
12.6	1.661\\
12.7	2.408\\
12.8	1.661\\
12.9	1.638\\
13	1.623\\
13.1	1.752\\
13.2	1.87\\
13.3	1.631\\
13.4	1.745\\
13.5	1.596\\
13.6	1.735\\
13.7	1.606\\
13.8	1.643\\
13.9	2.116\\
14	2.474\\
14.1	1.675\\
14.2	2.941\\
14.3	1.945\\
14.4	1.625\\
14.5	1.692\\
14.6	1.537\\
14.7	1.575\\
14.8	1.67\\
14.9	1.72\\
15	1.675\\
15.1	2.404\\
15.2	1.72\\
15.3	1.651\\
15.4	1.85\\
15.5	2.443\\
15.6	1.739\\
15.7	1.532\\
15.8	2.112\\
15.9	1.578\\
16	2.008\\
16.1	1.559\\
16.2	1.975\\
16.3	1.937\\
16.4	2.134\\
16.5	2.055\\
16.6	1.732\\
16.7	1.637\\
16.8	1.6\\
16.9	1.58\\
17	1.568\\
17.1	1.648\\
17.2	1.969\\
17.3	2.021\\
17.4	1.819\\
17.5	1.599\\
17.6	1.676\\
17.7	2.006\\
17.8	2.225\\
17.9	1.777\\
18	1.688\\
18.1	1.572\\
18.2	1.986\\
18.3	1.639\\
18.4	2.137\\
18.5	1.58\\
18.6	1.803\\
18.7	2.112\\
18.8	2.585\\
18.9	1.619\\
19	1.609\\
19.1	1.811\\
19.2	2.031\\
19.3	1.682\\
19.4	1.593\\
19.5	1.784\\
19.6	2.438\\
19.7	2.321\\
19.8	1.538\\
19.9	1.655\\
20	1.624\\
20.1	1.672\\
20.2	1.805\\
20.3	2.084\\
20.4	1.29\\
20.5	1.58\\
20.6	1.299\\
20.7	1.607\\
20.8	1.512\\
20.9	2.277\\
21	1.369\\
21.1	1.326\\
21.2	1.406\\
21.3	1.66\\
21.4	1.324\\
21.5	1.311\\
21.6	1.334\\
21.7	1.379\\
21.8	1.512\\
21.9	1.494\\
22	1.537\\
22.1	2.105\\
22.2	1.24\\
22.3	1.479\\
22.4	1.926\\
22.5	1.452\\
22.6	1.257\\
22.7	1.285\\
22.8	1.388\\
22.9	1.605\\
23	1.38\\
23.1	1.245\\
23.2	1.355\\
23.3	1.364\\
23.4	1.317\\
23.5	1.542\\
23.6	1.416\\
23.7	1.401\\
23.8	1.278\\
23.9	1.431\\
24	1.417\\
24.1	1.661\\
24.2	1.941\\
24.3	1.349\\
24.4	1.811\\
24.5	1.307\\
24.6	1.42\\
24.7	1.279\\
24.8	1.284\\
24.9	2.12\\
25	1.862\\
25.1	2.25\\
25.2	1.286\\
25.3	2.075\\
25.4	1.74\\
25.5	1.415\\
25.6	1.378\\
25.7	1.293\\
25.8	1.273\\
25.9	2.076\\
26	1.303\\
26.1	1.608\\
26.2	1.37\\
26.3	1.418\\
26.4	1.356\\
26.5	1.435\\
26.6	1.329\\
26.7	1.783\\
26.8	1.375\\
26.9	1.725\\
27	1.386\\
27.1	1.969\\
27.2	1.719\\
27.3	1.69\\
27.4	1.544\\
27.5	1.276\\
27.6	1.447\\
27.7	1.619\\
27.8	1.308\\
27.9	1.292\\
28	8.581\\
28.1	1.361\\
28.2	1.305\\
28.3	1.079\\
28.4	1.1\\
28.5	1.119\\
28.6	1.071\\
28.7	1.025\\
28.8	1.172\\
28.9	1.022\\
29	1.069\\
29.1	1.348\\
29.2	1.012\\
29.3	1.047\\
29.4	1.877\\
29.5	1.745\\
29.6	1.39\\
29.7	1.374\\
29.8	1.019\\
29.9	0.996\\
};
\addlegendentry{\footnotesize Agent 4}

\end{axis}
\end{tikzpicture}%

==> figures/191101_IFAC_nom_004_prios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.195\fwidth,
height=0.58\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.9,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={Priority},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
0	2\\
0.1	2\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
};
\addlegendentry{\footnotesize Agent 1}

\addplot[const plot, color=blue, line width=1.7pt] table[row sep=crcr] {%
0	3\\
0.1	3\\
0.2	4\\
0.3	4\\
0.4	4\\
0.5	4\\
0.6	4\\
0.7	4\\
0.8	4\\
0.9	4\\
1	4\\
1.1	4\\
1.2	4\\
1.3	4\\
1.4	4\\
1.5	4\\
1.6	4\\
1.7	4\\
1.8	4\\
1.9	4\\
2	3\\
2.1	3\\
2.2	3\\
2.3	3\\
2.4	3\\
2.5	3\\
2.6	3\\
2.7	3\\
2.8	3\\
2.9	3\\
3	3\\
3.1	3\\
3.2	3\\
3.3	3\\
3.4	3\\
3.5	3\\
3.6	3\\
3.7	3\\
3.8	4\\
3.9	4\\
4	4\\
4.1	4\\
4.2	4\\
4.3	4\\
4.4	4\\
4.5	4\\
4.6	4\\
4.7	4\\
4.8	4\\
4.9	4\\
5	4\\
5.1	4\\
5.2	4\\
5.3	4\\
5.4	4\\
5.5	4\\
5.6	4\\
5.7	4\\
5.8	4\\
5.9	4\\
6	4\\
6.1	4\\
6.2	4\\
6.3	4\\
6.4	4\\
6.5	4\\
6.6	4\\
6.7	4\\
6.8	4\\
6.9	4\\
7	4\\
7.1	4\\
7.2	4\\
7.3	4\\
7.4	4\\
7.5	4\\
7.6	4\\
7.7	4\\
7.8	4\\
7.9	4\\
8	4\\
8.1	4\\
8.2	4\\
8.3	4\\
8.4	4\\
8.5	4\\
8.6	4\\
8.7	4\\
8.8	4\\
8.9	4\\
9	4\\
9.1	4\\
9.2	4\\
9.3	4\\
9.4	4\\
9.5	4\\
9.6	4\\
9.7	4\\
9.8	4\\
9.9	4\\
10	4\\
10.1	4\\
10.2	4\\
10.3	4\\
10.4	4\\
10.5	4\\
10.6	4\\
10.7	4\\
10.8	4\\
10.9	4\\
11	4\\
11.1	4\\
11.2	4\\
11.3	4\\
11.4	4\\
11.5	4\\
11.6	4\\
11.7	4\\
11.8	4\\
11.9	4\\
12	4\\
12.1	4\\
12.2	4\\
12.3	4\\
12.4	4\\
12.5	4\\
12.6	4\\
12.7	4\\
12.8	4\\
12.9	4\\
13	4\\
13.1	4\\
13.2	4\\
13.3	4\\
13.4	4\\
13.5	4\\
13.6	4\\
13.7	4\\
13.8	4\\
13.9	4\\
14	4\\
14.1	4\\
14.2	4\\
14.3	4\\
14.4	4\\
14.5	4\\
14.6	4\\
14.7	4\\
14.8	4\\
14.9	4\\
15	4\\
15.1	4\\
15.2	4\\
15.3	4\\
15.4	4\\
15.5	4\\
15.6	4\\
15.7	4\\
15.8	4\\
15.9	4\\
16	4\\
16.1	4\\
16.2	4\\
16.3	4\\
16.4	4\\
16.5	4\\
16.6	4\\
16.7	4\\
16.8	4\\
16.9	4\\
17	4\\
17.1	4\\
17.2	4\\
17.3	4\\
17.4	4\\
17.5	4\\
17.6	4\\
17.7	4\\
17.8	4\\
17.9	4\\
18	4\\
18.1	4\\
18.2	4\\
18.3	4\\
18.4	4\\
18.5	4\\
18.6	4\\
18.7	4\\
18.8	4\\
18.9	4\\
19	4\\
19.1	4\\
19.2	4\\
19.3	4\\
19.4	4\\
19.5	4\\
19.6	4\\
19.7	4\\
19.8	4\\
19.9	4\\
20	4\\
20.1	4\\
20.2	4\\
20.3	4\\
20.4	4\\
20.5	4\\
20.6	4\\
20.7	4\\
20.8	4\\
20.9	4\\
21	4\\
21.1	4\\
21.2	4\\
21.3	4\\
21.4	4\\
21.5	4\\
21.6	4\\
21.7	4\\
21.8	4\\
21.9	4\\
22	4\\
22.1	4\\
22.2	4\\
22.3	4\\
22.4	4\\
22.5	4\\
22.6	4\\
22.7	4\\
22.8	4\\
22.9	4\\
23	4\\
23.1	4\\
23.2	4\\
23.3	4\\
23.4	4\\
23.5	4\\
23.6	4\\
23.7	4\\
23.8	4\\
23.9	4\\
24	4\\
24.1	4\\
24.2	4\\
24.3	4\\
24.4	4\\
24.5	4\\
24.6	4\\
24.7	4\\
24.8	4\\
24.9	4\\
25	4\\
25.1	4\\
25.2	4\\
25.3	4\\
25.4	4\\
25.5	4\\
25.6	4\\
25.7	4\\
25.8	4\\
25.9	4\\
26	4\\
26.1	4\\
26.2	4\\
26.3	4\\
26.4	4\\
26.5	4\\
26.6	4\\
26.7	4\\
26.8	4\\
26.9	4\\
27	4\\
27.1	4\\
27.2	4\\
27.3	4\\
27.4	4\\
27.5	4\\
27.6	4\\
27.7	4\\
27.8	4\\
27.9	4\\
28	4\\
28.1	4\\
28.2	4\\
28.3	4\\
28.4	4\\
28.5	4\\
28.6	4\\
28.7	4\\
28.8	4\\
28.9	4\\
29	4\\
29.1	4\\
29.2	4\\
29.3	4\\
29.4	4\\
29.5	4\\
29.6	4\\
29.7	4\\
29.8	4\\
29.9	4\\
};
\addlegendentry{\footnotesize Agent 2}

\addplot[const plot, color=green, line width=1.7pt] table[row sep=crcr] {%
0	1\\
0.1	1\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
0.6	2\\
0.7	2\\
0.8	2\\
0.9	2\\
1	2\\
1.1	3\\
1.2	3\\
1.3	3\\
1.4	3\\
1.5	3\\
1.6	3\\
1.7	3\\
1.8	3\\
1.9	3\\
2	4\\
2.1	4\\
2.2	4\\
2.3	4\\
2.4	4\\
2.5	4\\
2.6	4\\
2.7	4\\
2.8	4\\
2.9	4\\
3	4\\
3.1	4\\
3.2	4\\
3.3	4\\
3.4	4\\
3.5	4\\
3.6	4\\
3.7	4\\
3.8	3\\
3.9	3\\
4	3\\
4.1	3\\
4.2	3\\
4.3	3\\
4.4	3\\
4.5	3\\
4.6	3\\
4.7	3\\
4.8	3\\
4.9	3\\
5	3\\
5.1	3\\
5.2	3\\
5.3	3\\
5.4	3\\
5.5	3\\
5.6	3\\
5.7	3\\
5.8	3\\
5.9	3\\
6	3\\
6.1	3\\
6.2	3\\
6.3	3\\
6.4	3\\
6.5	3\\
6.6	3\\
6.7	3\\
6.8	3\\
6.9	3\\
7	3\\
7.1	3\\
7.2	3\\
7.3	3\\
7.4	3\\
7.5	3\\
7.6	3\\
7.7	3\\
7.8	3\\
7.9	3\\
8	3\\
8.1	3\\
8.2	3\\
8.3	3\\
8.4	3\\
8.5	3\\
8.6	3\\
8.7	3\\
8.8	3\\
8.9	3\\
9	3\\
9.1	3\\
9.2	3\\
9.3	3\\
9.4	3\\
9.5	3\\
9.6	3\\
9.7	3\\
9.8	3\\
9.9	3\\
10	3\\
10.1	3\\
10.2	3\\
10.3	3\\
10.4	3\\
10.5	3\\
10.6	3\\
10.7	3\\
10.8	3\\
10.9	3\\
11	3\\
11.1	3\\
11.2	3\\
11.3	3\\
11.4	3\\
11.5	3\\
11.6	3\\
11.7	3\\
11.8	3\\
11.9	3\\
12	3\\
12.1	3\\
12.2	3\\
12.3	3\\
12.4	3\\
12.5	3\\
12.6	3\\
12.7	3\\
12.8	3\\
12.9	3\\
13	3\\
13.1	3\\
13.2	3\\
13.3	3\\
13.4	3\\
13.5	3\\
13.6	3\\
13.7	3\\
13.8	3\\
13.9	3\\
14	3\\
14.1	3\\
14.2	3\\
14.3	3\\
14.4	3\\
14.5	3\\
14.6	3\\
14.7	3\\
14.8	3\\
14.9	3\\
15	3\\
15.1	3\\
15.2	3\\
15.3	3\\
15.4	3\\
15.5	3\\
15.6	3\\
15.7	3\\
15.8	3\\
15.9	3\\
16	3\\
16.1	3\\
16.2	3\\
16.3	3\\
16.4	3\\
16.5	3\\
16.6	3\\
16.7	3\\
16.8	3\\
16.9	3\\
17	3\\
17.1	3\\
17.2	3\\
17.3	3\\
17.4	3\\
17.5	3\\
17.6	3\\
17.7	3\\
17.8	3\\
17.9	3\\
18	3\\
18.1	3\\
18.2	3\\
18.3	3\\
18.4	3\\
18.5	3\\
18.6	3\\
18.7	3\\
18.8	3\\
18.9	3\\
19	3\\
19.1	3\\
19.2	3\\
19.3	3\\
19.4	3\\
19.5	3\\
19.6	3\\
19.7	3\\
19.8	3\\
19.9	3\\
20	3\\
20.1	3\\
20.2	3\\
20.3	3\\
20.4	3\\
20.5	3\\
20.6	3\\
20.7	3\\
20.8	3\\
20.9	3\\
21	3\\
21.1	3\\
21.2	3\\
21.3	3\\
21.4	3\\
21.5	3\\
21.6	3\\
21.7	3\\
21.8	3\\
21.9	3\\
22	3\\
22.1	3\\
22.2	3\\
22.3	3\\
22.4	3\\
22.5	3\\
22.6	3\\
22.7	3\\
22.8	3\\
22.9	3\\
23	3\\
23.1	3\\
23.2	3\\
23.3	3\\
23.4	3\\
23.5	3\\
23.6	3\\
23.7	3\\
23.8	3\\
23.9	3\\
24	3\\
24.1	3\\
24.2	3\\
24.3	3\\
24.4	3\\
24.5	3\\
24.6	3\\
24.7	3\\
24.8	3\\
24.9	3\\
25	3\\
25.1	3\\
25.2	3\\
25.3	3\\
25.4	3\\
25.5	3\\
25.6	3\\
25.7	3\\
25.8	3\\
25.9	3\\
26	3\\
26.1	3\\
26.2	3\\
26.3	3\\
26.4	3\\
26.5	3\\
26.6	3\\
26.7	3\\
26.8	3\\
26.9	3\\
27	3\\
27.1	3\\
27.2	3\\
27.3	3\\
27.4	3\\
27.5	3\\
27.6	3\\
27.7	3\\
27.8	3\\
27.9	3\\
28	3\\
28.1	3\\
28.2	3\\
28.3	3\\
28.4	3\\
28.5	3\\
28.6	3\\
28.7	3\\
28.8	3\\
28.9	3\\
29	3\\
29.1	3\\
29.2	3\\
29.3	3\\
29.4	3\\
29.5	3\\
29.6	3\\
29.7	3\\
29.8	3\\
29.9	3\\
};
\addlegendentry{\footnotesize Agent 3}

\addplot[const plot, color=mycolor1, line width=1.7pt] table[row sep=crcr] {%
0	4\\
0.1	4\\
0.2	3\\
0.3	3\\
0.4	3\\
0.5	3\\
0.6	3\\
0.7	3\\
0.8	3\\
0.9	3\\
1	3\\
1.1	2\\
1.2	2\\
1.3	2\\
1.4	2\\
1.5	2\\
1.6	2\\
1.7	2\\
1.8	2\\
1.9	2\\
2	2\\
2.1	2\\
2.2	2\\
2.3	2\\
2.4	2\\
2.5	2\\
2.6	2\\
2.7	2\\
2.8	2\\
2.9	2\\
3	2\\
3.1	2\\
3.2	2\\
3.3	2\\
3.4	2\\
3.5	2\\
3.6	2\\
3.7	2\\
3.8	2\\
3.9	2\\
4	2\\
4.1	2\\
4.2	2\\
4.3	2\\
4.4	2\\
4.5	2\\
4.6	2\\
4.7	2\\
4.8	2\\
4.9	2\\
5	2\\
5.1	2\\
5.2	2\\
5.3	2\\
5.4	2\\
5.5	2\\
5.6	2\\
5.7	2\\
5.8	2\\
5.9	2\\
6	2\\
6.1	2\\
6.2	2\\
6.3	2\\
6.4	2\\
6.5	2\\
6.6	2\\
6.7	2\\
6.8	2\\
6.9	2\\
7	2\\
7.1	2\\
7.2	2\\
7.3	2\\
7.4	2\\
7.5	2\\
7.6	2\\
7.7	2\\
7.8	2\\
7.9	2\\
8	2\\
8.1	2\\
8.2	2\\
8.3	2\\
8.4	2\\
8.5	2\\
8.6	2\\
8.7	2\\
8.8	2\\
8.9	2\\
9	2\\
9.1	2\\
9.2	2\\
9.3	2\\
9.4	2\\
9.5	2\\
9.6	2\\
9.7	2\\
9.8	2\\
9.9	2\\
10	2\\
10.1	2\\
10.2	2\\
10.3	2\\
10.4	2\\
10.5	2\\
10.6	2\\
10.7	2\\
10.8	2\\
10.9	2\\
11	2\\
11.1	2\\
11.2	2\\
11.3	2\\
11.4	2\\
11.5	2\\
11.6	2\\
11.7	2\\
11.8	2\\
11.9	2\\
12	2\\
12.1	2\\
12.2	2\\
12.3	2\\
12.4	2\\
12.5	2\\
12.6	2\\
12.7	2\\
12.8	2\\
12.9	2\\
13	2\\
13.1	2\\
13.2	2\\
13.3	2\\
13.4	2\\
13.5	2\\
13.6	2\\
13.7	2\\
13.8	2\\
13.9	2\\
14	2\\
14.1	2\\
14.2	2\\
14.3	2\\
14.4	2\\
14.5	2\\
14.6	2\\
14.7	2\\
14.8	2\\
14.9	2\\
15	2\\
15.1	2\\
15.2	2\\
15.3	2\\
15.4	2\\
15.5	2\\
15.6	2\\
15.7	2\\
15.8	2\\
15.9	2\\
16	2\\
16.1	2\\
16.2	2\\
16.3	2\\
16.4	2\\
16.5	2\\
16.6	2\\
16.7	2\\
16.8	2\\
16.9	2\\
17	2\\
17.1	2\\
17.2	2\\
17.3	2\\
17.4	2\\
17.5	2\\
17.6	2\\
17.7	2\\
17.8	2\\
17.9	2\\
18	2\\
18.1	2\\
18.2	2\\
18.3	2\\
18.4	2\\
18.5	2\\
18.6	2\\
18.7	2\\
18.8	2\\
18.9	2\\
19	2\\
19.1	2\\
19.2	2\\
19.3	2\\
19.4	2\\
19.5	2\\
19.6	2\\
19.7	2\\
19.8	2\\
19.9	2\\
20	2\\
20.1	2\\
20.2	2\\
20.3	2\\
20.4	2\\
20.5	2\\
20.6	2\\
20.7	2\\
20.8	2\\
20.9	2\\
21	2\\
21.1	2\\
21.2	2\\
21.3	2\\
21.4	2\\
21.5	2\\
21.6	2\\
21.7	2\\
21.8	2\\
21.9	2\\
22	2\\
22.1	2\\
22.2	2\\
22.3	2\\
22.4	2\\
22.5	2\\
22.6	2\\
22.7	2\\
22.8	2\\
22.9	2\\
23	2\\
23.1	2\\
23.2	2\\
23.3	2\\
23.4	2\\
23.5	2\\
23.6	2\\
23.7	2\\
23.8	2\\
23.9	2\\
24	2\\
24.1	2\\
24.2	2\\
24.3	2\\
24.4	2\\
24.5	2\\
24.6	2\\
24.7	2\\
24.8	2\\
24.9	2\\
25	2\\
25.1	2\\
25.2	2\\
25.3	2\\
25.4	2\\
25.5	2\\
25.6	2\\
25.7	2\\
25.8	2\\
25.9	2\\
26	2\\
26.1	2\\
26.2	2\\
26.3	2\\
26.4	2\\
26.5	2\\
26.6	2\\
26.7	2\\
26.8	2\\
26.9	2\\
27	2\\
27.1	2\\
27.2	2\\
27.3	2\\
27.4	2\\
27.5	2\\
27.6	2\\
27.7	2\\
27.8	2\\
27.9	2\\
28	2\\
28.1	2\\
28.2	2\\
28.3	2\\
28.4	2\\
28.5	2\\
28.6	2\\
28.7	2\\
28.8	2\\
28.9	2\\
29	2\\
29.1	2\\
29.2	2\\
29.3	2\\
29.4	2\\
29.5	2\\
29.6	2\\
29.7	2\\
29.8	2\\
29.9	2\\
};
\addlegendentry{\footnotesize Agent 4}

\addplot [color=red, dashed, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.4	0\\
3.4	1\\
3.4	2\\
3.4	3\\
3.4	4\\
3.4	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.7	0\\
3.7	1\\
3.7	2\\
3.7	3\\
3.7	4\\
3.7	5\\
};
\end{axis}
\draw[color=blue,thick,arrows = -{Stealth[inset=0pt]}] (5.1,0.6) -- (4.1,0.6);
\node[right, align=left, font=\color{blue}] at (5.05,0.6) {\footnotesize Agent 2 enters BSR};
\node[right, align=left, font=\color{blue}] at (5.05,0.3) {\footnotesize (priority is fixed)};

\end{tikzpicture}%

==> figures/191101_IFAC_nom_004_resultsAll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64314,0.28235}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.576\fwidth)},
scale only axis,
xticklabels={},
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Agent Distance [m]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.2	-1.9\\
6.4	-1.9\\
6.4	17.9\\
5.2	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.2	-1.9\\
5.2	-1.9\\
5.2	17.9\\
3.2	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
12.1	-1.9\\
12.1	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}
\node[right, align=left, font=\bfseries\color{red}]
at (axis cs:20.0,15.7) {\footnotesize \,Agent 1};
%\node[right, align=left, font=\bfseries\color{red}]
%at (axis cs:21.3,13.1) {\footnotesize(Prio. 3)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:16.0,1.5) {\footnotesize lower bound};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\addplot [color=green, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	92.1439091855778\\
0.1	90.1688416250315\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data7}

\end{axis}


\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.576\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Velocity [m/s]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.2	0.1\\
6.4	0.1\\
6.4	14.9\\
5.2	14.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.2	0.1\\
5.2	0.1\\
5.2	14.9\\
3.2	14.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
12.1	0.1\\
12.1	14.9\\
0.1	14.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9999999999999\\
0.2	13.9999999999996\\
0.3	13.9999999999993\\
0.4	13.999999999999\\
0.5	13.9999999999988\\
0.6	13.9999999999987\\
0.7	13.9999999999985\\
0.8	13.9999999999984\\
0.9	13.9999999999984\\
1	13.9999999999984\\
1.1	13.9999999999983\\
1.2	13.9999999999983\\
1.3	13.9999999999983\\
1.4	13.9999999999983\\
1.5	13.9999999999984\\
1.6	13.9999999999984\\
1.7	13.9999999999984\\
1.8	13.9999999999984\\
1.9	13.9999999999984\\
2	13.9999999999985\\
2.1	13.9999999999985\\
2.2	13.9999999999985\\
2.3	13.9999999999985\\
2.4	13.9999999999985\\
2.5	13.9999999999986\\
2.6	13.9999999999986\\
2.7	13.9999999999986\\
2.8	13.9999999999986\\
2.9	13.9999999999987\\
3	13.9999999999987\\
3.1	13.9999999999987\\
3.2	13.9999999999987\\
3.3	13.9999999999988\\
3.4	13.9999999999988\\
3.5	13.9999999999988\\
3.6	13.9999999999988\\
3.7	13.9999999999988\\
3.8	13.9999999999989\\
3.9	13.9999999999989\\
4	13.9999999999989\\
4.1	13.9999999999989\\
4.2	13.9999999999989\\
4.3	13.999999999999\\
4.4	13.999999999999\\
4.5	13.999999999999\\
4.6	13.999999999999\\
4.7	13.999999999999\\
4.8	13.999999999999\\
4.9	13.9999999999991\\
5	13.9999999999991\\
5.1	13.9999999999991\\
5.2	13.9999999999991\\
5.3	13.9999999999991\\
5.4	13.9999999999991\\
5.5	13.9999999999991\\
5.6	13.9999999999992\\
5.7	13.9999999999992\\
5.8	13.9999999999992\\
5.9	13.9999999999992\\
6	13.9999999999992\\
6.1	13.9999999999992\\
6.2	13.9999999999992\\
6.3	13.9999999999993\\
6.4	13.9999999999993\\
6.5	13.9999999999993\\
6.6	13.9999999999993\\
6.7	13.9999999999993\\
6.8	13.9999999999993\\
6.9	13.9999999999993\\
7	13.9999999999993\\
7.1	13.9999999999993\\
7.2	13.9999999999994\\
7.3	13.9999999999994\\
7.4	13.9999999999994\\
7.5	13.9999999999994\\
7.6	13.9999999999994\\
7.7	13.9999999999994\\
7.8	13.9999999999994\\
7.9	13.9999999999994\\
8	13.9999999999994\\
8.1	13.9999999999995\\
8.2	13.9999999999995\\
8.3	13.9999999999995\\
8.4	13.9999999999995\\
8.5	13.9999999999995\\
8.6	13.9999999999995\\
8.7	13.9999999999995\\
8.8	13.9999999999995\\
8.9	13.9999999999995\\
9	13.9999999999995\\
9.1	13.9999999999995\\
9.2	13.9999999999996\\
9.3	13.9999999999996\\
9.4	13.9999999999996\\
9.5	13.9999999999996\\
9.6	13.9999999999996\\
9.7	13.9999999999996\\
9.8	13.9999999999996\\
9.9	13.9999999999996\\
10	13.9999999999996\\
10.1	13.9999999999996\\
10.2	13.9999999999996\\
10.3	13.9999999999996\\
10.4	13.9999999999996\\
10.5	13.9999999999997\\
10.6	13.9999999999997\\
10.7	13.9999999999997\\
10.8	13.9999999999997\\
10.9	13.9999999999997\\
11	13.9999999999997\\
11.1	13.9999999999997\\
11.2	13.9999999999997\\
11.3	13.9999999999997\\
11.4	13.9999999999997\\
11.5	13.9999999999997\\
11.6	13.9999999999997\\
11.7	13.9999999999997\\
11.8	13.9999999999997\\
11.9	13.9999999999997\\
12	13.9999999999997\\
12.1	13.9999999999997\\
12.2	13.9999999999997\\
12.3	13.9999999999997\\
12.4	13.9999999999997\\
12.5	13.9999999999997\\
12.6	13.9999999999997\\
12.7	13.9999999999997\\
12.8	13.9999999999998\\
12.9	13.9999999999998\\
13	13.9999999999998\\
13.1	13.9999999999998\\
13.2	13.9999999999998\\
13.3	13.9999999999998\\
13.4	13.9999999999998\\
13.5	13.9999999999998\\
13.6	13.9999999999998\\
13.7	13.9999999999998\\
13.8	13.9999999999998\\
13.9	13.9999999999998\\
14	13.9999999999998\\
14.1	13.9999999999998\\
14.2	13.9999999999998\\
14.3	13.9999999999998\\
14.4	13.9999999999998\\
14.5	13.9999999999998\\
14.6	13.9999999999998\\
14.7	13.9999999999998\\
14.8	13.9999999999998\\
14.9	13.9999999999998\\
15	13.9999999999998\\
15.1	13.9999999999998\\
15.2	13.9999999999998\\
15.3	13.9999999999998\\
15.4	13.9999999999998\\
15.5	13.9999999999998\\
15.6	13.9999999999998\\
15.7	13.9999999999998\\
15.8	13.9999999999998\\
15.9	13.9999999999998\\
16	13.9999999999998\\
16.1	13.9999999999999\\
16.2	13.9999999999999\\
16.3	13.9999999999999\\
16.4	13.9999999999999\\
16.5	13.9999999999999\\
16.6	13.9999999999999\\
16.7	13.9999999999999\\
16.8	13.9999999999999\\
16.9	13.9999999999999\\
17	13.9999999999999\\
17.1	13.9999999999999\\
17.2	13.9999999999999\\
17.3	13.9999999999999\\
17.4	13.9999999999999\\
17.5	13.9999999999999\\
17.6	13.9999999999999\\
17.7	13.9999999999999\\
17.8	13.9999999999999\\
17.9	13.9999999999999\\
18	13.9999999999999\\
18.1	13.9999999999999\\
18.2	13.9999999999999\\
18.3	13.9999999999999\\
18.4	13.9999999999999\\
18.5	13.9999999999999\\
18.6	13.9999999999999\\
18.7	13.9999999999999\\
18.8	13.9999999999999\\
18.9	13.9999999999999\\
19	13.9999999999999\\
19.1	13.9999999999999\\
19.2	13.9999999999999\\
19.3	13.9999999999999\\
19.4	13.9999999999999\\
19.5	13.9999999999999\\
19.6	13.9999999999999\\
19.7	13.9999999999999\\
19.8	13.9999999999999\\
19.9	13.9999999999999\\
20	13.9999999999999\\
20.1	13.9999999999999\\
20.2	13.9999999999999\\
20.3	13.9999999999999\\
20.4	13.9999999999999\\
20.5	13.9999999999999\\
20.6	13.9999999999999\\
20.7	13.9999999999999\\
20.8	13.9999999999999\\
20.9	13.9999999999999\\
21	13.9999999999999\\
21.1	13.9999999999999\\
21.2	13.9999999999999\\
21.3	13.9999999999999\\
21.4	13.9999999999999\\
21.5	13.9999999999999\\
21.6	13.9999999999999\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data5}
\addplot [color=red, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 3\\
	23   3\\
}; % new: alex
\addplot [color=red, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  1\\
	23    1\\
}; % new: alex
\node[right, align=left, font=\color{red}]
at (axis cs:23,3) {\footnotesize Actual};
\node[right, align=left, font=\color{red}]
at (axis cs:23,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.576\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Acceleration [\unit{m/s}$^2$]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.2	-3.9\\
6.4	-3.9\\
6.4	3.9\\
5.2	3.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.2	-3.9\\
5.2	-3.9\\
5.2	3.9\\
3.2	3.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\
12.1	-3.9\\
12.1	3.9\\
0.1	3.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=red, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-7.56499652795747e-12\\
0.1	-5.49381962981533e-12\\
0.2	-2.73257055662133e-12\\
0.3	-1.299596172507e-12\\
0.4	-5.50082515029126e-13\\
0.5	-1.5505453818213e-13\\
0.6	5.38826585557774e-14\\
0.7	1.12425316800574e-13\\
0.8	1.96109226740622e-13\\
0.9	2.39619508616057e-13\\
1	2.61487603869867e-13\\
1.1	2.56134738140349e-13\\
1.2	2.50706294116496e-13\\
1.3	2.45495061646353e-13\\
1.4	2.40029660115417e-13\\
1.5	2.34462503283593e-13\\
1.6	2.28876805742436e-13\\
1.7	2.23279764765465e-13\\
1.8	2.40487595506823e-13\\
1.9	2.40759493848669e-13\\
2	2.45618934845761e-13\\
2.1	2.42441225027107e-13\\
2.2	2.36143684582812e-13\\
2.3	2.29506388876319e-13\\
2.4	2.22947780076056e-13\\
2.5	2.21860955242072e-13\\
2.6	2.34163888689564e-13\\
2.7	2.27909863603483e-13\\
2.8	2.21478355862648e-13\\
2.9	2.15143831082438e-13\\
3	2.0890338232576e-13\\
3.1	2.05761479827689e-13\\
3.2	2.05317653084189e-13\\
3.3	1.99600007116333e-13\\
3.4	2.03751655973759e-13\\
3.5	1.9800951337181e-13\\
3.6	1.95953593773012e-13\\
3.7	1.91839904931118e-13\\
3.8	1.86417845478414e-13\\
3.9	1.85351852596297e-13\\
4	1.81852998641801e-13\\
4.1	1.76711493615498e-13\\
4.2	1.71653523275539e-13\\
4.3	1.66677210969797e-13\\
4.4	1.61779750997484e-13\\
4.5	1.56959163088084e-13\\
4.6	1.52214246460661e-13\\
4.7	1.47543337779519e-13\\
4.8	1.5161138609534e-13\\
4.9	1.49644514908921e-13\\
5	1.45193774060959e-13\\
5.1	1.43696552014633e-13\\
5.2	1.3970587551069e-13\\
5.3	1.35456396017787e-13\\
5.4	1.38274063288812e-13\\
5.5	1.42530020834462e-13\\
5.6	1.3850540481554e-13\\
5.7	1.34543673181635e-13\\
5.8	1.34804133445705e-13\\
5.9	1.31847280049573e-13\\
6	1.28106309281351e-13\\
6.1	1.2442672099663e-13\\
6.2	1.20807103781737e-13\\
6.3	1.18771108887709e-13\\
6.4	1.15647453321372e-13\\
6.5	1.15812634417827e-13\\
6.6	1.12430553262049e-13\\
6.7	1.09102734999663e-13\\
6.8	1.05827324745071e-13\\
6.9	1.02603117626049e-13\\
7	1.02134397561524e-13\\
7.1	1.08384043628069e-13\\
7.2	1.05369668343916e-13\\
7.3	1.02709790224973e-13\\
7.4	1.02002177602348e-13\\
7.5	9.9912593835662e-14\\
7.6	9.75669019591018e-14\\
7.7	9.63903276657792e-14\\
7.8	9.36611425095533e-14\\
7.9	9.30669011039111e-14\\
8	9.04386142700481e-14\\
8.1	8.78568881145944e-14\\
8.2	8.84915057597328e-14\\
8.3	8.63194566674202e-14\\
8.4	8.38729373164821e-14\\
8.5	8.37923628512997e-14\\
8.6	8.14339493466514e-14\\
8.7	7.91181402254963e-14\\
8.8	7.96631134532046e-14\\
8.9	7.74339524929938e-14\\
9	7.68100651993875e-14\\
9.1	7.4666488284326e-14\\
9.2	7.3991299351404e-14\\
9.3	7.20935311459058e-14\\
9.4	7.00731235283518e-14\\
9.5	6.80886456721128e-14\\
9.6	6.93108533279062e-14\\
9.7	6.73968570889602e-14\\
9.8	6.55135855436372e-14\\
9.9	6.57608909841274e-14\\
10	6.39464492065523e-14\\
10.1	6.3450967259563e-14\\
10.2	6.17027017168842e-14\\
10.3	6.11733594496009e-14\\
10.4	5.9488191653312e-14\\
10.5	5.78287366490177e-14\\
10.6	5.66786248597953e-14\\
10.7	5.50721499359701e-14\\
10.8	5.34899997958532e-14\\
10.9	5.19313479244016e-14\\
11	5.0395029294808e-14\\
11.1	4.8879468472686e-14\\
11.2	4.73829484508641e-14\\
11.3	4.59043024082455e-14\\
11.4	4.44432504662308e-14\\
11.5	4.29997235795377e-14\\
11.6	4.15736256331181e-14\\
11.7	4.01648231460737e-14\\
11.8	3.87730901860624e-14\\
11.9	4.0239553382771e-14\\
12	4.00370527535712e-14\\
12.1	3.97963475387303e-14\\
12.2	3.8477997887743e-14\\
12.3	3.71748761609701e-14\\
12.4	4.07766454373681e-14\\
12.5	3.9511275709418e-14\\
12.6	3.82593878071061e-14\\
12.7	4.03075108228057e-14\\
12.8	3.90924830358179e-14\\
12.9	3.78908345541807e-14\\
13	3.67021174567192e-14\\
13.1	3.55257269844018e-14\\
13.2	3.43609455791894e-14\\
13.3	3.6542248463826e-14\\
13.4	3.54180448714525e-14\\
13.5	3.64147225843622e-14\\
13.6	3.53310202893857e-14\\
13.7	3.42600074192918e-14\\
13.8	3.32011696947154e-14\\
13.9	3.6219497386375e-14\\
14	3.52193491054796e-14\\
14.1	3.42328027183623e-14\\
14.2	3.32589633226209e-14\\
14.3	3.22966067381553e-14\\
14.4	3.32280007651888e-14\\
14.5	3.23736609741774e-14\\
14.6	3.14820844972366e-14\\
14.7	3.06033140944078e-14\\
14.8	3.09886106334561e-14\\
14.9	3.01461656854746e-14\\
15	2.93138546844795e-14\\
15.1	2.84907956271511e-14\\
15.2	2.76768537314979e-14\\
15.3	2.68723933993523e-14\\
15.4	2.60768117915878e-14\\
15.5	2.52901041311241e-14\\
15.6	2.45123766075528e-14\\
15.7	2.37434391830049e-14\\
15.8	2.29832828889667e-14\\
15.9	2.22318952082961e-14\\
16	2.14892586825335e-14\\
16.1	2.0755348944027e-14\\
16.2	2.00301185160233e-14\\
16.3	1.93135569670373e-14\\
16.4	1.86056231562071e-14\\
16.5	1.79062596666108e-14\\
16.6	2.07299182156538e-14\\
16.7	2.00530565577555e-14\\
16.8	1.93846635959255e-14\\
16.9	1.98454450587364e-14\\
17	1.91958490306648e-14\\
17.1	2.05656522814776e-14\\
17.2	1.99362464382386e-14\\
17.3	1.93149471469654e-14\\
17.4	2.01283112033451e-14\\
17.5	2.03338199940968e-14\\
17.6	2.07393238433885e-14\\
17.7	2.0160055521811e-14\\
17.8	1.95892560211736e-14\\
17.9	1.96513846903436e-14\\
18	1.90996699396283e-14\\
18.1	1.85566541409513e-14\\
18.2	1.80223379250148e-14\\
18.3	1.74967159949541e-14\\
18.4	1.81312101752637e-14\\
18.5	1.76242899194751e-14\\
18.6	1.74055895260021e-14\\
18.7	1.69168027217462e-14\\
18.8	1.68062930023405e-14\\
18.9	1.63353982782892e-14\\
19	1.62516485914221e-14\\
19.1	1.57985380851253e-14\\
19.2	1.57166944696034e-14\\
19.3	1.52813239782969e-14\\
19.4	1.51939291550608e-14\\
19.5	1.47762744383091e-14\\
19.6	1.4681051805136e-14\\
19.7	1.42810752466432e-14\\
19.8	1.41772384441911e-14\\
19.9	1.37949043804609e-14\\
20	1.36822675809914e-14\\
20.1	1.3317527749844e-14\\
20.2	1.31960704882438e-14\\
20.3	1.28488583829744e-14\\
20.4	1.27185001971301e-14\\
20.5	1.23887231370645e-14\\
20.6	1.20673832578507e-14\\
20.7	1.21157886438275e-14\\
20.8	1.18115696516295e-14\\
20.9	1.17208133085302e-14\\
21	1.14334636645653e-14\\
21.1	1.11537664402688e-14\\
21.2	1.11896187933587e-14\\
21.3	1.09259542990934e-14\\
21.4	1.06687768043918e-14\\
21.5	1.07310457671321e-14\\
21.6	1.04882921493811e-14\\
21.7	1.0249842152172e-14\\
21.8	1.03078692040032e-14\\
21.9	1.00809813045388e-14\\
22	9.85502512400349e-15\\
22.1	9.62907413944911e-15\\
22.2	9.40312173120188e-15\\
22.3	9.177171904601e-15\\
22.4	8.95122467907221e-15\\
22.5	8.72527323301269e-15\\
22.6	8.49932319196624e-15\\
22.7	8.27337461265243e-15\\
22.8	8.04742757132925e-15\\
22.9	7.82148217636563e-15\\
23	7.59553857789179e-15\\
23.1	7.36958997120793e-15\\
23.2	7.14364303287122e-15\\
23.3	6.91769817270104e-15\\
23.4	6.69175596339311e-15\\
23.5	6.46581720073533e-15\\
23.6	6.23988300188569e-15\\
23.7	6.01395491179524e-15\\
23.8	5.78803510413567e-15\\
23.9	5.56212657895874e-15\\
24	5.33623357246427e-15\\
24.1	5.11036189204306e-15\\
24.2	4.88451979452425e-15\\
24.3	4.65871846897675e-15\\
24.4	4.43297402378822e-15\\
24.5	4.20730786574219e-15\\
24.6	3.9817514519428e-15\\
24.7	3.75634526906742e-15\\
24.8	3.53115082815415e-15\\
24.9	3.30624313294184e-15\\
25	3.08174277338039e-15\\
25.1	2.85778366777156e-15\\
25.2	2.63460313633915e-15\\
25.3	2.41242348834193e-15\\
25.4	2.19171459612976e-15\\
25.5	1.97278772936594e-15\\
25.6	1.75634759645072e-15\\
25.7	1.54361211540111e-15\\
25.8	1.33519233639902e-15\\
25.9	1.13353475152872e-15\\
26	9.3861919224799e-16\\
26.1	7.53112335741286e-16\\
26.2	5.83066430320328e-16\\
26.3	4.26104681999631e-16\\
26.4	2.87402164928395e-16\\
26.5	1.81515616783717e-16\\
26.6	9.46998668329725e-17\\
26.7	3.44964672529899e-17\\
26.8	3.44772316394461e-17\\
26.9	3.44663884475819e-17\\
27	3.44583148387673e-17\\
27.1	3.4452544822523e-17\\
27.2	3.44480900820514e-17\\
27.3	3.44448016102578e-17\\
27.4	3.44424712542152e-17\\
27.5	3.44406396469995e-17\\
27.6	3.44128049273932e-17\\
27.7	3.43859726835779e-17\\
27.8	3.43600928682987e-17\\
27.9	3.43350956326186e-17\\
28	3.43108834921278e-17\\
28.1	3.42872359599881e-17\\
28.2	3.42641530451345e-17\\
28.3	3.42416347594448e-17\\
28.4	3.42196811189041e-17\\
28.5	3.41982921452301e-17\\
28.6	3.41774678812715e-17\\
28.7	3.41572083383793e-17\\
28.8	3.41375135318033e-17\\
28.9	3.41183834822342e-17\\
29	3.40998182179567e-17\\
29.1	3.40818177911164e-17\\
29.2	3.40643822255575e-17\\
29.3	3.40475115672545e-17\\
29.4	3.4031205831343e-17\\
29.5	3.40154650383542e-17\\
29.6	3.40002892163496e-17\\
29.7	3.39856784296471e-17\\
29.8	3.39716326735791e-17\\
29.9	3.39581519410385e-17\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0\\
0.1	-2.14443965129394e-12\\
0.2	-3.09388400419579e-12\\
0.3	-2.99146295473979e-12\\
0.4	-2.51187169529652e-12\\
0.5	-1.9557658874356e-12\\
0.6	-1.44532060122782e-12\\
0.7	-1.02034341799346e-12\\
0.8	-6.99238949318407e-13\\
0.9	-4.45435775270806e-13\\
1	-2.51244051762896e-13\\
1.1	-1.05900681313346e-13\\
1.2	-3.27497543493822e-15\\
1.3	6.87207621836119e-14\\
1.4	1.18830741176552e-13\\
1.5	1.53186839888025e-13\\
1.6	1.76225945673013e-13\\
1.7	1.91150815974055e-13\\
1.8	2.00258366980598e-13\\
1.9	2.11662093667555e-13\\
2	2.19910295562605e-13\\
2.1	2.27197889847133e-13\\
2.2	2.31518898093084e-13\\
2.3	2.32829880258203e-13\\
2.4	2.31887774511861e-13\\
2.5	2.29353566005666e-13\\
2.6	2.27229645452129e-13\\
2.7	2.29195286294808e-13\\
2.8	2.28830909209139e-13\\
2.9	2.26746690548073e-13\\
3	2.23457643181753e-13\\
3.1	2.19331965931337e-13\\
3.2	2.1548515802066e-13\\
3.3	2.12602988721584e-13\\
3.4	2.0891705056731e-13\\
3.5	2.07452822931507e-13\\
3.6	2.04775940346774e-13\\
3.7	2.02275081325846e-13\\
3.8	1.99317035549301e-13\\
3.9	1.95660519045247e-13\\
4	1.92738334877231e-13\\
4.1	1.8965268288061e-13\\
4.2	1.85984260920012e-13\\
4.3	1.81921945501422e-13\\
4.4	1.77600540583092e-13\\
4.5	1.73115842093572e-13\\
4.6	1.68535929470406e-13\\
4.7	1.63909243378404e-13\\
4.8	1.59270021567015e-13\\
4.9	1.57099038207066e-13\\
5	1.54985914257444e-13\\
5.1	1.52210149109268e-13\\
5.2	1.49796810898549e-13\\
5.3	1.46936346669068e-13\\
5.4	1.43682140103272e-13\\
5.5	1.42149119656361e-13\\
5.6	1.42257093214118e-13\\
5.7	1.41193607020637e-13\\
5.8	1.39308558990524e-13\\
5.9	1.38031695384716e-13\\
6	1.36278607274796e-13\\
6.1	1.33962016672994e-13\\
6.2	1.31259058904323e-13\\
6.3	1.28296256883782e-13\\
6.4	1.25596175664745e-13\\
6.5	1.22776024380603e-13\\
6.6	1.20802121353892e-13\\
6.7	1.18429043918455e-13\\
6.8	1.15785327352061e-13\\
6.9	1.12962545403755e-13\\
7	1.10025971988403e-13\\
7.1	1.07788957728106e-13\\
7.2	1.07957645948265e-13\\
7.3	1.07224035328496e-13\\
7.4	1.05944388185252e-13\\
7.5	1.04826894917874e-13\\
7.6	1.03433844430653e-13\\
7.7	1.01770749937304e-13\\
7.8	1.00245568687435e-13\\
7.9	9.83790900281673e-14\\
8	9.6873250795824e-14\\
8.1	9.50492328129283e-14\\
8.2	9.301042828739e-14\\
8.3	9.17294552408564e-14\\
8.4	9.01958900354468e-14\\
8.5	8.8403530914898e-14\\
8.6	8.70964091471858e-14\\
8.7	8.54912790885997e-14\\
8.8	8.36846937675445e-14\\
8.9	8.25447016664163e-14\\
9	8.10959642962402e-14\\
9.1	7.98810460962424e-14\\
9.2	7.84028822273612e-14\\
9.3	7.71523366112185e-14\\
9.4	7.57183236559042e-14\\
9.5	7.41180861741982e-14\\
9.6	7.24089285770988e-14\\
9.7	7.15307212464664e-14\\
9.8	7.03589001914721e-14\\
9.9	6.89854051983927e-14\\
10	6.80713563800388e-14\\
10.1	6.69020743495658e-14\\
10.2	6.59237935456932e-14\\
10.3	6.4727246177033e-14\\
10.4	6.37198305640386e-14\\
10.5	6.252029342789e-14\\
10.6	6.11903839764144e-14\\
10.7	5.99114415326197e-14\\
10.8	5.85396538859661e-14\\
10.9	5.71082350589861e-14\\
11	5.5640749647638e-14\\
11.1	5.41537521741249e-14\\
11.2	5.2658657885616e-14\\
11.3	5.11631594463534e-14\\
11.4	4.96724381338811e-14\\
11.5	4.81901271589686e-14\\
11.6	4.67188102587142e-14\\
11.7	4.52603115160406e-14\\
11.8	4.38159001058196e-14\\
11.9	4.23864213868405e-14\\
12	4.17778515273559e-14\\
12.1	4.12843895803964e-14\\
12.2	4.08625762530342e-14\\
12.3	4.0186622948991e-14\\
12.4	3.93328870341071e-14\\
12.5	3.97421473365276e-14\\
12.6	3.96767024589651e-14\\
12.7	3.92749381320981e-14\\
12.8	3.95676401594703e-14\\
12.9	3.9432947992357e-14\\
13	3.89958071170906e-14\\
13.1	3.83456179151147e-14\\
13.2	3.75462671286606e-14\\
13.3	3.6643328203631e-14\\
13.4	3.66146752622609e-14\\
13.5	3.62754680136509e-14\\
13.6	3.6314942324307e-14\\
13.7	3.60360312345703e-14\\
13.8	3.55325840912636e-14\\
13.9	3.48717011077647e-14\\
14	3.52537591524759e-14\\
14.1	3.52440049815507e-14\\
14.2	3.49573608012599e-14\\
14.3	3.44759182938653e-14\\
14.4	3.38581517033168e-14\\
14.5	3.36795236427449e-14\\
14.6	3.33093524635155e-14\\
14.7	3.27913792078839e-14\\
14.8	3.21711312577876e-14\\
14.9	3.18359236861889e-14\\
15	3.1356930200279e-14\\
15.1	3.07777822614165e-14\\
15.2	3.01294931574661e-14\\
15.3	2.94342466737518e-14\\
15.4	2.87080414835555e-14\\
15.5	2.79621702511941e-14\\
15.6	2.72047231700777e-14\\
15.7	2.64415272185176e-14\\
15.8	2.56767037391343e-14\\
15.9	2.49132032606641e-14\\
16	2.41531363811114e-14\\
16.1	2.33980104611038e-14\\
16.2	2.26488986642609e-14\\
16.3	2.19065564877447e-14\\
16.4	2.11715223119269e-14\\
16.5	2.04441702410552e-14\\
16.6	1.97247520566366e-14\\
16.7	2.00096851903887e-14\\
16.8	2.00219796150548e-14\\
16.9	1.98413204783619e-14\\
17	1.98424896677551e-14\\
17.1	1.96591872938294e-14\\
17.2	1.99161417358888e-14\\
17.3	1.99218407895152e-14\\
17.4	1.97498054440405e-14\\
17.5	1.98570999755709e-14\\
17.6	1.99922351744456e-14\\
17.7	2.02040114203161e-14\\
17.8	2.01915512993743e-14\\
17.9	2.00208194462152e-14\\
18	1.99160962601397e-14\\
18.1	1.96846649610513e-14\\
18.2	1.9364909212219e-14\\
18.3	1.89843322889739e-14\\
18.4	1.85626396477391e-14\\
18.5	1.84403429005966e-14\\
18.6	1.82090174315358e-14\\
18.7	1.79812707761057e-14\\
18.8	1.76795274118003e-14\\
18.9	1.74319927981889e-14\\
19	1.7121142586801e-14\\
19.1	1.6874668263467e-14\\
19.2	1.65696190521605e-14\\
19.3	1.63278416385636e-14\\
19.4	1.60311866489464e-14\\
19.5	1.57938503644424e-14\\
19.6	1.55053994502697e-14\\
19.7	1.52717227036721e-14\\
19.8	1.49909051673447e-14\\
19.9	1.47602561277026e-14\\
20	1.44866091330767e-14\\
20.1	1.4258603487456e-14\\
20.2	1.39918379814644e-14\\
20.3	1.37662628130732e-14\\
20.4	1.35062073815993e-14\\
20.5	1.32829170583662e-14\\
20.6	1.30294410794019e-14\\
20.7	1.27567278095745e-14\\
20.8	1.25750416242583e-14\\
20.9	1.23586212247636e-14\\
21	1.21778226506432e-14\\
21.1	1.19668201843971e-14\\
21.2	1.1736344905116e-14\\
21.3	1.15813651707411e-14\\
21.4	1.13955767099194e-14\\
21.5	1.11895516932244e-14\\
21.6	1.10595796192608e-14\\
21.7	1.08976375088884e-14\\
21.8	1.07140078081036e-14\\
21.9	1.05988802302739e-14\\
22	1.04520721005405e-14\\
22.1	1.02828279765757e-14\\
22.2	1.00975092331581e-14\\
22.3	9.90067211802461e-15\\
22.4	9.69558246072583e-15\\
22.5	9.48458033589628e-15\\
22.6	9.26934054656986e-15\\
22.7	9.05106473622493e-15\\
22.8	8.83061393611613e-15\\
22.9	8.60860512371351e-15\\
23	8.38548041341151e-15\\
23.1	8.1615566365738e-15\\
23.2	7.93705888387329e-15\\
23.3	7.71215033241975e-15\\
23.4	7.48694801989247e-15\\
23.5	7.26153596979446e-15\\
23.6	7.03597461317743e-15\\
23.7	6.81030756746136e-15\\
23.8	6.5845665238386e-15\\
23.9	6.35877480620861e-15\\
24	6.13294997729638e-15\\
24.1	5.90710582217426e-15\\
24.2	5.68125386449168e-15\\
24.3	5.4554047018568e-15\\
24.4	5.22956909953839e-15\\
24.5	5.00375933741212e-15\\
24.6	4.77799028254627e-15\\
24.7	4.55228150476484e-15\\
24.8	4.32665850316486e-15\\
24.9	4.10115698510108e-15\\
25	3.87582379722276e-15\\
25.1	3.65072669009594e-15\\
25.2	3.42595217076799e-15\\
25.3	3.20162949709975e-15\\
25.4	2.97791430410988e-15\\
25.5	2.75505130326149e-15\\
25.6	2.53330407318345e-15\\
25.7	2.31306123898282e-15\\
25.8	2.09494650434097e-15\\
25.9	1.87957998606836e-15\\
26	1.66809952118074e-15\\
26.1	1.46131468837597e-15\\
26.2	1.26056149562606e-15\\
26.3	1.06851285737112e-15\\
26.4	8.86410253821879e-16\\
26.5	7.16610215907544e-16\\
26.6	5.6492765117487e-16\\
26.7	4.31632797415681e-16\\
26.8	3.19057082380928e-16\\
26.9	2.38387605054134e-16\\
27	1.80582325036476e-16\\
27.1	1.39160743372029e-16\\
27.2	1.09479247557021e-16\\
27.3	8.82102636814599e-17\\
27.4	7.29694386117416e-17\\
27.5	6.20482496673372e-17\\
27.6	5.42223566366821e-17\\
27.7	4.86069689755293e-17\\
27.8	4.45757617943148e-17\\
27.9	4.1679939512245e-17\\
28	3.95979062436471e-17\\
28.1	3.80992008333074e-17\\
28.2	3.70186281465288e-17\\
28.3	3.62378206994795e-17\\
28.4	3.56719644872068e-17\\
28.5	3.52602876241186e-17\\
28.6	3.49592451575415e-17\\
28.7	3.4737635777614e-17\\
28.8	3.45731027721072e-17\\
28.9	3.44496268610301e-17\\
29	3.43557297345617e-17\\
29.1	3.42831868323406e-17\\
29.2	3.42261050141338e-17\\
29.3	3.41802616672057e-17\\
29.4	3.41426311703513e-17\\
29.5	3.41110455755338e-17\\
29.6	3.40839514859249e-17\\
29.7	3.40602358520139e-17\\
29.8	3.40391011572086e-17\\
29.9	3.40199759545766e-17\\
};
%\addlegendentry{data5}

\addplot [color=red, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 -2.5\\
	23   -2.5\\
}; % new: alex
\addplot [color=red, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  -3.55\\
	23    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{red}]
at (axis cs:23,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{red}]
at (axis cs:23,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.384\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={},%Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
10.6	-1.9\\
14.4	-1.9\\
14.4	17.9\\
10.6	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	-1.9\\
10.6	-1.9\\
10.6	17.9\\
3.9	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
22.6	-1.9\\
22.6	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}
\node[right, align=left, font=\bfseries\color{blue}]
at (axis cs:20.0,15.7) {\footnotesize \,Agent 2};
%\node[right, align=left, font=\bfseries\color{blue}]
%at (axis cs:21.3,24.5) {\footnotesize(Prio. 1)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:16.0,1.5) {\footnotesize lower bound};


\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	94.2148746254485\\
0.1	92.2459823045524\\
0.2	90.2909854355073\\
0.3	88.3491633981225\\
0.4	86.4200482538134\\
0.5	84.5033460080923\\
0.6	82.5988810838922\\
0.7	80.7065596209573\\
0.8	78.8263418074047\\
0.9	76.9581980649228\\
1	75.1014144674364\\
1.1	73.2555891978628\\
1.2	71.4211311145601\\
1.3	69.5983569967698\\
1.4	67.7875156935964\\
1.5	65.9888032210437\\
1.6	64.2017841307125\\
1.7	62.4255950354584\\
1.8	60.6595973294809\\
1.9	58.9033162192626\\
2	57.1563976340729\\
2.1	55.4185779650506\\
2.2	53.6896630632928\\
2.3	51.9695139999329\\
2.4	50.2580378460942\\
2.5	48.5551821139875\\
2.6	46.8604418847885\\
2.7	45.1734473663577\\
2.8	43.4952092767225\\
2.9	41.8273237858317\\
3	40.1710615841511\\
3.1	38.527481245891\\
3.2	36.8975161755984\\
3.3	35.2820441232566\\
3.4	33.6820101424458\\
3.5	32.0984340908894\\
3.6	30.5324144403809\\
3.7	28.978450861549\\
3.8	27.432835377486\\
3.9	25.9122848848139\\
4	24.4305596592956\\
4.1	22.9955293486562\\
4.2	21.6154355218099\\
4.3	20.292744387911\\
4.4	19.0322929450427\\
4.5	17.8413105425403\\
4.6	16.7295241879568\\
4.7	15.7092658691838\\
4.8	14.7954559793697\\
4.9	14.0052773049569\\
5	13.3573076734747\\
5.1	12.8383761784785\\
5.2	12.3464258256522\\
5.3	11.8715063264817\\
5.4	11.4130664381504\\
5.5	10.9705956352283\\
5.6	10.543614312503\\
5.7	10.1316668025183\\
5.8	9.73431641362938\\
5.9	9.35114191300928\\
6	8.98173503208601\\
6.1	8.62569871277961\\
6.2	8.28264585411118\\
6.3	7.95219844369142\\
6.4	7.71282635267223\\
6.5	7.74236374589619\\
6.6	8.04177786112698\\
6.7	8.58141197584464\\
6.8	9.31837538926644\\
6.9	10.2089572275961\\
7	11.2157167997864\\
7.1	12.3094104568285\\
7.2	13.4682185413292\\
7.3	14.6761626291805\\
7.4	15.9215804200182\\
7.5	17.1959156922736\\
7.6	18.4928314136979\\
7.7	19.8075802390991\\
7.8	21.1365625809373\\
7.9	22.4770162842417\\
8	23.8267973549564\\
8.1	25.1842235734224\\
8.2	26.5479617385312\\
8.3	27.9169454338225\\
8.4	29.2903143581798\\
8.5	30.6673690552317\\
8.6	32.0475367681952\\
8.7	33.4303454168142\\
8.8	34.8154035670291\\
8.9	36.2023848722682\\
9	37.5910158821928\\
9.1	38.9810664121218\\
9.2	40.3723418771937\\
9.3	41.7646771460493\\
9.4	43.1579315805407\\
9.5	44.5500636101663\\
9.6	45.940259332248\\
9.7	47.3299634744225\\
9.8	48.7202493551486\\
9.9	50.1118903707062\\
10	51.5054327118383\\
10.1	52.9012563305089\\
10.2	54.2996217359027\\
10.3	55.6996001072942\\
10.4	57.0995940037106\\
10.5	58.4995877041452\\
10.6	59.8995812476713\\
10.7	61.2995746766514\\
10.8	62.6995680358628\\
10.9	64.0995613718295\\
11	65.4995547323003\\
11.1	66.8995481658313\\
11.2	68.303272437166\\
11.3	69.72487444486\\
11.4	71.1539544476302\\
11.5	72.5638989912361\\
11.6	73.9104326575514\\
11.7	75.1271776308635\\
11.8	76.235127446781\\
11.9	77.3190985974662\\
12	78.4244413091036\\
12.1	79.5776752461919\\
12.2	80.7827566412387\\
12.3	82.0437006606703\\
12.4	83.3644035559924\\
12.5	84.7489878334636\\
12.6	86.1995008374395\\
12.7	87.7180322457351\\
12.8	89.3049512297686\\
12.9	90.9603797354835\\
13	92.6830162275559\\
13.1	94.4710688690349\\
13.2	96.3217970960546\\
13.3	98.2318841570474\\
13.4	100.19785764344\\
13.5	102.215710026563\\
13.6	104.282777127547\\
13.7	106.397767080209\\
13.8	108.529065899064\\
13.9	110.647431658955\\
14	112.713309511386\\
14.1	114.668103039253\\
14.2	116.612383578394\\
14.3	118.59089056994\\
14.4	120.584338596773\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	144.003541776436\\
0.1	141.214777714598\\
0.2	138.446807512122\\
0.3	135.699063937361\\
0.4	132.972951200762\\
0.5	130.270130872457\\
0.6	127.592073047029\\
0.7	124.940043201038\\
0.8	122.315023294671\\
0.9	119.717874289359\\
1	117.148343654738\\
1.1	114.606581644152\\
1.2	112.094132057093\\
1.3	109.61310401411\\
1.4	107.165253794539\\
1.5	104.75179664406\\
1.6	102.372724971415\\
1.7	100.027205108821\\
1.8	97.7146039556387\\
1.9	95.4344229113932\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	57.9828207139686\\
3.9	56.3153532800627\\
4	54.6969354141291\\
4.1	53.1318226188395\\
4.2	51.6231110095141\\
4.3	50.1653587747536\\
4.4	48.7545027357032\\
4.5	47.3874641568109\\
4.6	46.0618666274258\\
4.7	44.7758343104085\\
4.8	43.5265628241768\\
4.9	42.3071549320913\\
5	41.1115257262823\\
5.1	39.9352596057462\\
5.2	38.7751293142862\\
5.3	37.6287559436045\\
5.4	36.494365080866\\
5.5	35.3706118366929\\
5.6	34.256455168135\\
5.7	33.151067421306\\
5.8	32.0537689539445\\
5.9	30.9639804812425\\
6	29.8811877426042\\
6.1	28.8049144602421\\
6.2	27.7347003969712\\
6.3	26.6700818627517\\
6.4	25.6105720741598\\
6.5	24.5555524791682\\
6.6	23.5040627954984\\
6.7	22.4551726026646\\
6.8	21.4080259859613\\
6.9	20.3619463640667\\
7	19.316420960368\\
7.1	18.271057537752\\
7.2	17.2255528278583\\
7.3	16.179672931227\\
7.4	15.1332403291453\\
7.5	14.0861246097322\\
7.6	13.0382396281275\\
7.7	11.989545956746\\
7.8	10.9400599455313\\
7.9	9.88987256789506\\
8	8.83918484321067\\
8.1	7.78837444148099\\
8.2	6.73812654207224\\
8.3	5.68971068342755\\
8.4	4.64563048093037\\
8.5	3.61138217880708\\
8.6	2.60127647246257\\
8.7	1.66417466241224\\
8.8	1.03206622729041\\
8.9	0.99944034195433\\
9	0.999378514356388\\
9.1	0.999315271439404\\
9.2	0.999250673480402\\
9.3	0.999184778867134\\
9.4	0.999117644105343\\
9.5	0.999049285358396\\
9.6	0.99897955486392\\
9.7	0.998908250842744\\
9.8	0.998835164414667\\
9.9	0.998760085414288\\
10	0.99868280545828\\
10.1	0.998603119457184\\
10.2	1.07448107394943\\
10.3	1.96529148753407\\
10.4	3.17145686683088\\
10.5	4.46199645023976\\
10.6	5.79503793981041\\
10.7	7.15828540937505\\
10.8	8.5466683015908\\
10.9	9.95752371272425\\
11	11.389165904816\\
11.1	12.8403633269717\\
11.2	14.3069132212824\\
11.3	15.7699623708078\\
11.4	17.2248873419849\\
11.5	18.6700539070829\\
11.6	20.1049102368867\\
11.7	21.5304460310117\\
11.8	22.9488684437241\\
11.9	24.3652001302555\\
12	25.7999606225304\\
12.1	27.2623175199235\\
12.2	28.7517263762834\\
12.3	30.267775998427\\
12.4	31.809983080278\\
12.5	33.3775540727991\\
12.6	34.9693203976544\\
12.7	36.5836315734996\\
12.8	38.2188196574926\\
12.9	39.8724123150034\\
13	41.5423836617143\\
13.1	43.2255972918615\\
13.2	44.9197209131783\\
13.3	46.6212600985829\\
13.4	48.3279169222518\\
13.5	50.0357520070616\\
13.6	51.743602862103\\
13.7	53.4507370734702\\
13.8	55.1042161839513\\
13.9	56.6718563462847\\
14	58.1519093127067\\
14.1	59.5407652588032\\
14.2	60.839787486211\\
14.3	62.0756704966323\\
14.4	63.3115276660179\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	91.5427211231518\\
0.3	89.6033986692556\\
0.4	87.6804072263403\\
0.5	85.7738842463347\\
0.6	83.8841714542756\\
0.7	82.0117404499935\\
0.8	80.1571381363677\\
0.9	78.3209223895538\\
1	76.5029119578091\\
1.1	74.7032323706317\\
1.2	72.9223293083821\\
1.3	71.1587626368707\\
1.4	69.411120757503\\
1.5	67.678425027446\\
1.6	65.9593755935585\\
1.7	64.2524679144556\\
1.8	62.5566167974644\\
1.9	60.8710413316696\\
2	59.1951830005279\\
2.1	57.5286476298176\\
2.2	55.8711645082387\\
2.3	54.2225579575809\\
2.4	52.5827280074098\\
2.5	50.951637648701\\
2.6	49.3287814606043\\
2.7	47.7138094256349\\
2.8	46.1078549245987\\
2.9	44.5126831733861\\
3	42.9297149579867\\
3.1	41.3601442171281\\
3.2	39.805026960187\\
3.3	38.2653506800535\\
3.4	36.7421592294414\\
3.5	35.2365521914367\\
3.6	33.7496773506022\\
3.7	32.2756368815934\\
3.8	30.8104235862615\\
3.9	29.3715510335482\\
4	27.973112638116\\
4.1	26.6226251132158\\
4.2	25.3275382593907\\
4.3	24.0887178235954\\
4.4	22.908862520851\\
4.5	21.7923147004202\\
4.6	20.7449361014533\\
4.7	19.7740027119973\\
4.8	18.8880696051114\\
4.9	18.0967516888959\\
5	17.4103650159109\\
5.1	16.8393838754763\\
5.2	16.3470127908337\\
5.3	15.8720554019314\\
5.4	15.4135688817872\\
5.5	14.9710429175167\\
5.6	14.5439981256404\\
5.7	14.1319790680194\\
5.8	13.7345492884832\\
5.9	13.3512877945526\\
6	12.9817865617143\\
6.1	12.6256487785993\\
6.2	12.282487592624\\
6.3	11.9519252405949\\
6.4	11.6335924535541\\
6.5	11.360820903458\\
6.6	11.2565248498991\\
6.7	11.3348320143705\\
6.8	11.5911450464539\\
6.9	12.0132724370701\\
7	12.5838273076443\\
7.1	13.2830726833156\\
7.2	14.0913181834301\\
7.3	14.9904690194601\\
7.4	15.9647622126563\\
7.5	17.0009278225897\\
7.6	18.0880275022365\\
7.7	19.2171520242433\\
7.8	20.3810863383328\\
7.9	21.5739962876923\\
8	22.7911582830628\\
8.1	24.0287360329555\\
8.2	25.2836006238569\\
8.3	26.5531874924827\\
8.4	27.8353834932034\\
8.5	29.1284379372014\\
8.6	30.4308924961674\\
8.7	31.7415258426622\\
8.8	33.0593097720815\\
8.9	34.3833742819269\\
9	35.7129796472144\\
9.1	37.0474939793543\\
9.2	38.386375099999\\
9.3	39.7291558232084\\
9.4	41.0754319462758\\
9.5	42.4190670853908\\
9.6	43.7567807659249\\
9.7	45.0917382188448\\
9.8	46.4261857265224\\
9.9	47.7616935032742\\
10	49.0993460640353\\
10.1	50.4398840533281\\
10.2	51.7838013702033\\
10.3	53.1314264135609\\
10.4	54.4829758843716\\
10.5	55.8385827800969\\
10.6	57.198320197094\\
10.7	58.5622181316991\\
10.8	59.9302749343726\\
10.9	61.3024650993798\\
11	62.6787445551819\\
11.1	64.0590542559571\\
11.2	65.432920769922\\
11.3	66.7512149139965\\
11.4	67.9981761278472\\
11.5	69.1606965511969\\
11.6	70.2295478782562\\
11.7	71.1949452501166\\
11.8	72.0466926036301\\
11.9	72.7784045418297\\
12	73.4496715745652\\
12.1	74.099385555884\\
12.2	74.7311012177916\\
12.3	75.3494549249467\\
12.4	75.9599968458433\\
12.5	76.5706144735392\\
12.6	77.1867723630829\\
12.7	77.8159716014627\\
12.8	78.4635976586821\\
12.9	79.136052585529\\
13	79.8375359971871\\
13.1	80.5734898626197\\
13.2	81.3469368695864\\
13.3	82.1602497851529\\
13.4	83.0131536663277\\
13.5	83.9031226266225\\
13.6	84.8237380028903\\
13.7	85.7664727831062\\
13.8	86.7075667652616\\
13.9	87.6214406402408\\
14	88.4924616842278\\
14.1	89.2894579673466\\
14.2	90.0031823794128\\
14.3	90.6820595300647\\
14.4	91.3460465325527\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	119.848596103192\\
22.8	119.99916953914\\
22.9	120.14712390885\\
23	120.292504776637\\
23.1	120.435356914207\\
23.2	120.575724314437\\
23.3	120.71365020493\\
23.4	120.849177061319\\
23.5	120.982346620355\\
23.6	121.113199892751\\
23.7	121.241777175818\\
23.8	121.368118065868\\
23.9	121.492261470413\\
24	121.614245620142\\
24.1	121.734108080695\\
24.2	121.851885764232\\
24.3	121.967614940799\\
24.4	122.081331249497\\
24.5	122.193069709456\\
24.6	122.302864730621\\
24.7	122.410750124348\\
24.8	122.516759113813\\
24.9	122.620924344248\\
25	122.723277892989\\
25.1	122.823851279356\\
25.2	122.922675474362\\
25.3	123.019780910247\\
25.4	123.11519748985\\
25.5	123.208954595818\\
25.6	123.301081099657\\
25.7	123.391605370619\\
25.8	123.480555284439\\
25.9	123.567958231922\\
26	123.653841127377\\
26.1	123.738230416904\\
26.2	123.821152086539\\
26.3	123.902631670256\\
26.4	123.982694257834\\
26.5	124.061364502576\\
26.6	124.138666628909\\
26.7	124.214624439841\\
26.8	124.289261324289\\
26.9	124.362600264286\\
27	124.434663842055\\
27.1	124.505474246967\\
27.2	124.57505328237\\
27.3	124.643422372309\\
27.4	124.710602568118\\
27.5	124.776614554909\\
27.6	124.841478657937\\
27.7	124.905214848864\\
27.8	124.967842751904\\
27.9	125.029381649874\\
28	125.089850490125\\
28.1	125.149298907074\\
28.2	125.207880914467\\
28.3	125.265733813631\\
28.4	125.322955200844\\
28.5	125.379615750053\\
28.6	125.435765984089\\
28.7	125.491441729284\\
28.8	125.546668485751\\
28.9	125.601464343816\\
29	125.655842074365\\
29.1	125.709810626835\\
29.2	125.763376202455\\
29.3	125.816543022913\\
29.4	125.869313880641\\
29.5	125.921690532501\\
29.6	125.973673981193\\
29.7	126.025264676162\\
29.8	126.076462656777\\
29.9	126.127267654138\\
};
%\addlegendentry{data7}

\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.384\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
10.6	0.1\\
14.4	0.1\\
14.4	14.9\\
10.6	14.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	0.1\\
10.6	0.1\\
10.6	14.9\\
3.9	14.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
22.6	0.1\\
22.6	14.9\\
0.1	14.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9892316474151\\
0.2	13.9597118731339\\
0.3	13.9141964878936\\
0.4	13.8548259646212\\
0.5	13.7832952847291\\
0.6	13.7009751520204\\
0.7	13.6089955434669\\
0.8	13.5083088031044\\
0.9	13.3997710437751\\
1	13.2851701940683\\
1.1	13.1656454582441\\
1.2	13.0410900352479\\
1.3	12.9115525353784\\
1.4	12.7771897578475\\
1.5	12.6382370496718\\
1.6	12.4958481078196\\
1.7	12.3516794397435\\
1.8	12.206920330969\\
1.9	12.0624265782341\\
2	11.9188161687661\\
2.1	11.7765377508815\\
2.2	11.6359196392452\\
2.3	11.4972048611906\\
2.4	11.3605761743266\\
2.5	11.2261740903281\\
2.6	11.0948008098232\\
2.7	10.9669987986494\\
2.8	10.8413947022591\\
2.9	10.7160626651334\\
3	10.5898282870579\\
3.1	10.4620510186269\\
3.2	10.3324694360405\\
3.3	10.201091260577\\
3.4	10.0680308822519\\
3.5	9.93353018945469\\
3.6	9.79798201523776\\
3.7	9.67041815629432\\
3.8	9.55636560934751\\
3.9	9.4361296473817\\
4	9.29775066448533\\
4.1	9.13863115522639\\
4.2	8.95784230150344\\
4.3	8.76250793489741\\
4.4	8.55776458521728\\
4.5	8.34732038008615\\
4.6	8.1338560130764\\
4.7	7.91931244383622\\
4.8	7.70509737427431\\
4.9	7.49223347897782\\
5	7.28146484498688\\
5.1	7.07333345238449\\
5.2	6.86823416294904\\
5.3	6.66645428671853\\
5.4	6.4682020870192\\
5.5	6.27362734477255\\
5.6	6.08283622166601\\
5.7	5.89590203789801\\
5.8	5.7128731064905\\
5.9	5.53377845105819\\
6	5.3586320090867\\
6.1	5.18743573205301\\
6.2	5.02018191628496\\
6.3	4.85685494566078\\
6.4	4.69743260926891\\
6.5	4.54188714498358\\
6.6	4.39018605149935\\
6.7	4.24229273534696\\
6.8	4.09816704406728\\
6.9	3.95776571276563\\
7	3.82104273976839\\
7.1	3.68794971189834\\
7.2	3.55843710654401\\
7.3	3.43245305928459\\
7.4	3.30994293186247\\
7.5	3.1908508167078\\
7.6	3.07511967869997\\
7.7	2.9626915018372\\
7.8	2.85350742463598\\
7.9	2.74750786887776\\
8	2.64463266917928\\
8.1	2.54482119251927\\
8.2	2.44801245689542\\
8.3	2.35414523860446\\
8.4	2.26315816794374\\
8.5	2.1749898407274\\
8.6	2.08957890329024\\
8.7	2.0068641266657\\
8.8	1.92678449249792\\
8.9	1.84927926646624\\
9	1.7742880673223\\
9.1	1.70175092976329\\
9.2	1.63160835922977\\
9.3	1.56380139068839\\
9.4	1.49827163781781\\
9.5	1.47365422029973\\
9.6	1.51236052796816\\
9.7	1.59475500333397\\
9.8	1.70677965134039\\
9.9	1.83837416451937\\
10	1.98234335565153\\
10.1	2.13354497678207\\
10.2	2.28837363874349\\
10.3	2.44425780382638\\
10.4	2.59930551270944\\
10.5	2.75216470716958\\
10.6	2.90187533802908\\
10.7	3.04775689656514\\
10.8	3.18932771654146\\
10.9	3.32624706753452\\
11	3.45827357056183\\
11.1	3.58523532507072\\
11.2	3.70700844054316\\
11.3	3.82350158349113\\
11.4	3.9346448484868\\
11.5	4.04038181740109\\
11.6	4.14066383698932\\
11.7	4.23544598877016\\
11.8	4.32468446213206\\
11.9	4.40833502972693\\
12	4.48635255383283\\
12.1	4.55869165581959\\
12.2	4.62530875020278\\
12.3	4.68616602599374\\
12.4	4.74123807137001\\
12.5	4.790522199487\\
12.6	4.8340546481236\\
12.7	4.8719349312191\\
12.8	4.90436293484058\\
12.9	4.93230049438765\\
13	4.95650361801469\\
13.1	4.97729808719655\\
13.2	4.99568554554746\\
13.3	5.01353374660908\\
13.4	5.03387933974871\\
13.5	5.06137476268225\\
13.6	5.10338008691757\\
13.7	5.16934802327783\\
13.8	5.2592777435747\\
13.9	5.36565720258888\\
14	5.4831037025382\\
14.1	5.60777010986478\\
14.2	5.73691018821477\\
14.3	5.86856691258328\\
14.4	6.00134897034844\\
14.5	6.13427049902297\\
14.6	6.26663616953229\\
14.7	6.39795878566003\\
14.8	6.52790020002451\\
14.9	6.65622894974058\\
15	6.78278988132185\\
15.1	6.90748237273159\\
15.2	7.0302447201926\\
15.3	7.15104294554643\\
15.4	7.26986277343073\\
15.5	7.38670388140482\\
15.6	7.50157577990011\\
15.7	7.61449486082718\\
15.8	7.72548228414732\\
15.9	7.8345624652779\\
16	7.94176199329134\\
16.1	8.0471088579768\\
16.2	8.15063189833155\\
16.3	8.2523604097866\\
16.4	8.35232386521015\\
16.5	8.45055171745223\\
16.6	8.54707326031543\\
16.7	8.64191753137694\\
16.8	8.73511324477756\\
16.9	8.8266887454562\\
17	8.91667197872025\\
17.1	9.00509047077143\\
17.2	9.09197131704662\\
17.3	9.17734117612274\\
17.4	9.2612262675719\\
17.5	9.34365237261058\\
17.6	9.42464483671425\\
17.7	9.50422857360399\\
17.8	9.58242807018025\\
17.9	9.65926739209965\\
18	9.73477018977739\\
18.1	9.80895970466011\\
18.2	9.8818587756583\\
18.3	9.95348984565965\\
18.4	10.0238749680672\\
18.5	10.0930358133228\\
18.6	10.1609936753886\\
18.7	10.2277694781659\\
18.8	10.2933837818397\\
18.9	10.3578567891389\\
19	10.421208351506\\
19.1	10.4834579751734\\
19.2	10.5446248271434\\
19.3	10.6047277410713\\
19.4	10.6637852230514\\
19.5	10.7218154573047\\
19.6	10.7788363117721\\
19.7	10.8348653436105\\
19.8	10.8899198045953\\
19.9	10.9440166464303\\
20	10.9971725259649\\
20.1	11.0494038103218\\
20.2	11.1007265819356\\
20.3	11.1511566435044\\
20.4	11.2007095228543\\
20.5	11.2494004777211\\
20.6	11.2972445004472\\
20.7	11.3442563225986\\
20.8	11.3904504194997\\
20.9	11.4358410146913\\
21	11.4804420843092\\
21.1	11.5242673613883\\
21.2	11.5673303400904\\
21.3	11.6096442798595\\
21.4	11.6512222095046\\
21.5	11.692076931211\\
21.6	11.7322210244824\\
21.7	11.7716668500142\\
21.8	11.8104265534995\\
21.9	11.8485120693688\\
22	11.8859351244645\\
22.1	11.9227072416523\\
22.2	11.9588397433684\\
22.3	11.9943437551064\\
22.4	12.0292302088426\\
22.5	12.0635098464021\\
22.6	12.0971932227664\\
22.7	12.1302907093232\\
22.8	12.16281249706\\
22.9	12.1947685997018\\
23	12.2261688567947\\
23.1	12.2570229367353\\
23.2	12.2873403397478\\
23.3	12.317130400809\\
23.4	12.3464022925231\\
23.5	12.3751650279456\\
23.6	12.4034274633583\\
23.7	12.4311983009971\\
23.8	12.4584860917304\\
23.9	12.4852992376927\\
24	12.5116459948715\\
24.1	12.5375344756495\\
24.2	12.5629726513019\\
24.3	12.5879683544518\\
24.4	12.612529281481\\
24.5	12.6366629949003\\
24.6	12.660376925678\\
24.7	12.6836783755278\\
24.8	12.7065745191572\\
24.9	12.7290724064764\\
25	12.7511789647694\\
25.1	12.7729010008268\\
25.2	12.7942452030416\\
25.3	12.8152181434687\\
25.4	12.8358262798483\\
25.5	12.8560759575946\\
25.6	12.8759734117495\\
25.7	12.8955247689021\\
25.8	12.9147360490756\\
25.9	12.9336131675808\\
26	12.9521619368372\\
26.1	12.9703880681628\\
26.2	12.9882971735331\\
26.3	13.0058947673083\\
26.4	13.0231862679319\\
26.5	13.0401769995986\\
26.6	13.0568721938941\\
26.7	13.0732769914055\\
26.8	13.0893964433046\\
26.9	13.1052355129027\\
27	13.1207990771792\\
27.1	13.1360919282831\\
27.2	13.1511187750087\\
27.3	13.1658842442453\\
27.4	13.180392882402\\
27.5	13.1946491568073\\
27.6	13.2086574570851\\
27.7	13.2224220965058\\
27.8	13.2359473133148\\
27.9	13.2492372720373\\
28	13.2622960647604\\
28.1	13.2751277123936\\
28.2	13.2877361659063\\
28.3	13.3001253075448\\
28.4	13.3122989520273\\
28.5	13.3242608477189\\
28.6	13.3360146777851\\
28.7	13.3475640613268\\
28.8	13.3589125544937\\
28.9	13.37006365158\\
29	13.3810207860998\\
29.1	13.3917873318448\\
29.2	13.4023666039227\\
29.3	13.412761859778\\
29.4	13.4229763001953\\
29.5	13.4330130702845\\
29.6	13.4428752604494\\
29.7	13.4525659073392\\
29.8	13.4620879947836\\
29.9	13.4714444547113\\
};
%\addlegendentry{data5}
\addplot [color=blue, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 3\\
	23   3\\
}; % new: alex
\addplot [color=blue, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  1\\
	23    1\\
}; % new: alex
\node[right, align=left, font=\color{blue}]
at (axis cs:23,3) {\footnotesize Actual};
\node[right, align=left, font=\color{blue}]
at (axis cs:23,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.384\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
10.6	-3.9\\
14.4	-3.9\\
14.4	3.9\\
10.6	3.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	-3.9\\
10.6	-3.9\\
10.6	3.9\\
3.9	3.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\
22.6	-3.9\\
22.6	3.9\\
0.1	3.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-5.15149761434019e-20\\
0.1	-1.04992517205995e-05\\
0.2	-2.08947324449071e-05\\
0.3	-3.11024847102569e-05\\
0.4	-4.10546215613909e-05\\
0.5	-5.0695804258271e-05\\
0.6	-5.99807767432596e-05\\
0.7	-6.88725906778283e-05\\
0.8	-7.73413439358919e-05\\
0.9	-8.53637236857834e-05\\
1	-9.29367174812505e-05\\
1.1	-0.000100059377454179\\
1.2	-0.000106717444298681\\
1.3	-0.000112900219264436\\
1.4	-0.000118600693403341\\
1.5	-0.000123815586582557\\
1.6	-0.000128563173248878\\
1.7	-0.000132879116004544\\
1.8	-0.000136796243184923\\
1.9	-0.000140344629411807\\
2	-0.000143551826547427\\
2.1	-0.000146443151958741\\
2.2	-0.000149041982335588\\
2.3	-0.000151370025904463\\
2.4	-0.000153447560729619\\
2.5	-0.000155293641573539\\
2.6	-0.000156945934849126\\
2.7	-0.000158436298990614\\
2.8	-0.000159740433897559\\
2.9	-0.000160812781070415\\
3	-0.000161625566056527\\
3.1	-0.000162164810828591\\
3.2	-0.000162427278072948\\
3.3	-0.000162418111205243\\
3.4	-0.000162146270111557\\
3.5	-0.000161625404746868\\
3.6	-0.000160874824439953\\
3.7	-0.000160201779482911\\
3.8	-0.000159809938091942\\
3.9	-0.000159055376907626\\
4	-0.000157528648010046\\
4.1	-0.000155134406761259\\
4.2	-0.000151840419719594\\
4.3	-0.000147898327765508\\
4.4	-0.000143498597666487\\
4.5	-0.000138785267276246\\
4.6	-0.000133867437724911\\
4.7	-0.000128828036380288\\
4.8	-0.000123730402985061\\
4.9	-0.000118623192549997\\
5	-0.000113544002349562\\
5.1	-0.000108522046294453\\
5.2	-0.000103580124721611\\
5.3	-9.87360767521006e-05\\
5.4	-9.40038548289054e-05\\
5.5	-8.93943241830105e-05\\
5.6	-8.4915862477907e-05\\
5.7	-8.05748146518859e-05\\
5.8	-7.63758423157536e-05\\
5.9	-7.23221963475959e-05\\
6	-6.8415933522679e-05\\
6.1	-6.4658091583983e-05\\
6.2	-6.10488340801604e-05\\
6.3	-5.75875715725854e-05\\
6.4	-5.4273064854667e-05\\
6.5	-5.11035149920762e-05\\
6.6	-4.80766420369615e-05\\
6.7	-4.51897546755633e-05\\
6.8	-4.24398125045351e-05\\
6.9	-3.98234819534981e-05\\
7	-3.73371865542153e-05\\
7.1	-3.49771522984078e-05\\
7.2	-3.27394672907964e-05\\
7.3	-3.06200893255262e-05\\
7.4	-2.86148689940351e-05\\
7.5	-2.67196043605609e-05\\
7.6	-2.49300664134751e-05\\
7.7	-2.32420221002934e-05\\
7.8	-2.16512548088204e-05\\
7.9	-2.01535825292296e-05\\
8	-1.87448739524744e-05\\
8.1	-1.74210624773632e-05\\
8.2	-1.61781584038419e-05\\
8.3	-1.50122593003638e-05\\
8.4	-1.39195586949857e-05\\
8.5	-1.28963535619774e-05\\
8.6	-1.19390501776343e-05\\
8.7	-1.10441687002967e-05\\
8.8	-1.02083468404152e-05\\
8.9	-9.4283424294342e-06\\
9	-8.70103508820273e-06\\
9.1	-8.02342707008528e-06\\
9.2	-7.39264335256874e-06\\
9.3	-6.80593117230908e-06\\
9.4	-6.26065894454878e-06\\
9.5	-6.06893216799974e-06\\
9.6	-6.40497556129101e-06\\
9.7	-7.13699501214014e-06\\
9.8	-8.19330574796734e-06\\
9.9	-9.52837863689335e-06\\
10	-1.11079727628392e-05\\
10.1	-1.29029934433995e-05\\
10.2	-1.48880198729737e-05\\
10.3	-1.70396317480844e-05\\
10.4	-1.93352623549587e-05\\
10.5	-2.1753934355562e-05\\
10.6	-2.42762657466083e-05\\
10.7	-2.68843366243507e-05\\
10.8	-2.95615273883595e-05\\
10.9	-3.2292342999319e-05\\
11	-3.50622367816689e-05\\
11.1	-3.78574438694359e-05\\
11.2	0.125194382384737\\
11.3	0.378297767472656\\
11.4	0.668002948449745\\
11.5	0.993546450199147\\
11.6	1.35570942837541\\
11.7	1.75713410924522\\
11.8	2.20250107783312\\
11.9	2.62786606720015\\
12	2.70546151515787\\
12.1	2.78768518836696\\
12.2	2.86633750135804\\
12.3	2.94883353808796\\
12.4	3.01522594782893\\
12.5	3.07997768035816\\
12.6	3.13401219362583\\
12.7	3.18499839703193\\
12.8	3.22634645534911\\
12.9	3.26415753700996\\
13	3.29541713741603\\
13.1	3.32350875262492\\
13.2	3.34793650123705\\
13.3	3.37355123157634\\
13.4	3.39865004446162\\
13.5	3.43184444032314\\
13.6	3.50232143256031\\
13.7	3.50674997602239\\
13.8	2.95538024202251\\
13.9	2.37866811172329\\
14	1.7587398062818\\
14.1	1.06490732901126\\
14.2	0.283239287689173\\
14.3	-2.20038084670703e-05\\
14.4	-2.29733378396876e-05\\
14.5	-2.39622584673792e-05\\
14.6	-2.49648716345833e-05\\
14.7	-2.59767397432962e-05\\
14.8	-2.69943670980509e-05\\
14.9	-2.80149648004096e-05\\
15	-2.90362769573997e-05\\
15.1	-3.00564519123584e-05\\
15.2	-3.10739466841934e-05\\
15.3	-3.20874559638448e-05\\
15.4	-3.30958592933048e-05\\
15.5	-3.40981817128627e-05\\
15.6	-3.50935643837052e-05\\
15.7	-3.60812425961295e-05\\
15.8	-3.70605292435459e-05\\
15.9	-3.80308023397808e-05\\
16	-3.89914955266842e-05\\
16.1	-3.99420907933136e-05\\
16.2	-4.08821128314268e-05\\
16.3	-4.18111246027551e-05\\
16.4	-4.27287238051327e-05\\
16.5	-4.36345400069069e-05\\
16.6	-4.45282322800836e-05\\
16.7	-4.54094872073302e-05\\
16.8	-4.62780171712134e-05\\
16.9	-4.71335588581123e-05\\
17	-4.7975871927301e-05\\
17.1	-4.88047378086976e-05\\
17.2	-4.9619958602374e-05\\
17.3	-5.04213560599804e-05\\
17.4	-5.12087706334397e-05\\
17.5	-5.19820605799305e-05\\
17.6	-5.27411011150368e-05\\
17.7	-5.34857836078856e-05\\
17.8	-5.42160148136243e-05\\
17.9	-5.49317161396173e-05\\
18	-5.5632822942549e-05\\
18.1	-5.63192838542565e-05\\
18.2	-5.69910601343863e-05\\
18.3	-5.76481250484851e-05\\
18.4	-5.82904632701882e-05\\
18.5	-5.89180703064252e-05\\
18.6	-5.95309519447536e-05\\
18.7	-6.01291237218045e-05\\
18.8	-6.07126104122059e-05\\
18.9	-6.12814455371484e-05\\
19	-6.1835670891951e-05\\
19.1	-6.23753360919462e-05\\
19.2	-6.29004981360831e-05\\
19.3	-6.34112209876846e-05\\
19.4	-6.39075751716756e-05\\
19.5	-6.43896373878874e-05\\
19.6	-6.48574901397829e-05\\
19.7	-6.53112213781384e-05\\
19.8	-6.57509241591555e-05\\
19.9	-6.61766963165538e-05\\
20	-6.65886401471507e-05\\
20.1	-6.69868621094393e-05\\
20.2	-6.73714725347726e-05\\
20.3	-6.77425853507258e-05\\
20.4	-6.81003178161118e-05\\
20.5	-6.84447902674277e-05\\
20.6	-6.87761258761308e-05\\
20.7	-6.90944504165306e-05\\
20.8	-6.93998920438105e-05\\
20.9	-6.96925810818754e-05\\
21	-6.99726498206822e-05\\
21.1	-7.02402323226459e-05\\
21.2	-7.04954642378738e-05\\
21.3	-7.0738482627848e-05\\
21.4	-7.09694257972887e-05\\
21.5	-7.11884331338698e-05\\
21.6	-7.13956449554939e-05\\
21.7	-7.15912023648671e-05\\
21.8	-7.17752471111166e-05\\
21.9	-7.19479214580934e-05\\
22	-7.21093680592428e-05\\
22.1	-7.22597298386882e-05\\
22.2	-7.2399149878338e-05\\
22.3	-7.25277713107435e-05\\
22.4	-7.26457372175673e-05\\
22.5	-7.27531905333402e-05\\
22.6	-7.28502739543744e-05\\
22.7	-7.29371298525963e-05\\
22.8	-7.30139001941145e-05\\
22.9	-7.30807264623285e-05\\
23	-7.31377495854185e-05\\
23.1	-7.31851098679791e-05\\
23.2	-7.32229469267139e-05\\
23.3	-7.3251399629965e-05\\
23.4	-7.32706060409165e-05\\
23.5	-7.32807033643731e-05\\
23.6	-7.3281827896905e-05\\
23.7	-7.32741149802588e-05\\
23.8	-7.32576989578715e-05\\
23.9	-7.32327131343749e-05\\
24	-7.31992897379362e-05\\
24.1	-7.31575598853682e-05\\
24.2	-7.31076535497901e-05\\
24.3	-7.30496995308397e-05\\
24.4	-7.29838254272583e-05\\
24.5	-7.29101576117343e-05\\
24.6	-7.28288212079555e-05\\
24.7	-7.27399400697236e-05\\
24.8	-7.26436367620611e-05\\
24.9	-7.25400325442152e-05\\
25	-7.24292473544584e-05\\
25.1	-7.23113997966231e-05\\
25.2	-7.2186607128271e-05\\
25.3	-7.2054985250422e-05\\
25.4	-7.19166486987818e-05\\
25.5	-7.17717106363718e-05\\
25.6	-7.16202828475065e-05\\
25.7	-7.1462475733069e-05\\
25.8	-7.12983983069608e-05\\
25.9	-7.11281581937565e-05\\
26	-7.09518616274055e-05\\
26.1	-7.0769613450993e-05\\
26.2	-7.05815171174836e-05\\
26.3	-7.038767469139e-05\\
26.4	-7.01881868513147e-05\\
26.5	-6.99831528933353e-05\\
26.6	-6.97726707351605e-05\\
26.7	-6.95568369210367e-05\\
26.8	-6.93357466273549e-05\\
26.9	-6.9109493668889e-05\\
27	-6.88781705056814e-05\\
27.1	-6.86418682504976e-05\\
27.2	-6.84006766768137e-05\\
27.3	-6.81546842273259e-05\\
27.4	-6.79039780229303e-05\\
27.5	-6.76486438721491e-05\\
27.6	-6.73887662809797e-05\\
27.7	-6.71244284630905e-05\\
27.8	-6.68557123504422e-05\\
27.9	-6.65826986041769e-05\\
28	-6.6305466625839e-05\\
28.1	-6.60240945688956e-05\\
28.2	-6.57386593504719e-05\\
28.3	-6.54492366633644e-05\\
28.4	-6.51559009882519e-05\\
28.5	-6.48587256060994e-05\\
28.6	-6.45577826107468e-05\\
28.7	-6.42531429216549e-05\\
28.8	-6.39448762967834e-05\\
28.9	-6.36330513456089e-05\\
29	-6.33177355422298e-05\\
29.1	-6.29989952385934e-05\\
29.2	-6.26768956777734e-05\\
29.3	-6.23515010073328e-05\\
29.4	-6.20228742927384e-05\\
29.5	-6.16910775308009e-05\\
29.6	-6.13561716631625e-05\\
29.7	-6.10182165897978e-05\\
29.8	-6.06772711825045e-05\\
29.9	-6.03333932984275e-05\\
};
%\addlegendentry{data4}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.5\\
0.1	3.5\\
0.2	3.5\\
0.3	3.5\\
0.4	3.5\\
0.5	3.5\\
0.6	3.5\\
0.7	3.5\\
0.8	3.5\\
0.9	3.5\\
1	3.5\\
1.1	3.5\\
1.2	3.5\\
1.3	3.5\\
1.4	3.5\\
1.5	3.5\\
1.6	3.5\\
1.7	3.5\\
1.8	3.5\\
1.9	3.5\\
2	3.5\\
2.1	3.5\\
2.2	3.5\\
2.3	3.5\\
2.4	3.5\\
2.5	3.5\\
2.6	3.5\\
2.7	3.5\\
2.8	3.5\\
2.9	3.5\\
3	3.5\\
3.1	3.5\\
3.2	3.5\\
3.3	3.5\\
3.4	3.5\\
3.5	3.5\\
3.6	3.5\\
3.7	3.5\\
3.8	3.5\\
3.9	3.5\\
4	3.5\\
4.1	3.5\\
4.2	3.5\\
4.3	3.5\\
4.4	3.5\\
4.5	3.5\\
4.6	3.5\\
4.7	3.5\\
4.8	3.5\\
4.9	3.5\\
5	3.5\\
5.1	3.5\\
5.2	3.5\\
5.3	3.5\\
5.4	3.5\\
5.5	3.5\\
5.6	3.5\\
5.7	3.5\\
5.8	3.5\\
5.9	3.5\\
6	3.5\\
6.1	3.5\\
6.2	3.5\\
6.3	3.5\\
6.4	3.5\\
6.5	3.5\\
6.6	3.5\\
6.7	3.5\\
6.8	3.5\\
6.9	3.5\\
7	3.5\\
7.1	3.5\\
7.2	3.5\\
7.3	3.5\\
7.4	3.5\\
7.5	3.5\\
7.6	3.5\\
7.7	3.5\\
7.8	3.5\\
7.9	3.5\\
8	3.5\\
8.1	3.5\\
8.2	3.5\\
8.3	3.5\\
8.4	3.5\\
8.5	3.5\\
8.6	3.5\\
8.7	3.5\\
8.8	3.5\\
8.9	3.5\\
9	3.5\\
9.1	3.5\\
9.2	3.5\\
9.3	3.5\\
9.4	3.5\\
9.5	3.5\\
9.6	3.5\\
9.7	3.5\\
9.8	3.5\\
9.9	3.5\\
10	3.5\\
10.1	3.5\\
10.2	3.5\\
10.3	3.5\\
10.4	3.5\\
10.5	3.5\\
10.6	3.5\\
10.7	3.5\\
10.8	3.5\\
10.9	3.5\\
11	3.5\\
11.1	3.5\\
11.2	3.5\\
11.3	3.5\\
11.4	3.5\\
11.5	3.5\\
11.6	3.5\\
11.7	3.5\\
11.8	3.5\\
11.9	3.5\\
12	3.5\\
12.1	3.5\\
12.2	3.5\\
12.3	3.5\\
12.4	3.5\\
12.5	3.5\\
12.6	3.5\\
12.7	3.5\\
12.8	3.5\\
12.9	3.5\\
13	3.5\\
13.1	3.5\\
13.2	3.5\\
13.3	3.5\\
13.4	3.5\\
13.5	3.5\\
13.6	3.5\\
13.7	3.5\\
13.8	3.5\\
13.9	3.5\\
14	3.5\\
14.1	3.5\\
14.2	3.5\\
14.3	3.5\\
14.4	3.5\\
14.5	3.5\\
14.6	3.5\\
14.7	3.5\\
14.8	3.5\\
14.9	3.5\\
15	3.5\\
15.1	3.5\\
15.2	3.5\\
15.3	3.5\\
15.4	3.5\\
15.5	3.5\\
15.6	3.5\\
15.7	3.5\\
15.8	3.5\\
15.9	3.5\\
16	3.5\\
16.1	3.5\\
16.2	3.5\\
16.3	3.5\\
16.4	3.5\\
16.5	3.5\\
16.6	3.5\\
16.7	3.5\\
16.8	3.5\\
16.9	3.5\\
17	3.5\\
17.1	3.5\\
17.2	3.5\\
17.3	3.5\\
17.4	3.5\\
17.5	3.5\\
17.6	3.5\\
17.7	3.5\\
17.8	3.5\\
17.9	3.5\\
18	3.5\\
18.1	3.5\\
18.2	3.5\\
18.3	3.5\\
18.4	3.5\\
18.5	3.5\\
18.6	3.5\\
18.7	3.5\\
18.8	3.5\\
18.9	3.5\\
19	3.5\\
19.1	3.5\\
19.2	3.5\\
19.3	3.5\\
19.4	3.5\\
19.5	3.5\\
19.6	3.5\\
19.7	3.5\\
19.8	3.5\\
19.9	3.5\\
20	3.5\\
20.1	3.5\\
20.2	3.5\\
20.3	3.5\\
20.4	3.5\\
20.5	3.5\\
20.6	3.5\\
20.7	3.5\\
20.8	3.5\\
20.9	3.5\\
21	3.5\\
21.1	3.5\\
21.2	3.5\\
21.3	3.5\\
21.4	3.5\\
21.5	3.5\\
21.6	3.5\\
21.7	3.5\\
21.8	3.5\\
21.9	3.5\\
22	3.5\\
22.1	3.5\\
22.2	3.5\\
22.3	3.5\\
22.4	3.5\\
22.5	3.5\\
22.6	3.5\\
22.7	3.5\\
22.8	3.5\\
22.9	3.5\\
23	3.5\\
23.1	3.5\\
23.2	3.5\\
23.3	3.5\\
23.4	3.5\\
23.5	3.5\\
23.6	3.5\\
23.7	3.5\\
23.8	3.5\\
23.9	3.5\\
24	3.5\\
24.1	3.5\\
24.2	3.5\\
24.3	3.5\\
24.4	3.5\\
24.5	3.5\\
24.6	3.5\\
24.7	3.5\\
24.8	3.5\\
24.9	3.5\\
25	3.5\\
25.1	3.5\\
25.2	3.5\\
25.3	3.5\\
25.4	3.5\\
25.5	3.5\\
25.6	3.5\\
25.7	3.5\\
25.8	3.5\\
25.9	3.5\\
26	3.5\\
26.1	3.5\\
26.2	3.5\\
26.3	3.5\\
26.4	3.5\\
26.5	3.5\\
26.6	3.5\\
26.7	3.5\\
26.8	3.5\\
26.9	3.5\\
27	3.5\\
27.1	3.5\\
27.2	3.5\\
27.3	3.5\\
27.4	3.5\\
27.5	3.5\\
27.6	3.5\\
27.7	3.5\\
27.8	3.5\\
27.9	3.5\\
28	3.5\\
28.1	3.5\\
28.2	3.5\\
28.3	3.5\\
28.4	3.5\\
28.5	3.5\\
28.6	3.5\\
28.7	3.5\\
28.8	3.5\\
28.9	3.5\\
29	3.5\\
29.1	3.5\\
29.2	3.5\\
29.3	3.5\\
29.4	3.5\\
29.5	3.5\\
29.6	3.5\\
29.7	3.5\\
29.8	3.5\\
29.9	3.5\\
};
%\addlegendentry{data5}

\addplot [color=blue, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-0.719838863845626\\
0.1	-0.813340955913293\\
0.2	-0.900769181696561\\
0.3	-0.982546475708713\\
0.4	-1.05860068808873\\
0.5	-1.12933523723468\\
0.6	-1.19494872862228\\
0.7	-1.25560733192624\\
0.8	-1.30908682867261\\
0.9	-1.29047872098415\\
1	-1.34586917729813\\
1.1	-1.39674224404287\\
1.2	-1.44329293259349\\
1.3	-1.48555850898357\\
1.4	-1.52343696647866\\
1.5	-1.49939238982191\\
1.6	-1.47529070306888\\
1.7	-1.45108329613853\\
1.8	-1.426727414252\\
1.9	-1.40218473572873\\
2	-1.37741876050808\\
2.1	-1.352395106414\\
2.2	-1.32708200699527\\
2.3	-1.30145165050418\\
2.4	-1.275466142289\\
2.5	-1.20290354231792\\
2.6	-1.17418534896824\\
2.7	-1.22401862896008\\
2.8	-1.26651190792879\\
2.9	-1.30183434264147\\
3	-1.33014141154018\\
3.1	-1.35152093570747\\
3.2	-1.36606212909164\\
3.3	-1.37944622403759\\
3.4	-1.38317526596154\\
3.5	-1.38087093084418\\
3.6	-0.799027858919192\\
3.7	-0.79896835904061\\
3.8	-1.85953876334459\\
3.9	-1.82705414837734\\
4	-2.37355832131614\\
4.1	-2.33958612469123\\
4.2	-2.30439425963744\\
4.3	-2.26814933392223\\
4.4	-2.23099893276455\\
4.5	-2.19307430258736\\
4.6	-2.15449498026108\\
4.7	-2.1153689196518\\
4.8	-2.07579547137058\\
4.9	-2.03586644139877\\
5	-1.99566613841329\\
5.1	-1.9552730188953\\
5.2	-1.91475971510562\\
5.3	-1.87419375382281\\
5.4	-1.83363790147177\\
5.5	-1.79315061470276\\
5.6	-1.75278566274334\\
5.7	-1.71259354143301\\
5.8	-1.67262070790056\\
5.9	-1.63291012653425\\
6	-1.59350198212302\\
6.1	-1.55443162542003\\
6.2	-1.51573388240659\\
6.3	-1.47743943881526\\
6.4	-1.43957603884213\\
6.5	-1.4021697621638\\
6.6	-1.36524382176306\\
6.7	-1.32881934571146\\
6.8	-1.29291501500476\\
6.9	-1.25754797806425\\
7	-1.22273300432435\\
7.1	-1.18841553214305\\
7.2	-1.15474779414158\\
7.3	-1.12166680959382\\
7.4	-1.08918092939043\\
7.5	-1.0572972561894\\
7.6	-1.02602099535585\\
7.7	-0.99535702428842\\
7.8	-0.965308392902744\\
7.9	-0.935877291857631\\
8	-0.907064896917258\\
8.1	-0.878871085298845\\
8.2	-0.851295408380784\\
8.3	-0.82433645025905\\
8.4	-0.797990790041799\\
8.5	-0.772256460275461\\
8.6	-0.747129305728789\\
8.7	-0.72260493904559\\
8.8	-0.698678387405339\\
8.9	-0.67534410387767\\
9	-0.652596159159928\\
9.1	-0.630428314564617\\
9.2	-0.608833303525588\\
9.3	-0.587804306979334\\
9.4	2.01919407811241\\
9.5	1.95954113724074\\
9.6	1.90026989607806\\
9.7	1.84142558995553\\
9.8	1.78304725003037\\
9.9	1.72514352589931\\
10	1.66770606840189\\
10.1	1.61514517004978\\
10.2	1.55901137934312\\
10.3	1.50277464152209\\
10.4	1.44687000747752\\
10.5	1.39125260711399\\
10.6	1.33587259865091\\
10.7	1.28067718941491\\
10.8	1.22561060882261\\
10.9	1.17061357276805\\
11	1.11562482716923\\
11.1	1.06058063961536\\
11.2	1.00541480107365\\
11.3	0.950059548145135\\
11.4	0.894450747447842\\
11.5	0.838518837113173\\
11.6	0.782203803905133\\
11.7	0.725454524132665\\
11.8	0.668235826401724\\
11.9	0.610538291017942\\
12	0.552397849190572\\
12.1	0.493913751992586\\
12.2	0.435297300064777\\
12.3	0.376911661681386\\
12.4	0.319357040369513\\
12.5	0.263609829689577\\
12.6	0.211161667940013\\
12.7	0.164356467449205\\
12.8	0.167223453410861\\
12.9	0.130104711959876\\
13	0.114336162618251\\
13.1	0.130813961909383\\
13.2	0.19531157796356\\
13.3	0.330365621586661\\
13.4	0.567830965110695\\
13.5	0.982805208048738\\
13.6	1.5182785266516\\
13.7	1.49308940245058\\
13.8	1.46752613687185\\
13.9	1.44229220500836\\
14	1.41741450358948\\
14.1	1.3929102310798\\
14.2	1.3687896678788\\
14.3	1.34505816929755\\
14.4	1.32171759405542\\
14.5	1.29876732801195\\
14.6	1.27620501766191\\
14.7	1.25402709551858\\
14.8	1.23222915627519\\
14.9	1.21080622597281\\
15	1.18975295445564\\
15.1	1.16906375282707\\
15.2	1.14873289147665\\
15.3	1.12875456984282\\
15.4	1.10912296591717\\
15.5	1.0898322712308\\
15.6	1.07087671543939\\
15.7	1.05225058345811\\
15.8	1.0339482272632\\
15.9	1.01596407387727\\
16	0.998292630626514\\
16.1	0.980928488449722\\
16.2	0.963866323818465\\
16.3	0.94710089966898\\
16.4	0.9306270656334\\
16.5	0.914439757776032\\
16.6	0.898533997982068\\
16.7	0.882904893104685\\
16.8	0.867547633945829\\
16.9	0.852457494125005\\
17	0.837629828874667\\
17.1	0.823060073789734\\
17.2	0.808743743551144\\
17.3	0.794676430637151\\
17.4	0.780853804032497\\
17.5	0.767271607942439\\
17.6	0.753925660516355\\
17.7	0.740811852584561\\
17.8	0.72792614641068\\
17.9	0.715264574460812\\
18	0.702823238191063\\
18.1	0.690598306853476\\
18.2	0.678586016321237\\
18.3	0.666782667932927\\
18.4	0.655184627356127\\
18.5	0.643788323470022\\
18.6	0.632590247267074\\
18.7	0.621586950773451\\
18.8	0.610775045988002\\
18.9	0.600151203839504\\
19	0.589712153161915\\
19.1	0.579454679687457\\
19.2	0.569375625057008\\
19.3	0.559471885847784\\
19.4	0.549740412617831\\
19.5	0.540178208967135\\
19.6	0.530782330615113\\
19.7	0.521549884493955\\
19.8	0.512478027857958\\
19.9	0.503563967408189\\
20	0.49480495843244\\
20.1	0.486198303960059\\
20.2	0.477741353931642\\
20.3	0.46943150438294\\
20.4	0.461266196643177\\
20.5	0.453242916547156\\
20.6	0.445359193661175\\
20.7	0.43761260052234\\
20.8	0.430000751891093\\
20.9	0.422521304016841\\
21	0.415171953916279\\
21.1	0.407950438664231\\
21.2	0.400854534696958\\
21.3	0.393882057127468\\
21.4	0.387030859072726\\
21.5	0.380298830992687\\
21.6	0.373683900040714\\
21.7	0.367184029425338\\
21.8	0.360797217783098\\
21.9	0.354521498562327\\
22	0.348354939417611\\
22.1	0.342295641614848\\
22.2	0.33634173944657\\
22.3	0.330491399657461\\
22.4	0.324742820879956\\
22.5	0.319094233079511\\
22.6	0.313543897009625\\
22.7	0.308090103676327\\
22.8	0.302731173811919\\
22.9	0.297465457357963\\
23	0.292291332957218\\
23.1	0.287207207454318\\
23.2	0.282211515405355\\
23.3	0.277302718595789\\
23.4	0.272479305566835\\
23.5	0.267739791150076\\
23.6	0.263082716010164\\
23.7	0.258506646195486\\
23.8	0.254010172696614\\
23.9	0.249591911012506\\
24	0.245250500724155\\
24.1	0.240984605075747\\
24.2	0.236792910563029\\
24.3	0.232674126528898\\
24.4	0.228626984765982\\
24.5	0.22465023912615\\
24.6	0.220742665136813\\
24.7	0.216903059623891\\
24.8	0.213130240341385\\
24.9	0.209423045607296\\
25	0.205780333945979\\
25.1	0.202200983736635\\
25.2	0.198683892867996\\
25.3	0.195227978398945\\
25.4	0.191832176225085\\
25.5	0.188495440751079\\
25.6	0.185216744568723\\
25.7	0.181995078140584\\
25.8	0.178829449489145\\
25.9	0.17571888389139\\
26	0.172662423578681\\
26.1	0.169659127441819\\
26.2	0.166708070741294\\
26.3	0.163808344822574\\
26.4	0.160959056836261\\
26.5	0.158159329463217\\
26.6	0.155408300644436\\
26.7	0.15270512331559\\
26.8	0.150048965146221\\
26.9	0.147439008283434\\
27	0.14487444910013\\
27.1	0.142354497947506\\
27.2	0.139878378911932\\
27.3	0.137445329576069\\
27.4	0.135054600784069\\
27.5	0.132705456410946\\
27.6	0.13039717313588\\
27.7	0.128129040219521\\
27.8	0.125900359285155\\
27.9	0.123710444103651\\
28	0.121558620382165\\
28.1	0.119444225556525\\
28.2	0.11736660858725\\
28.3	0.115325129759024\\
28.4	0.113319160483776\\
28.5	0.111348083107133\\
28.6	0.109411290718195\\
28.7	0.107508186962714\\
28.8	0.105638185859437\\
28.9	0.103800711619689\\
29	0.101995198470106\\
29.1	0.100221090478366\\
29.2	0.098477841382091\\
29.3	0.096764914420561\\
29.4	0.0950817821695563\\
29.5	0.0934279263788365\\
29.6	0.0918028378126444\\
29.7	0.0902060160928919\\
29.8	0.0886369695450774\\
29.9	0.0870952150469099\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0\\
0.1	-0.204051779332372\\
0.2	-0.376766183699341\\
0.3	-0.525304626797018\\
0.4	-0.654918374458834\\
0.5	-0.769349670848041\\
0.6	-0.871394307564013\\
0.7	-0.963111855259457\\
0.8	-1.04602516469328\\
0.9	-1.12059490981978\\
1	-1.16875165112527\\
1.1	-1.2189589241439\\
1.2	-1.26935492883751\\
1.3	-1.31866090680363\\
1.4	-1.36597115136195\\
1.5	-1.41060777960252\\
1.6	-1.43577543670263\\
1.7	-1.4469767774718\\
1.8	-1.44814084693636\\
1.9	-1.44207080923721\\
2	-1.4307643562534\\
2.1	-1.41564255014082\\
2.2	-1.39771388015802\\
2.3	-1.37769195564086\\
2.4	-1.35608021626231\\
2.5	-1.33322865036379\\
2.6	-1.29628556278669\\
2.7	-1.26167397519692\\
2.8	-1.25099986354927\\
2.9	-1.25539704243985\\
3	-1.2685605630685\\
3.1	-1.28601680547852\\
3.2	-1.30458517542653\\
3.3	-1.32201196691189\\
3.4	-1.33829278050748\\
3.5	-1.35101555983734\\
3.6	-1.35947862272898\\
3.7	-1.2006083792239\\
3.8	-1.08675600908143\\
3.9	-1.30581572364358\\
4	-1.45357049678144\\
4.1	-1.71435823969037\\
4.2	-1.89159076884428\\
4.3	-2.00860763336998\\
4.4	-2.08217957907698\\
4.5	-2.12436520622805\\
4.6	-2.14384208372469\\
4.7	-2.14686184634445\\
4.8	-2.13793458768869\\
4.9	-2.12032009382389\\
5	-2.09638012765369\\
5.1	-2.06783086511683\\
5.2	-2.03592423996378\\
5.3	-2.00157789089728\\
5.4	-1.9654684765071\\
5.5	-1.92809863617553\\
5.6	-1.88984509738798\\
5.7	-1.85099303907577\\
5.8	-1.81176111486173\\
5.9	-1.77231916605422\\
6	-1.73280106832732\\
6.1	-1.69331413892272\\
6.2	-1.65394529483589\\
6.3	-1.61476668689081\\
6.4	-1.57583871185633\\
6.5	-1.53721251051928\\
6.6	-1.49893211962644\\
6.7	-1.46103567303949\\
6.8	-1.42355648401106\\
6.9	-1.38652371800713\\
7	-1.34996313403775\\
7.1	-1.31389737591237\\
7.2	-1.27832720211229\\
7.3	-1.24329630929477\\
7.4	-1.20881815441898\\
7.5	-1.17490474703354\\
7.6	-1.14156670573725\\
7.7	-1.10881311464661\\
7.8	-1.07665186540536\\
7.9	-1.04508947717888\\
8	-1.01413124213649\\
8.1	-0.983781285575541\\
8.2	-0.954042528595664\\
8.3	-0.924916937086035\\
8.4	-0.896405518303339\\
8.5	-0.868508024262804\\
8.6	-0.841223719564089\\
8.7	-0.814550899391869\\
8.8	-0.788487098514475\\
8.9	-0.763029140877311\\
9	-0.738173178356734\\
9.1	-0.713914772880014\\
9.2	-0.690248975956512\\
9.3	-0.667170181993765\\
9.4	-0.64467244141826\\
9.5	0.110450309679461\\
9.6	0.634609663198283\\
9.7	0.993384710671587\\
9.8	1.23377774730206\\
9.9	1.38947845338224\\
10	1.48462899157481\\
10.1	1.53652561060696\\
10.2	1.55881179408548\\
10.3	1.55886837025689\\
10.4	1.54296755448741\\
10.5	1.51572690877944\\
10.6	1.48044234161909\\
10.7	1.43946134604922\\
10.8	1.39445100926645\\
10.9	1.34659004223044\\
11	1.29670622306208\\
11.1	1.24537531708887\\
11.2	1.19299181205251\\
11.3	1.13981960258385\\
11.4	1.08602856864666\\
11.5	1.0317222547483\\
11.6	0.976955135158607\\
11.7	0.921749230524175\\
11.8	0.866105827362071\\
11.9	0.810015877513078\\
12	0.753470227499398\\
12.1	0.696472503940384\\
12.2	0.639053439993933\\
12.3	0.581294954045672\\
12.4	0.523358690018554\\
12.5	0.465530609751755\\
12.6	0.408292390859611\\
12.7	0.352412003187951\\
12.8	0.299104146932745\\
12.9	0.261720099579477\\
13	0.224411258142626\\
13.1	0.193208415075866\\
13.2	0.175521541209298\\
13.3	0.181131396991726\\
13.4	0.223434627055189\\
13.5	0.321060205646969\\
13.6	0.508644194212144\\
13.7	0.794843915228463\\
13.8	0.992774648389083\\
13.9	1.12735183063244\\
14	1.21662756580418\\
14.1	1.27354437591208\\
14.2	1.30738085843871\\
14.3	1.32478833316992\\
14.4	1.3305341970519\\
14.5	1.3280349661553\\
14.6	1.3197385071282\\
14.7	1.30739812592304\\
14.8	1.29226910988096\\
14.9	1.27524966291912\\
15	1.25698196630583\\
15.1	1.23792464642524\\
15.2	1.21840473916425\\
15.3	1.19865495181034\\
15.4	1.17884038214362\\
15.5	1.15907767753572\\
15.6	1.13944877296168\\
15.7	1.12001074168458\\
15.8	1.10080285843681\\
15.9	1.08185166375595\\
16	1.06317459500359\\
16.1	1.04478258959422\\
16.2	1.0266819512283\\
16.3	1.00887568765095\\
16.4	0.99136446946212\\
16.5	0.974147317199642\\
16.6	0.957222093580994\\
16.7	0.940585856036646\\
16.8	0.924235109069481\\
16.9	0.908165984789299\\
17	0.892374371950779\\
17.1	0.876856008071757\\
17.2	0.861606545084373\\
17.3	0.846621596014351\\
17.4	0.831896768062848\\
17.5	0.817427685944735\\
17.6	0.803210008246666\\
17.7	0.789239438786329\\
17.8	0.775511734393639\\
17.9	0.762022710132534\\
18	0.748768242693658\\
18.1	0.735744272481626\\
18.2	0.722946804772133\\
18.3	0.710371910208044\\
18.4	0.698015724827235\\
18.5	0.685874449760414\\
18.6	0.673944350697851\\
18.7	0.662221757195932\\
18.8	0.650703061874264\\
18.9	0.639384719539596\\
19	0.628263246262509\\
19.1	0.617335218425336\\
19.2	0.60659727175455\\
19.3	0.596046100346913\\
19.4	0.585678455696051\\
19.5	0.575491145724126\\
19.6	0.565481033821831\\
19.7	0.555645037899034\\
19.8	0.54598012944751\\
19.9	0.536483332616896\\
20	0.527151723304441\\
20.1	0.517982428258997\\
20.2	0.508972624199417\\
20.3	0.500119536947495\\
20.4	0.491420440575352\\
20.5	0.48287265656726\\
20.6	0.474473552995722\\
20.7	0.466220543711674\\
20.8	0.458111087548614\\
20.9	0.450142687540446\\
21	0.442312890152871\\
21.1	0.434619284528084\\
21.2	0.427059501742548\\
21.3	0.419631214077677\\
21.4	0.412332134303172\\
21.5	0.405160014972786\\
21.6	0.398112647732363\\
21.7	0.391187862639888\\
21.8	0.384383527497354\\
21.9	0.377697547194253\\
22	0.371127863062483\\
22.1	0.364672452242468\\
22.2	0.358329327060318\\
22.3	0.352096534415805\\
22.4	0.34597215518098\\
22.5	0.339954303609278\\
22.6	0.334041126754867\\
22.7	0.328230803902115\\
22.8	0.322521546004985\\
22.9	0.31691159513616\\
23	0.311399223945773\\
23.1	0.305982735129548\\
23.2	0.300660460906165\\
23.3	0.295430762503755\\
23.4	0.290292029655303\\
23.5	0.285242680102834\\
23.6	0.280281159110223\\
23.7	0.275405938984479\\
23.8	0.270615518605353\\
23.9	0.265908422963134\\
24	0.261283202704482\\
24.1	0.256738433686158\\
24.2	0.25227271653652\\
24.3	0.247884676224642\\
24.4	0.243572961636937\\
24.5	0.239336245161133\\
24.6	0.235173222277491\\
24.7	0.231082611157133\\
24.8	0.227063152267353\\
24.9	0.223113607983808\\
25	0.219232762209431\\
25.1	0.21541941999999\\
25.2	0.211672407196153\\
25.3	0.207990570061957\\
25.4	0.204372774929561\\
25.5	0.200817907850183\\
25.6	0.197324874251102\\
25.7	0.193892598598636\\
25.8	0.19052002406697\\
25.9	0.187206112212755\\
26	0.183949842655358\\
26.1	0.180750212762688\\
26.2	0.177606237342467\\
26.3	0.174516948338884\\
26.4	0.171481394534531\\
26.5	0.168498641257502\\
26.6	0.165567770093607\\
26.7	0.162687878603585\\
26.8	0.159858080045234\\
26.9	0.15707750310038\\
27	0.154345291606579\\
27.1	0.151660604293514\\
27.2	0.14902261452395\\
27.3	0.146430510039207\\
27.4	0.143883492709063\\
27.5	0.141380778285999\\
27.6	0.138921596163728\\
27.7	0.136505189139909\\
27.8	0.134130813183008\\
27.9	0.131797737203201\\
28	0.129505242827266\\
28.1	0.127252624177388\\
28.2	0.125039187653815\\
28.3	0.122864251721297\\
28.4	0.120727146699227\\
28.5	0.118627214555445\\
28.6	0.116563808703631\\
28.7	0.114536293804202\\
28.8	0.112544045568698\\
28.9	0.110586450567553\\
29	0.108662906041213\\
29.1	0.106772819714554\\
29.2	0.104915609614497\\
29.3	0.103090703890827\\
29.4	0.101297540640104\\
29.5	0.0995355677326683\\
29.6	0.0978042426426123\\
29.7	0.0961030322807452\\
29.8	0.0944314128304493\\
29.9	0.0927888695863904\\
};
%\addlegendentry{data7}
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:13.8,-0.8) {\footnotesize lat. accel.};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:13.8,2.7) {\footnotesize max. lat. accel.};
\addplot [color=blue, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 -2.5\\
	23   -2.5\\
}; % new: alex
\addplot [color=blue, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  -3.55\\
	23    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{blue}]
at (axis cs:23,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{blue}]
at (axis cs:23,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.192\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7.5	-1.9\\
9.3	-1.9\\
9.3	17.9\\
7.5	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.7	-1.9\\
7.5	-1.9\\
7.5	17.9\\
3.7	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
16.2	-1.9\\
16.2	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	87.9896584832559\\
0.3	86.0198698399688\\
0.4	84.0675270510837\\
0.5	82.1311648002875\\
0.6	80.2097733892792\\
0.7	78.3017564960655\\
0.8	76.4060962818753\\
0.9	74.5229646370412\\
1	72.6525289698906\\
1.1	70.7949511319139\\
1.2	68.9552349789057\\
1.3	67.1368194839869\\
1.4	65.3373937054389\\
1.5	63.5553902904574\\
1.6	61.790187225549\\
1.7	60.0413887779939\\
1.8	58.3087689693985\\
1.9	56.5922366578452\\
2	54.8914319934325\\
2.1	53.2058213515218\\
2.2	51.5350954315472\\
2.3	49.8788535393804\\
2.4	48.238025774322\\
2.5	46.6146337024515\\
2.6	45.0101844212246\\
2.7	43.4257649010571\\
2.8	41.862062493991\\
2.9	40.3196787896176\\
3	38.7994386231699\\
3.1	37.3024121692775\\
3.2	35.8299264140121\\
3.3	34.3835862180958\\
3.4	32.9653050662099\\
3.5	31.5773442837371\\
3.6	30.2223627818347\\
3.7	28.9034758574841\\
3.8	27.6241693691997\\
3.9	26.3888476706754\\
4	25.2029497969233\\
4.1	24.0725513634323\\
4.2	23.0044731294402\\
4.3	22.0063312460507\\
4.4	21.0865292125048\\
4.5	20.2541647020111\\
4.6	19.5188218418479\\
4.7	18.8902183957185\\
4.8	18.3255464095021\\
4.9	17.7223868289383\\
5	17.0807575049483\\
5.1	16.4098399652109\\
5.2	15.7162234162732\\
5.3	15.0046317744193\\
5.4	14.2784444062954\\
5.5	13.5400685734697\\
5.6	12.7912052033455\\
5.7	12.0330376418295\\
5.8	11.2663642569303\\
5.9	10.4916895733987\\
6	9.70928383954247\\
6.1	8.96450982892011\\
6.2	8.44077492599854\\
6.3	8.19789805097659\\
6.4	8.26262383277184\\
6.5	8.62820695114381\\
6.6	9.2610599838096\\
6.7	10.1148124272694\\
6.8	11.14226185193\\
6.9	12.3031318507326\\
7	13.5657117415352\\
7.1	14.9062146918593\\
7.2	16.299999999992\\
7.3	17.699999999992\\
7.4	19.0999999999919\\
7.5	20.4999999999918\\
7.6	21.8999999999918\\
7.7	23.2999999999917\\
7.8	24.6999999999917\\
7.9	26.0999999999916\\
8	27.4999999999916\\
8.1	28.8999999999915\\
8.2	30.2999999999915\\
8.3	31.6999999999914\\
8.4	33.0999999999914\\
8.5	34.4999999999913\\
8.6	35.8999999999913\\
8.7	37.2999999999912\\
8.8	38.6999999999912\\
8.9	40.0999999999911\\
9	41.4999999999911\\
9.1	42.899999999991\\
9.2	44.299999999991\\
9.3	45.7024509638429\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	93.2688857156066\\
2.1	91.0958343806245\\
2.2	88.9549980260089\\
2.3	86.8450382784401\\
2.4	84.7663578670667\\
2.5	82.720705864947\\
2.6	80.708919730555\\
2.7	78.7310023730012\\
2.8	76.7862837204192\\
2.9	74.8739920503429\\
3	72.9936044380981\\
3.1	71.1447760348073\\
3.2	69.3272683035261\\
3.3	67.5408969120901\\
3.4	65.7854973420961\\
3.5	64.0609054260317\\
3.6	62.3669328642489\\
3.7	60.7030582925159\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	72.907465222765\\
1.2	71.1203991512392\\
1.3	69.3575958839038\\
1.4	67.6149399221818\\
1.5	65.8895106744513\\
1.6	64.1795986347519\\
1.7	62.4839556772641\\
1.8	60.8016644949305\\
1.9	59.1320489525219\\
2	57.4742841997233\\
2.1	55.8274531572386\\
2.2	54.1908658097443\\
2.3	52.5637707489179\\
2.4	50.9465377755592\\
2.5	49.3404158289826\\
2.6	47.7461634921968\\
2.7	46.1641290967099\\
2.8	44.5942684821142\\
2.9	43.0364016218283\\
3	41.490455828797\\
3.1	39.9564679392658\\
3.2	38.4345762835346\\
3.3	36.925018789022\\
3.4	35.4281369773884\\
3.5	33.9443847726917\\
3.6	32.4743439669136\\
3.7	31.0187458729094\\
3.8	29.5783808818241\\
3.9	28.1545060244801\\
4	26.7489212282957\\
4.1	25.363667006405\\
4.2	24.0011482837994\\
4.3	22.6642590687759\\
4.4	21.3565319358306\\
4.5	20.0823211263334\\
4.6	18.8470290422957\\
4.7	17.6573804368432\\
4.8	16.4880106134142\\
4.9	15.3212105846421\\
5	14.1764446879548\\
5.1	13.0741744046894\\
5.2	12.0377039890058\\
5.3	11.0947685065728\\
5.4	10.2786108765613\\
5.5	9.54006857346969\\
5.6	8.79120520334552\\
5.7	8.03303764182947\\
5.8	7.26636425693028\\
5.9	6.49168957339873\\
6	5.70928383954247\\
6.1	4.91921725673381\\
6.2	4.121371888505\\
6.3	3.31543111882411\\
6.4	2.50084245324904\\
6.5	1.67414797056475\\
6.6	0.832932031783526\\
6.7	-0.0226352393846643\\
6.8	0.961618074989505\\
6.9	2.32539612314953\\
7	3.68980421713963\\
7.1	5.05483139793412\\
7.2	6.42046689712527\\
7.3	7.78670013360877\\
7.4	9.15352071032643\\
7.5	10.5209184110655\\
7.6	11.8888831973134\\
7.7	13.257405205167\\
7.8	14.6264747422959\\
7.9	15.996082284958\\
8	17.366218475067\\
8.1	18.7368741173117\\
8.2	20.1080401763241\\
8.3	21.4797077738975\\
8.4	22.8518681862532\\
8.5	24.2245128413539\\
8.6	25.5976333162649\\
8.7	26.97122133456\\
8.8	28.3452687637735\\
8.9	29.7246923364557\\
9	31.131502155968\\
9.1	32.5656180124798\\
9.2	34.0242621079508\\
9.3	35.5050476880251\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data7}
\node[right, align=left, font=\bfseries\color{green}]
at (axis cs:20.0,15.7) {\footnotesize \,Agent 3};
%\node[right, align=left, font=\bfseries\color{green}]
%at (axis cs:21.3,13.1) {\footnotesize(Prio. 4)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:16.0,1.5) {\footnotesize lower bound};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.192\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7.5	0.1\\
9.3	0.1\\
9.3	14.9\\
7.5	14.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.7	0.1\\
7.5	0.1\\
7.5	14.9\\
3.7	14.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
16.2	0.1\\
16.2	14.9\\
0.1	14.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	13.986647578974\\
0.4	13.9505238242076\\
0.5	13.8957947956241\\
0.6	13.8256173291851\\
0.7	13.7436910245329\\
0.8	13.6525294564272\\
0.9	13.5528047531917\\
1	13.4451446972008\\
1.1	13.3301404216254\\
1.2	13.2015901500055\\
1.3	13.0563375443904\\
1.4	12.8993342714749\\
1.5	12.7340394316631\\
1.6	12.5623336676982\\
1.7	12.3856457976076\\
1.8	12.2050785947095\\
1.9	12.0214935476441\\
2	11.8360884784856\\
2.1	11.6502152935782\\
2.2	11.4648464432486\\
2.3	11.2810420882667\\
2.4	11.0980490330576\\
2.5	10.9139280625377\\
2.6	10.7277558704857\\
2.7	10.5394037355323\\
2.8	10.349430939378\\
2.9	10.1586151631138\\
3	9.9675686499809\\
3.1	9.77676107713699\\
3.2	9.58655833042334\\
3.3	9.3972513849611\\
3.4	9.20907718071241\\
3.5	9.02223483962294\\
3.6	8.83689598310186\\
3.7	8.65321220598653\\
3.8	8.47148912182668\\
3.9	8.29164033329476\\
4	8.11323788214927\\
4.1	7.93605531656208\\
4.2	7.75998889214321\\
4.3	7.58501859361811\\
4.4	7.41118038928659\\
4.5	7.23854653560927\\
4.6	7.06721057914859\\
4.7	6.89727909608937\\
4.8	6.76639776254123\\
4.9	6.69682154191498\\
5	6.67038984552056\\
5.1	6.67428362445496\\
5.2	6.69936388077753\\
5.3	6.73913152037206\\
5.4	6.78898195880855\\
5.5	6.84567139834453\\
5.6	6.90693512926726\\
5.7	6.97121525297888\\
5.8	7.03746760959039\\
5.9	7.10502644612104\\
6	7.17351194122897\\
6.1	7.24277060467393\\
6.2	7.31284257744249\\
6.3	7.38395342131957\\
6.4	7.4565321097078\\
6.5	7.53377205727714\\
6.6	7.6174732732766\\
6.7	7.70687058461333\\
6.8	7.80082616345256\\
6.9	7.89753485744377\\
7	7.99570748727298\\
7.1	8.09442848767489\\
7.2	8.19305004901687\\
7.3	8.29111621135667\\
7.4	8.38830843668145\\
7.5	8.48440658260906\\
7.6	8.57926092007738\\
7.7	8.67277207037846\\
7.8	8.76487662092828\\
7.9	8.85553681308424\\
8	8.94473314989195\\
8.1	9.0324590976046\\
8.2	9.11871728855784\\
8.3	9.20351680059204\\
8.4	9.2868712084028\\
8.5	9.36879718838472\\
8.6	9.44931352033469\\
8.7	9.52844037369676\\
8.8	9.60619879780868\\
8.9	9.6826103583974\\
9	9.75769687891117\\
9.1	9.83148025699265\\
9.2	9.90398233480017\\
9.3	9.97522480790844\\
9.4	10.0452291618411\\
9.5	10.114016628385\\
9.6	10.1816081560577\\
9.7	10.2480243906925\\
9.8	10.3132856632489\\
9.9	10.3774119827726\\
10	10.4404230330193\\
10.1	10.5023381716774\\
10.2	10.5631764314239\\
10.3	10.6229565222686\\
10.4	10.6816968347935\\
10.5	10.739415444007\\
10.6	10.7961301136131\\
10.7	10.8518583005509\\
10.8	10.9066171597033\\
10.9	10.9604235487009\\
11	11.0132940327698\\
11.1	11.0652448895863\\
11.2	11.1162921141128\\
11.3	11.1664514233962\\
11.4	11.215738261317\\
11.5	11.264167803279\\
11.6	11.3117549608358\\
11.7	11.3585143862488\\
11.8	11.4044604769744\\
11.9	11.4496073800803\\
12	11.493968996589\\
12.1	11.537558985749\\
12.2	11.5803907692348\\
12.3	11.6224775352745\\
12.4	11.6638322427075\\
12.5	11.7044676249722\\
12.6	11.7443961940253\\
12.7	11.7836302441927\\
12.8	11.8221818559547\\
12.9	11.8600628996647\\
13	11.8972850392037\\
13.1	11.9338597355717\\
13.2	11.9697982504161\\
13.3	12.0051116494991\\
13.4	12.0398108061052\\
13.5	12.0739064043886\\
13.6	12.1074089426632\\
13.7	12.1403287366349\\
13.8	12.1726759225781\\
13.9	12.2044604604562\\
14	12.235692136989\\
14.1	12.2663805686658\\
14.2	12.2965352047061\\
14.3	12.3261653299697\\
14.4	12.3552800678149\\
14.5	12.3838883829084\\
14.6	12.4119990839847\\
14.7	12.4396208265592\\
14.8	12.466762115593\\
14.9	12.4934313081115\\
15	12.5196366157777\\
15.1	12.5453861074206\\
15.2	12.5706877115198\\
15.3	12.5955492186468\\
15.4	12.6199782838633\\
15.5	12.6439824290789\\
15.6	12.6675690453667\\
15.7	12.6907453952391\\
15.8	12.7135186148844\\
15.9	12.7358957163636\\
16	12.7578835897697\\
16.1	12.7794890053491\\
16.2	12.8007186155866\\
16.3	12.8215789572531\\
16.4	12.8420764534189\\
16.5	12.8622174154311\\
16.6	12.882008044857\\
16.7	12.9014544353937\\
16.8	12.9205625747442\\
16.9	12.9393383464614\\
17	12.9577875317594\\
17.1	12.9759158112934\\
17.2	12.9937287669094\\
17.3	13.0112318833625\\
17.4	13.0284305500058\\
17.5	13.0453300624497\\
17.6	13.0619356241926\\
17.7	13.0782523482233\\
17.8	13.0942852585946\\
17.9	13.1100392919713\\
18	13.1255192991494\\
18.1	13.14073004655\\
18.2	13.1556762176869\\
18.3	13.1703624146087\\
18.4	13.184793159316\\
18.5	13.1989728951533\\
18.6	13.2129059881775\\
18.7	13.2265967285022\\
18.8	13.2400493316186\\
18.9	13.2532679396936\\
19	13.2662566228448\\
19.1	13.2790193803944\\
19.2	13.2915601421\\
19.3	13.303882769365\\
19.4	13.3159910564273\\
19.5	13.3278887315279\\
19.6	13.3395794580583\\
19.7	13.3510668356892\\
19.8	13.3623544014784\\
19.9	13.3734456309598\\
20	13.3843439392139\\
20.1	13.3950526819193\\
20.2	13.4055751563856\\
20.3	13.415914602569\\
20.4	13.4260742040697\\
20.5	13.4360570891123\\
20.6	13.4458663315089\\
20.7	13.4555049516058\\
20.8	13.4649759172131\\
20.9	13.4742821445187\\
21	13.4834264989864\\
21.1	13.4924117962378\\
21.2	13.5012408029196\\
21.3	13.5099162375554\\
21.4	13.5184407713826\\
21.5	13.5268170291751\\
21.6	13.5350475900514\\
21.7	13.5431349882686\\
21.8	13.5510817140029\\
21.9	13.5588902141163\\
22	13.5665628929101\\
22.1	13.574102112865\\
22.2	13.5815101953685\\
22.3	13.58878942143\\
22.4	13.595942032383\\
22.5	13.602970230575\\
22.6	13.6098761800457\\
22.7	13.6166620071937\\
22.8	13.6233298014309\\
22.9	13.6298816158256\\
23	13.6363194677353\\
23.1	13.6426453394274\\
23.2	13.6488611786896\\
23.3	13.6549688994298\\
23.4	13.6609703822653\\
23.5	13.6668674751018\\
23.6	13.6726619937026\\
23.7	13.6783557222475\\
23.8	13.6839504138822\\
23.9	13.6894477912581\\
24	13.6948495470627\\
24.1	13.700157344541\\
24.2	13.7053728180073\\
24.3	13.7104975733487\\
24.4	13.7155331885194\\
24.5	13.7204812140265\\
24.6	13.7253431734077\\
24.7	13.7301205637001\\
24.8	13.7348148559013\\
24.9	13.7394274954225\\
25	13.7439599025332\\
25.1	13.7484134727986\\
25.2	13.7527895775096\\
25.3	13.7570895641046\\
25.4	13.7613147565849\\
25.5	13.7654664559217\\
25.6	13.7695459404575\\
25.7	13.7735544662989\\
25.8	13.7774932677038\\
25.9	13.7813635574616\\
26	13.7851665272662\\
26.1	13.7889033480831\\
26.2	13.7925751705101\\
26.3	13.7961831251316\\
26.4	13.7997283228662\\
26.5	13.8032118553094\\
26.6	13.8066347950694\\
26.7	13.8099981960974\\
26.8	13.8133030940123\\
26.9	13.8165505045833\\
27	13.8197414266524\\
27.1	13.8228768436686\\
27.2	13.8259577217262\\
27.3	13.8289850099339\\
27.4	13.8319596407613\\
27.5	13.8348825303657\\
27.6	13.8377545789015\\
27.7	13.8405766708181\\
27.8	13.8433496751464\\
27.9	13.8460744457768\\
28	13.8487518217291\\
28.1	13.8513826274171\\
28.2	13.8539676729052\\
28.3	13.8565077541613\\
28.4	13.8590036533035\\
28.5	13.8614561388425\\
28.6	13.863865965919\\
28.7	13.8662338765372\\
28.8	13.8685605997937\\
28.9	13.8708468521021\\
29	13.8730933374144\\
29.1	13.8753007474375\\
29.2	13.8774697618463\\
29.3	13.8796010484934\\
29.4	13.8816952636146\\
29.5	13.8837530520311\\
29.6	13.8857750473478\\
29.7	13.8877618721489\\
29.8	13.8897141381891\\
29.9	13.8916324465825\\
};
%\addlegendentry{data5}
\addplot [color=green, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 3\\
	23   3\\
}; % new: alex
\addplot [color=green, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  1\\
	23    1\\
}; % new: alex
\node[right, align=left, font=\color{green}]
at (axis cs:23,3) {\footnotesize Actual};
\node[right, align=left, font=\color{green}]
at (axis cs:23,1) {\footnotesize Ref.};
\end{axis}


\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.192\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7.5	-3.9\\
9.3	-3.9\\
9.3	3.9\\
7.5	3.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.7	-3.9\\
7.5	-3.9\\
7.5	3.9\\
3.7	3.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\
16.2	-3.9\\
16.2	3.9\\
0.1	3.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=green, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	-0.89257771838313\\
0.3	-0.976440974784512\\
0.4	-1.05439753907055\\
0.5	-1.12616081153472\\
0.6	-1.10736457577201\\
0.7	-1.17879041165796\\
0.8	-1.24494069230567\\
0.9	-1.30604029898373\\
1	-1.36221379218347\\
1.1	-1.86568417996983\\
1.2	-1.88279757994341\\
1.3	-1.85297129026369\\
1.4	-1.87109666356624\\
1.5	-1.88627801884484\\
1.6	-1.89866075469475\\
1.7	-1.90826837701828\\
1.8	-1.91559213235091\\
1.9	-1.88615214536155\\
2	-1.85661485403958\\
2.1	-1.82691282054941\\
2.2	-1.77306781702382\\
2.3	-1.84195823238877\\
2.4	-1.89456519476465\\
2.5	-1.93058005550846\\
2.6	-1.94582334584209\\
2.7	-1.93610334439232\\
2.8	-1.92352608953172\\
2.9	-1.90982853661774\\
3	-1.8950622409815\\
3.1	-1.87929057804693\\
3.2	-1.86249299586373\\
3.3	-1.84471190398842\\
3.4	-1.82584919525212\\
3.5	-1.80601959027916\\
3.6	-1.78514191978747\\
3.7	-1.75203379660018\\
3.8	-1.7502848260635\\
3.9	-1.74494158906469\\
4	-1.73745418111107\\
4.1	-1.72797401862902\\
4.2	-1.71664599534769\\
4.3	-1.70360856589444\\
4.4	-1.68899357151848\\
4.5	-1.67299797743638\\
4.6	-1.65559427819316\\
4.7	0.871968725668839\\
4.8	0.837660491903149\\
4.9	0.81605480088331\\
5	0.796021802578703\\
5.1	0.777673203114679\\
5.2	0.761111722054568\\
5.3	0.746441694075757\\
5.4	0.733791092364262\\
5.5	0.723315573177449\\
5.6	0.715227714753013\\
5.7	0.709824355891478\\
5.8	0.707528181899481\\
5.9	0.708949682225243\\
6	0.714976541068827\\
6.1	0.726917237657719\\
6.2	0.746721097567762\\
6.3	0.777359849705902\\
6.4	0.991227286780617\\
6.5	1.00848635239014\\
6.6	1.06432677778545\\
6.7	1.04622941958757\\
6.8	1.02813053763248\\
6.9	1.01031838286815\\
7	0.992795913971246\\
7.1	0.975563790027042\\
7.2	0.958621046591754\\
7.3	0.941965580022632\\
7.4	0.925594494345043\\
7.5	0.909504349555764\\
7.6	0.893691339255615\\
7.7	0.878151417613275\\
7.8	0.862880390002887\\
7.9	0.847873977599726\\
8	0.833127863309139\\
8.1	0.81863772431644\\
8.2	0.804399255049944\\
8.3	0.790408183275897\\
8.4	0.776660281274987\\
8.5	0.763151373498342\\
8.6	0.749877341705135\\
8.7	0.736834128300634\\
8.8	0.724017738389722\\
8.9	0.711424240915245\\
9	0.699049769145975\\
9.1	0.686890520703812\\
9.2	0.67494275726632\\
9.3	0.663202804041904\\
9.4	0.651667049087256\\
9.5	0.640331942517348\\
9.6	0.629193995643149\\
9.7	0.618249780063137\\
9.8	0.607495926726272\\
9.9	0.596929124979849\\
10	0.586546121611148\\
10.1	0.576343719889534\\
10.2	0.566318778613516\\
10.3	0.556468211166076\\
10.4	0.546788984580436\\
10.5	0.537278118617717\\
10.6	0.52793268485765\\
10.7	0.518749805802754\\
10.8	0.509726653996726\\
10.9	0.500860451156801\\
11	0.49214846732052\\
11.1	0.483588020006741\\
11.2	0.475176473390805\\
11.3	0.466911237493743\\
11.4	0.458789767385388\\
11.5	0.45080956240117\\
11.6	0.442968165372459\\
11.7	0.435263161870204\\
11.8	0.427692179461642\\
11.9	0.420252886979928\\
12	0.412942993806384\\
12.1	0.40576024916538\\
12.2	0.398702441431184\\
12.3	0.391767397447131\\
12.4	0.384952981856442\\
12.5	0.378257096444771\\
12.6	0.371677679494196\\
12.7	0.365212705148344\\
12.8	0.358860182788612\\
12.9	0.352618156421335\\
13	0.346484704075427\\
13.1	0.340457937210643\\
13.2	0.334536000136053\\
13.3	0.328717069438693\\
13.4	0.322999353422091\\
13.5	0.317381091554616\\
13.6	0.311860553927387\\
13.7	0.306436040721583\\
13.8	0.301105881685139\\
13.9	0.29586843561837\\
14	0.290722089868703\\
14.1	0.28566525983409\\
14.2	0.280696388475095\\
14.3	0.275813945835488\\
14.4	0.271016428571153\\
14.5	0.266302359487194\\
14.6	0.26167028708309\\
14.7	0.25711878510577\\
14.8	0.25264645211045\\
14.9	0.248251911029137\\
15	0.24393380874661\\
15.1	0.239690815683764\\
15.2	0.235521625388241\\
15.3	0.231424954132192\\
15.4	0.227399540516922\\
15.5	0.223444145084591\\
15.6	0.219557549936518\\
15.7	0.215738558358167\\
15.8	0.21198599445075\\
15.9	0.208298702769055\\
16	0.20467554796574\\
16.1	0.201115414441764\\
16.2	0.197617206002787\\
16.3	0.194179845521774\\
16.4	0.190802274607242\\
16.5	0.187483453277418\\
16.6	0.184222359639998\\
16.7	0.181017989577521\\
16.8	0.177869356438172\\
16.9	0.174775490731988\\
17	0.17173543983235\\
17.1	0.168748267682672\\
17.2	0.165813054508149\\
17.3	0.162928896532584\\
17.4	0.160094905700074\\
17.5	0.157310209401634\\
17.6	0.154573950206418\\
17.7	0.151885285597805\\
17.8	0.149243387713895\\
17.9	0.14664744309269\\
18	0.144096652421549\\
18.1	0.141590230291118\\
18.2	0.139127404953462\\
18.3	0.136707418084477\\
18.4	0.13432952455035\\
18.5	0.131992992178191\\
18.6	0.129697101530493\\
18.7	0.127441145683731\\
18.8	0.125224430010591\\
18.9	0.123046271966147\\
19	0.120906000877665\\
19.1	0.118802957738158\\
19.2	0.11673649500338\\
19.3	0.114705976392502\\
19.4	0.112710776692219\\
19.5	0.110750281564174\\
19.6	0.108823887355852\\
19.7	0.106931000914658\\
19.8	0.105071039405369\\
19.9	0.103243430130562\\
20	0.101447610354378\\
20.1	0.0996830271291713\\
20.2	0.0979491371252931\\
20.3	0.0962454064638091\\
20.4	0.0945713105520714\\
20.5	0.0929263339222268\\
20.6	0.0913099700724914\\
20.7	0.0897217213111653\\
20.8	0.088161098603443\\
20.9	0.086627621420814\\
21	0.0851208175930505\\
21.1	0.0836402231629169\\
21.2	0.0821853822432511\\
21.3	0.080755846876592\\
21.4	0.0793511768973035\\
21.5	0.077970939795953\\
21.6	0.0766147105862481\\
21.7	0.0752820716740734\\
21.8	0.0739726127290002\\
21.9	0.0726859305578836\\
22	0.0714216289806928\\
22.1	0.0701793187086603\\
22.2	0.0689586172242486\\
22.3	0.0677591486634568\\
22.4	0.0665805437000812\\
22.5	0.0654224394320026\\
22.6	0.0642844792694031\\
22.7	0.06316631282503\\
22.8	0.0620675958062679\\
22.9	0.0609879899091304\\
23	0.0599271627141159\\
23.1	0.0588847875838341\\
23.2	0.0578605435624334\\
23.3	0.0568541152767882\\
23.4	0.0558651928393784\\
23.5	0.0548934717528625\\
23.6	0.053938652816362\\
23.7	0.0530004420333008\\
23.8	0.0520785505208836\\
23.9	0.0511726944211614\\
24	0.0502825948136031\\
24.1	0.0494079776292451\\
24.2	0.0485485735662751\\
24.3	0.0477041180071597\\
24.4	0.046874350937095\\
24.5	0.0460590168639945\\
24.6	0.0452578647398331\\
24.7	0.044470647883258\\
24.8	0.0436971239038054\\
24.9	0.0429370546270377\\
25	0.0421902060214321\\
25.1	0.0414563481261824\\
25.2	0.0407352549804074\\
25.3	0.0400267045536091\\
25.4	0.0393304786773317\\
25.5	0.0386463629778997\\
25.6	0.0379741468104809\\
25.7	0.0373136231942043\\
25.8	0.0366645887484453\\
25.9	0.0360268436301647\\
26	0.035400191472411\\
26.1	0.0347844393238651\\
26.2	0.0341793975893619\\
26.3	0.0335848799716203\\
26.4	0.0330007034137799\\
26.5	0.0324266880430722\\
26.6	0.0318626571154846\\
26.7	0.0313084369612553\\
26.8	0.0307637342144529\\
26.9	0.0302286306020814\\
27	0.0297028348166538\\
27.1	0.0291861847183024\\
27.2	0.0286785212234734\\
27.3	0.0281796880172703\\
27.4	0.0276895315036763\\
27.5	0.0272079007594628\\
27.6	0.026734647485471\\
27.7	0.026269625964855\\
27.8	0.0258126930126112\\
27.9	0.0253637079377946\\
28	0.0249225324940901\\
28.1	0.02448903084119\\
28.2	0.0240630695007869\\
28.3	0.023644517317472\\
28.4	0.0232332454162468\\
28.5	0.0228291271643946\\
28.6	0.0224320381306952\\
28.7	0.0220418560502321\\
28.8	0.0216584607830348\\
28.9	0.0212817342793318\\
29	0.0209115605435014\\
29.1	0.0205478255961784\\
29.2	0.0201904174420127\\
29.3	0.0198392260329525\\
29.4	0.0194941432347708\\
29.5	0.0191550627943621\\
29.6	0.0188218803071786\\
29.7	0.0184944931849543\\
29.8	0.0181728006223302\\
29.9	0.0178567035686235\\
};
%\addlegendentry{data4}

\addplot [color=green, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	-0.253017836041103\\
0.4	-0.458085645081293\\
0.5	-0.62712139615969\\
0.6	-0.768583445208073\\
0.7	-0.864617288291363\\
0.8	-0.953675531825031\\
0.9	-1.03624008514199\\
1	-1.11271999816662\\
1.1	-1.18344367697655\\
1.2	-1.37683749823353\\
1.3	-1.52026133949781\\
1.4	-1.61457419320047\\
1.5	-1.68729028168343\\
1.6	-1.74369707474846\\
1.7	-1.7876244260115\\
1.8	-1.82182320869059\\
1.9	-1.84840376258949\\
2	-1.85910424718184\\
2.1	-1.85839858217034\\
2.2	-1.84947335458807\\
2.3	-1.82781477698983\\
2.4	-1.83182400375572\\
2.5	-1.84960916694406\\
2.6	-1.87256187860709\\
2.7	-1.89332921070964\\
2.8	-1.90545433832601\\
2.9	-1.91057711395593\\
3	-1.91036491571894\\
3.1	-1.9060270865664\\
3.2	-1.89844812353655\\
3.3	-1.88825597061699\\
3.4	-1.8759125911175\\
3.5	-1.86172118590332\\
3.6	-1.84593152759279\\
3.7	-1.82869957713748\\
3.8	-1.80696722880473\\
3.9	-1.79089954238615\\
4	-1.7778719015894\\
4.1	-1.76641474333582\\
4.2	-1.75551800148259\\
4.3	-1.74449900484816\\
4.4	-1.73290784570789\\
4.5	-1.72045952395631\\
4.6	-1.70700566156617\\
4.7	-1.69243214409983\\
4.8	-0.965504790383071\\
4.9	-0.454363890994553\\
5	-0.094239969385374\\
5.1	0.158121368359539\\
5.2	0.333744914989183\\
5.3	0.454890023692272\\
5.4	0.537535793595901\\
5.5	0.593168025930718\\
5.6	0.630060780580785\\
5.7	0.654202939793035\\
5.8	0.66996986971849\\
5.9	0.680616475249496\\
6	0.688648052298153\\
6.1	0.696111354504548\\
6.2	0.704843857828595\\
6.3	0.716714744094244\\
6.4	0.733905732702095\\
6.5	0.806848336397849\\
6.6	0.864006400529686\\
6.7	0.920790955335741\\
6.8	0.956348832400844\\
6.9	0.976696698307635\\
7	0.986227393166305\\
7.1	0.988089363150351\\
7.2	0.984538755352774\\
7.3	0.977191896417358\\
7.4	0.967206338675632\\
7.5	0.955410683698632\\
7.6	0.942397675322792\\
7.7	0.928590954071077\\
7.8	0.914292924776118\\
7.9	0.899719080923871\\
8	0.885022617431409\\
8.1	0.870312079492274\\
8.2	0.855664017753636\\
8.3	0.841132062656275\\
8.4	0.826753431045706\\
8.5	0.812553591530969\\
8.6	0.798549609530512\\
8.7	0.784752545558651\\
8.8	0.771169174619143\\
8.9	0.757803218786625\\
9	0.744656230712498\\
9.1	0.731728226822869\\
9.2	0.719018141032422\\
9.3	0.706524149760288\\
9.4	0.694243904665318\\
9.5	0.682174699214716\\
9.6	0.670313587811733\\
9.7	0.658657470909965\\
9.8	0.647203155742875\\
9.9	0.635947399572792\\
10	0.624886940410258\\
10.1	0.614018518753747\\
10.2	0.603338892895312\\
10.3	0.592844849617443\\
10.4	0.582533211589903\\
10.5	0.572400842404976\\
10.6	0.562444649923923\\
10.7	0.552661588417064\\
10.8	0.543048659843279\\
10.9	0.533602914516904\\
11	0.52432145133963\\
11.1	0.515201417724803\\
11.2	0.506240009305354\\
11.3	0.497434469490713\\
11.4	0.48878208891948\\
11.5	0.480280204841361\\
11.6	0.471926200452292\\
11.7	0.463717504199853\\
11.8	0.455651589071183\\
11.9	0.447725971872036\\
12	0.439938212503175\\
12.1	0.432285913238422\\
12.2	0.424766718007477\\
12.3	0.417378311685553\\
12.4	0.41011841939138\\
12.5	0.402984805794514\\
12.6	0.39597527443263\\
12.7	0.389087667039223\\
12.8	0.382319862881915\\
12.9	0.375669778111508\\
13	0.369135365121846\\
13.1	0.36271461192038\\
13.2	0.356405541509426\\
13.3	0.350206211277963\\
13.4	0.344114712403892\\
13.5	0.338129169266557\\
13.6	0.33224773886944\\
13.7	0.326468610272826\\
13.8	0.320790004036296\\
13.9	0.315210171670908\\
14	0.309727395100867\\
14.1	0.304339986134561\\
14.2	0.299046285944773\\
14.3	0.293844664557938\\
14.4	0.288733520352273\\
14.5	0.283711279564635\\
14.6	0.278776395805957\\
14.7	0.273927349585104\\
14.8	0.269162647841011\\
14.9	0.264480823482962\\
15	0.259880434938863\\
15.1	0.255360065711376\\
15.2	0.250918323941757\\
15.3	0.246553841981302\\
15.4	0.242265275970238\\
15.5	0.23805130542393\\
15.6	0.233910632826299\\
15.7	0.229841983230307\\
15.8	0.225844103865381\\
15.9	0.22191576375169\\
16	0.218055753321106\\
16.1	0.214262884044767\\
16.2	0.210535988067133\\
16.3	0.20687391784637\\
16.4	0.203275545801035\\
16.5	0.199739763962873\\
16.6	0.196265483635667\\
16.7	0.192851635060017\\
16.8	0.18949716708396\\
16.9	0.186201046839302\\
17	0.182962259423596\\
17.1	0.179779807587641\\
17.2	0.176652711428426\\
17.3	0.173580008087406\\
17.4	0.170560751454028\\
17.5	0.167594011874418\\
17.6	0.16467887586514\\
17.7	0.161814445831913\\
17.8	0.158999839793247\\
17.9	0.156234191108864\\
18	0.15351664821286\\
18.1	0.150846374351497\\
18.2	0.148222547325561\\
18.3	0.145644359237197\\
18.4	0.143111016241157\\
18.5	0.140621738300356\\
18.6	0.138175758945715\\
18.7	0.135772325040128\\
18.8	0.133410696546595\\
18.9	0.131090146300341\\
19	0.128809959784918\\
19.1	0.1265694349122\\
19.2	0.124367881806216\\
19.3	0.122204622590711\\
19.4	0.120078991180434\\
19.5	0.117990333076049\\
19.6	0.115938005162599\\
19.7	0.113921375511497\\
19.8	0.111939823185933\\
19.9	0.109992738049704\\
20	0.108079520579331\\
20.1	0.106199581679472\\
20.2	0.104352342501524\\
20.3	0.102537234265397\\
20.4	0.100753698084385\\
20.5	0.0990011847930753\\
20.6	0.0972791547782562\\
20.7	0.0955870778127701\\
20.8	0.0939244328922427\\
20.9	0.0922907080746715\\
21	0.0906854003227954\\
21.1	0.0891080153491909\\
21.2	0.0875580674640929\\
21.3	0.0860350794258413\\
21.4	0.0845385822939294\\
21.5	0.0830681152846254\\
21.6	0.0816232256290761\\
21.7	0.0802034684339142\\
21.8	0.0788084065442557\\
21.9	0.0774376104091098\\
22	0.0760906579491098\\
22.1	0.0747671344265396\\
22.2	0.0734666323176634\\
22.3	0.0721887511872195\\
22.4	0.0709330975651295\\
22.5	0.0696992848253472\\
22.6	0.0684869330668173\\
22.7	0.0672956689964901\\
22.8	0.0661251258143923\\
22.9	0.0649749431006817\\
23	0.063844766704669\\
23.1	0.0627342486357761\\
23.2	0.0616430469563848\\
23.3	0.0605708256765512\\
23.4	0.0595172546505537\\
23.5	0.0584820094752363\\
23.6	0.0574647713901185\\
23.7	0.0564652271792543\\
23.8	0.0554830690747875\\
23.9	0.0545179946621851\\
24	0.053569706787125\\
24.1	0.0526379134639935\\
24.2	0.0517223277859866\\
24.3	0.0508226678367641\\
24.4	0.0499386566036558\\
24.5	0.0490700218923545\\
24.6	0.0482164962431096\\
24.7	0.0473778168483807\\
24.8	0.0465537254718968\\
24.9	0.0457439683691771\\
25	0.0449482962093604\\
25.1	0.0441664639984691\\
25.2	0.0433982310039588\\
25.3	0.0426433606805893\\
25.4	0.0419016205975951\\
25.5	0.0411727823671293\\
25.6	0.0404566215739234\\
25.7	0.0397529177061967\\
25.8	0.0390614540877577\\
25.9	0.0383820178112917\\
26	0.0377143996727972\\
26.1	0.0370583941071743\\
26.2	0.0364137991249352\\
26.3	0.0357804162499943\\
26.4	0.0351580504585759\\
26.5	0.0345465101191501\\
26.6	0.0339456069334275\\
26.7	0.0333551558783947\\
26.8	0.0327749751493293\\
26.9	0.0322048513173996\\
27	0.0316446546212114\\
27.1	0.0310942095061116\\
27.2	0.0305533442201186\\
27.3	0.0300218906023535\\
27.4	0.0294996838499024\\
27.5	0.0289865623366559\\
27.6	0.0284823674704362\\
27.7	0.0279869435768141\\
27.8	0.0275001378040235\\
27.9	0.0270218000405228\\
28	0.0265517828452145\\
28.1	0.026089941383434\\
28.2	0.0256361333701355\\
28.3	0.0251902190167075\\
28.4	0.0247520609817814\\
28.5	0.0243215243239392\\
28.6	0.0238984764570197\\
28.7	0.0234827871065321\\
28.8	0.0230743282684492\\
28.9	0.0226729741679576\\
29	0.0222786012200514\\
29.1	0.0218910879910774\\
29.2	0.0215103151604399\\
29.3	0.0211361654840207\\
29.4	0.0207685237575612\\
29.5	0.0204072767809355\\
29.6	0.0200523133232804\\
29.7	0.0197035240887793\\
29.8	0.0193608016829962\\
29.9	0.0190240405792923\\
};
%\addlegendentry{data5}
\addplot [color=green, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 -2.5\\
	23   -2.5\\
}; % new: alex
\addplot [color=green, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  -3.55\\
	23    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{green}]
at (axis cs:23,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{green}]
at (axis cs:23,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.6	-1.9\\
6.8	-1.9\\
6.8	17.9\\
5.6	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-1.9\\
5.6	-1.9\\
5.6	17.9\\
3.5	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
12.6	-1.9\\
12.6	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	145.003448234861\\
0.1	142.214652275842\\
0.2	139.446649586842\\
0.3	136.69247675903\\
0.4	133.947439218057\\
0.5	131.213547457429\\
0.6	128.492339207341\\
0.7	125.785003722122\\
0.8	123.092473589418\\
0.9	120.415485792377\\
1	117.754626172707\\
1.1	115.110366220875\\
1.2	112.461427667467\\
1.3	109.791345876106\\
1.4	107.105729627931\\
1.5	104.408607524941\\
1.6	101.702874965002\\
1.7	98.9906146608154\\
1.8	96.273326481481\\
1.9	93.5520922719387\\
2	90.8276940472078\\
2.1	88.1006987535952\\
2.2	85.371519056857\\
2.3	82.6404569411009\\
2.4	79.9077349832448\\
2.5	77.1735187918951\\
2.6	74.437933112971\\
2.7	71.7010733971579\\
2.8	68.9630141173638\\
2.9	66.2238147611932\\
3	63.4835241635164\\
3.1	60.7421836584847\\
3.2	57.999829398137\\
3.3	55.2564940913732\\
3.4	52.512208352248\\
3.5	49.7670018033199\\
3.6	47.0209040538416\\
3.7	44.2739456620144\\
3.8	41.526159196016\\
3.9	38.7775805343367\\
4	36.0282506022229\\
4.1	33.2782178488335\\
4.2	30.5275419723634\\
4.3	27.7762997894447\\
4.4	25.0245949236656\\
4.5	22.2725746355687\\
4.6	19.5204608557323\\
4.7	16.7686117396099\\
4.8	14.0176556391045\\
4.9	11.2688209479423\\
5	8.52490211878216\\
5.1	5.79395560720793\\
5.2	3.11228213634414\\
5.3	1.01729742768902\\
5.4	0.999999999999996\\
5.5	0.999999999999997\\
5.6	0.999999999999997\\
5.7	0.999999999999997\\
5.8	0.999999999999998\\
5.9	0.999999999999997\\
6	0.999999999999998\\
6.1	0.999999999999998\\
6.2	0.999999999999998\\
6.3	0.999999999999999\\
6.4	2.79784528455256\\
6.5	5.46642254907032\\
6.6	8.19722184487096\\
6.7	10.9442630188718\\
6.8	13.6981680682736\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	95.7208580827894\\
0.1	93.7540791106351\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data6}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	93.3407735129723\\
0.1	91.3688682535589\\
0.2	89.4117900529251\\
0.3	87.4649116365399\\
0.4	85.5263396521234\\
0.5	83.5989620456258\\
0.6	81.6850763666118\\
0.7	79.7865080699693\\
0.8	77.9046507379488\\
0.9	76.0406705376086\\
1	74.1955817084238\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data7}
\node[right, align=left, font=\bfseries\color{mycolor2}]
at (axis cs:20.0,15.7) {\footnotesize \,Agent 4};
\node[right, align=left, font=\bfseries\color{mycolor2}]
at (axis cs:21.3,24.5) {\footnotesize(Prio. 2)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:16.0,1.5) {\footnotesize lower bound};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.6	0.1\\
6.8	0.1\\
6.8	14.9\\
5.6	14.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	0.1\\
5.6	0.1\\
5.6	14.9\\
3.5	14.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
12.6	0.1\\
12.6	14.9\\
0.1	14.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9892322477413\\
0.2	13.9597137668048\\
0.3	13.9199429748746\\
0.4	13.8752478815003\\
0.5	13.8241883015056\\
0.6	13.765909852682\\
0.7	13.6999702646218\\
0.8	13.6262129816669\\
0.9	13.5446821597118\\
1	13.4555612351244\\
1.1	13.35912479523\\
1.2	13.2766503445788\\
1.3	13.2220982417424\\
1.4	13.1874887981391\\
1.5	13.1671013523409\\
1.6	13.1568351141412\\
1.7	13.1537508418784\\
1.8	13.1557421902339\\
1.9	13.1613000417276\\
2	13.1693435146701\\
2.1	13.1790987832564\\
2.2	13.1900121826367\\
2.3	13.2016878989456\\
2.4	13.2138432886313\\
2.5	13.2262768393426\\
2.6	13.2388451957798\\
2.7	13.2514466858136\\
2.8	13.2640095077925\\
2.9	13.2764832602734\\
3	13.2888328685211\\
3.1	13.3010342296701\\
3.2	13.3130710902931\\
3.3	13.324932807695\\
3.4	13.3366127448995\\
3.5	13.3481071200384\\
3.6	13.359414181575\\
3.7	13.3705336171722\\
3.8	13.3814661300959\\
3.9	13.392213135749\\
4	13.4027765443438\\
4.1	13.4131586053364\\
4.2	13.423361796146\\
4.3	13.4333887426234\\
4.4	13.4432421622827\\
4.5	13.4529248238509\\
4.6	13.4624395185148\\
4.7	13.4717890395499\\
4.8	13.480976167958\\
4.9	13.4900036624063\\
5	13.4988742522494\\
5.1	13.5075906327566\\
5.2	13.5161554619164\\
5.3	13.5245713583689\\
5.4	13.5328409001421\\
5.5	13.5409666239621\\
5.6	13.5489510249693\\
5.7	13.556796556724\\
5.8	13.5645056314145\\
5.9	13.5720806202072\\
6	13.5795238536957\\
6.1	13.5868376224166\\
6.2	13.5940241774097\\
6.3	13.6010857308078\\
6.4	13.608024456443\\
6.5	13.6148424904632\\
6.6	13.6215419319513\\
6.7	13.6281248435439\\
6.8	13.6345932520472\\
6.9	13.6409491490466\\
7	13.6471944915098\\
7.1	13.6533312023825\\
7.2	13.6593611711747\\
7.3	13.6652862545395\\
7.4	13.6711082768413\\
7.5	13.6768290307163\\
7.6	13.6824502776226\\
7.7	13.6879737483819\\
7.8	13.6934011437116\\
7.9	13.6987341347479\\
8	13.7039743635602\\
8.1	13.7091234436563\\
8.2	13.7141829604788\\
8.3	13.7191544718937\\
8.4	13.7240395086695\\
8.5	13.7288395749485\\
8.6	13.7335561487103\\
8.7	13.7381906822263\\
8.8	13.7427446025072\\
8.9	13.7472193117424\\
9	13.7516161877314\\
9.1	13.7559365843082\\
9.2	13.7601818317585\\
9.3	13.7643532372286\\
9.4	13.7684520851285\\
9.5	13.772479637527\\
9.6	13.7764371345405\\
9.7	13.7803257947148\\
9.8	13.7841468154003\\
9.9	13.7879013731204\\
10	13.7915906239345\\
10.1	13.7952157037929\\
10.2	13.7987777288875\\
10.3	13.8022777959951\\
10.4	13.8057169828149\\
10.5	13.8090963483009\\
10.6	13.8124169329874\\
10.7	13.8156797574651\\
10.8	13.8188858253168\\
10.9	13.8220361246598\\
11	13.8251316261737\\
11.1	13.8281732834724\\
11.2	13.8311620334514\\
11.3	13.8340987966164\\
11.4	13.8369844773946\\
11.5	13.8398199644334\\
11.6	13.8426061308885\\
11.7	13.8453438347034\\
11.8	13.8480339188804\\
11.9	13.8506772117462\\
12	13.8532745272103\\
12.1	13.8558266650187\\
12.2	13.8583344110018\\
12.3	13.8607985373181\\
12.4	13.8632198026925\\
12.5	13.8655989526513\\
12.6	13.8679367197515\\
12.7	13.8702338238075\\
12.8	13.8724909721124\\
12.9	13.8747088596563\\
13	13.8768881693404\\
13.1	13.8790295721871\\
13.2	13.8811337275471\\
13.3	13.8832012833021\\
13.4	13.8852328760647\\
13.5	13.8872291313739\\
13.6	13.8891906638884\\
13.7	13.8911180775753\\
13.8	13.8930119658962\\
13.9	13.8948729119904\\
14	13.8967014888538\\
14.1	13.8984982595156\\
14.2	13.9002637772118\\
14.3	13.9019985855554\\
14.4	13.9037032187038\\
14.5	13.9053782015233\\
14.6	13.9070240497506\\
14.7	13.9086412701519\\
14.8	13.9102303606786\\
14.9	13.9117918106206\\
15	13.9133261007574\\
15.1	13.9148337035056\\
15.2	13.9163150830647\\
15.3	13.9177706955601\\
15.4	13.919200989183\\
15.5	13.920606404329\\
15.6	13.9219873737335\\
15.7	13.9233443226049\\
15.8	13.9246776687554\\
15.9	13.92598782273\\
16	13.9272751879326\\
16.1	13.9285401607502\\
16.2	13.9297831306752\\
16.3	13.9310044804251\\
16.4	13.9322045860605\\
16.5	13.9333838171008\\
16.6	13.934542536638\\
16.7	13.9356811014484\\
16.8	13.9367998621025\\
16.9	13.9378991630733\\
17	13.9389793428418\\
17.1	13.9400407340015\\
17.2	13.9410836633607\\
17.3	13.9421084520434\\
17.4	13.9431154155879\\
17.5	13.944104864044\\
17.6	13.9450771020686\\
17.7	13.9460324290192\\
17.8	13.9469711390465\\
17.9	13.9478935211847\\
18	13.9487998594405\\
18.1	13.9496904328806\\
18.2	13.9505655157177\\
18.3	13.9514253773948\\
18.4	13.9522702826681\\
18.5	13.953100491689\\
18.6	13.9539162600834\\
18.7	13.954717839031\\
18.8	13.9555054753428\\
18.9	13.9562794115363\\
19	13.9570398859109\\
19.1	13.957787132621\\
19.2	13.9585213817482\\
19.3	13.959242859372\\
19.4	13.9599517876394\\
19.5	13.9606483848336\\
19.6	13.9613328654407\\
19.7	13.9620054402162\\
19.8	13.9626663162498\\
19.9	13.963315697029\\
20	13.9639537825017\\
20.1	13.9645807691383\\
20.2	13.9651968499914\\
20.3	13.9658022488637\\
20.4	13.9663971381627\\
20.5	13.9669816972547\\
20.6	13.9675560974635\\
20.7	13.9681205153102\\
20.8	13.9686751508846\\
20.9	13.9692201641019\\
21	13.9697557142019\\
21.1	13.9702819599935\\
21.2	13.9707990591817\\
21.3	13.9713071679158\\
21.4	13.9718064404796\\
21.5	13.9722970290837\\
21.6	13.9727790837278\\
21.7	13.9732527521158\\
21.8	13.9737181796068\\
21.9	13.9741755091917\\
22	13.9746248814894\\
22.1	13.9750664347547\\
22.2	13.9755003048964\\
22.3	13.9759266255009\\
22.4	13.9763455278606\\
22.5	13.9767571410055\\
22.6	13.9771615917358\\
22.7	13.9775590046567\\
22.8	13.9779495022133\\
22.9	13.9783332047257\\
23	13.9787102304244\\
23.1	13.9790806954857\\
23.2	13.9794447140664\\
23.3	13.9798023983383\\
23.4	13.9801538585226\\
23.5	13.9804992029231\\
23.6	13.9808385379596\\
23.7	13.9811719682006\\
23.8	13.9814995963952\\
23.9	13.9818215235048\\
24	13.982137848734\\
24.1	13.9824486695614\\
24.2	13.9827540817694\\
24.3	13.9830541794737\\
24.4	13.9833490551523\\
24.5	13.983638799674\\
24.6	13.9839235023265\\
24.7	13.9842032508439\\
24.8	13.9844781314333\\
24.9	13.9847482288019\\
25	13.9850136261831\\
25.1	13.9852744053617\\
25.2	13.9855306466994\\
25.3	13.9857824291596\\
25.4	13.9860298303316\\
25.5	13.9862729264545\\
25.6	13.9865117924409\\
25.7	13.9867465018997\\
25.8	13.9869771271591\\
25.9	13.9872037392885\\
26	13.9874264081208\\
26.1	13.9876452022736\\
26.2	13.9878601891706\\
26.3	13.988071435062\\
26.4	13.9882790050456\\
26.5	13.9884829630861\\
26.6	13.9886833720351\\
26.7	13.9888802936508\\
26.8	13.9890737886166\\
26.9	13.9892639165598\\
27	13.9894507360704\\
27.1	13.9896343047186\\
27.2	13.9898146790729\\
27.3	13.9899919147177\\
27.4	13.9901660662697\\
27.5	13.9903371873956\\
27.6	13.9905053308281\\
27.7	13.9906705483823\\
27.8	13.9908328909716\\
27.9	13.9909924086236\\
28	13.9911491504952\\
28.1	13.9922090749119\\
28.2	13.9947000524954\\
28.3	13.998166549882\\
28.4	14.0022827585772\\
28.5	14.0068158677797\\
28.6	14.0115997285849\\
28.7	14.0165159695947\\
28.8	14.0214804557444\\
28.9	14.0264335786169\\
29	14.0313332942136\\
29.1	14.0361501308539\\
29.2	14.0408636097961\\
29.3	14.0454596788789\\
29.4	14.0499288725662\\
29.5	14.0542649928692\\
29.6	14.0584641637714\\
29.7	14.0625241534745\\
29.8	14.0664438886885\\
29.9	14.0702231066285\\
};
%\addlegendentry{data5}
\addplot [color=mycolor2, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 3\\
	23   3\\
}; % new: alex
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  1\\
	23    1\\
}; % new: alex
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:23,3) {\footnotesize Actual};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:23,1) {\footnotesize Ref.};
\end{axis}


\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5.6	-3.9\\
6.8	-3.9\\
6.8	3.9\\
5.6	3.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-3.9\\
5.6	-3.9\\
5.6	3.9\\
3.5	3.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\
12.6	-3.9\\
12.6	3.9\\
0.1	3.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-0.719798733466202\\
0.1	-0.813319167071065\\
0.2	-0.516838174311676\\
0.3	-0.620273634584521\\
0.4	-0.717291656519029\\
0.5	-0.808183610221634\\
0.6	-0.893199081860039\\
0.7	-0.972754861733295\\
0.8	-1.04674614891187\\
0.9	-1.11556992862791\\
1	-1.17944901958585\\
1.1	0.16144526438033\\
1.2	0.159236326305284\\
1.3	0.156896315870974\\
1.4	0.15447542097971\\
1.5	0.152009448220443\\
1.6	0.149523848892571\\
1.7	0.147036652670806\\
1.8	0.144560571195789\\
1.9	0.142104506443615\\
2	0.139674632276986\\
2.1	0.137275169936253\\
2.2	0.134908944062638\\
2.3	0.13257778134739\\
2.4	0.130282796332683\\
2.5	0.128024596292723\\
2.6	0.12580342809014\\
2.7	0.123619283425207\\
2.8	0.121471974250692\\
2.9	0.119361186793853\\
3	0.117286520239469\\
3.1	0.115247514414226\\
3.2	0.113243669585536\\
3.3	0.111274460606377\\
3.4	0.10933934700703\\
3.5	0.107437780181013\\
3.6	0.105569208488485\\
3.7	0.103733080866986\\
3.8	0.101928849372779\\
3.9	0.100155970956057\\
4	0.0984139086877975\\
4.1	0.0967021325940365\\
4.2	0.095020120209396\\
4.3	0.0933673569302799\\
4.4	0.0917433362249922\\
4.5	0.0901475597420196\\
4.6	0.0885795373461357\\
4.7	0.0870387871034037\\
4.8	0.085524835230211\\
4.9	0.0840372160172393\\
5	0.0825754717362263\\
5.1	0.0811391525349747\\
5.2	0.0797278163245101\\
5.3	0.0783410286615552\\
5.4	0.0769783626279098\\
5.5	0.0756393987085775\\
5.6	0.0743237246693474\\
5.7	0.0730309354347628\\
5.8	0.0717606329669405\\
5.9	0.0705124261454486\\
6	0.069285930648762\\
6.1	0.0680807688371639\\
6.2	0.0668965696374018\\
6.3	0.0657329684290772\\
6.4	0.0645896069329129\\
6.5	0.0634661331007188\\
6.6	0.062362201007275\\
6.7	0.0612774707439589\\
6.8	0.060211608314234\\
6.9	0.0591642855309069\\
7	0.0581351799151188\\
7.1	0.0571239745971028\\
7.2	0.056130358218675\\
7.3	0.0551540248373631\\
7.4	0.0541946738322149\\
7.5	0.0532520098112715\\
7.6	0.0523257425206109\\
7.7	0.0514155867549771\\
7.8	0.0505212622699807\\
7.9	0.0496424936957956\\
8	0.0487790104524077\\
8.1	0.0479305466662255\\
8.2	0.0470968410883116\\
8.3	0.0462776370138992\\
8.4	0.0454726822033342\\
8.5	0.0446817288044548\\
8.6	0.0439045332761852\\
8.7	0.0431408563136759\\
8.8	0.0423904627745223\\
8.9	0.0416531216064251\\
9	0.0409286057759633\\
9.1	0.0402166921987911\\
9.2	0.0395171616708655\\
9.3	0.0388297988010192\\
9.4	0.0381543919445833\\
9.5	0.0374907331382532\\
9.6	0.0368386180360332\\
9.7	0.0361978458463247\\
9.8	0.0355682192701459\\
9.9	0.0349495444403059\\
10	0.0343416308617257\\
10.1	0.0337442913528615\\
10.2	0.0331573419879627\\
10.3	0.0325806020405162\\
10.4	0.0320138939275512\\
10.5	0.0314570431550192\\
10.6	0.0309097549645143\\
10.7	0.0303721114705984\\
10.8	0.0298438199843016\\
10.9	0.0293247175944311\\
11	0.0288146444639978\\
11.1	0.0283134435347517\\
11.2	0.0278209604823321\\
11.3	0.027337043666328\\
11.4	0.0268615440854688\\
11.5	0.0263943153297269\\
11.6	0.0259352135356132\\
11.7	0.0254840973428787\\
11.8	0.0250408278501444\\
11.9	0.0246052685718864\\
12	0.0241772853967401\\
12.1	0.0237567465460558\\
12.2	0.0233435225335548\\
12.3	0.0229374861249487\\
12.4	0.0225385122998426\\
12.5	0.0221464782111685\\
12.6	0.0217612631496652\\
12.7	0.0213827485053714\\
12.8	0.0210108177317153\\
12.9	0.0206453563085533\\
13	0.0202862517082842\\
13.1	0.0199333933613813\\
13.2	0.0195866726198456\\
13.3	0.0192459827265479\\
13.4	0.0189112187812925\\
13.5	0.0185822777087498\\
13.6	0.0182590582252675\\
13.7	0.0179414608101258\\
13.8	0.0176293876733075\\
13.9	0.0173227427252209\\
14	0.0170214315491955\\
14.1	0.0167253613685969\\
14.2	0.0164344410227449\\
14.3	0.0161485809348026\\
14.4	0.0158676930872461\\
14.5	0.0155916909929314\\
14.6	0.0153204896695899\\
14.7	0.0150540056122394\\
14.8	0.0147921567692386\\
14.9	0.0145348625156791\\
15	0.0142820436296827\\
15.1	0.0140336222660659\\
15.2	0.0137895219350732\\
15.3	0.0135496674767458\\
15.4	0.0133139850381724\\
15.5	0.0130824020519571\\
15.6	0.0128548472115008\\
15.7	0.0126312504523229\\
15.8	0.0124115429269886\\
15.9	0.0121956569870413\\
16	0.0119835261594056\\
16.1	0.0117750851275983\\
16.2	0.0115702697120409\\
16.3	0.0113690168484233\\
16.4	0.0111712645701039\\
16.5	0.0109769519879607\\
16.6	0.0107860192718419\\
16.7	0.0105984076328103\\
16.8	0.0104140593040539\\
16.9	0.010232917523871\\
17	0.0100549265168908\\
17.1	0.00988003147996592\\
17.2	0.00970817856036674\\
17.3	0.00953931484483201\\
17.4	0.009373388338597\\
17.5	0.00921034795224506\\
17.6	0.00905014348481321\\
17.7	0.00889272560767251\\
17.8	0.0087380458525369\\
17.9	0.00858605659053431\\
18	0.00843671102487601\\
18.1	0.00828996317072376\\
18.2	0.00814576784332229\\
18.3	0.00800408064535209\\
18.4	0.00786485794837016\\
18.5	0.00772805688626389\\
18.6	0.00759363533701389\\
18.7	0.00746155191198033\\
18.8	0.00733176594100359\\
18.9	0.00720423746277275\\
19	0.00707892721012094\\
19.1	0.00695579659978668\\
19.2	0.00683480771901378\\
19.3	0.00671592331414328\\
19.4	0.00659910678106069\\
19.5	0.00648432215027526\\
19.6	0.00637153407921308\\
19.7	0.00626070784014877\\
19.8	0.00615180930891553\\
19.9	0.00604480495426213\\
20	0.00593966183004497\\
20.1	0.0058363475616491\\
20.2	0.00573711036700229\\
20.3	0.0056350297448872\\
20.4	0.00553922594917272\\
20.5	0.00544066609822523\\
20.6	0.00534816659041984\\
20.7	0.0052551639929438\\
20.8	0.00516371758903798\\
20.9	0.00507386363432827\\
21	0.00498557322803727\\
21.1	0.00489881908046946\\
21.2	0.00481357448136187\\
21.3	0.0047298131819995\\
21.4	0.00464750938516647\\
21.5	0.00456663773865225\\
21.6	0.00448717332859023\\
21.7	0.0044090916726383\\
21.8	0.00433236871302645\\
21.9	0.00425698080958465\\
22	0.00418290473276567\\
22.1	0.00411011765670874\\
22.2	0.00403859715237012\\
22.3	0.0039683211807146\\
22.4	0.00389926808602309\\
22.5	0.00383141658926184\\
22.6	0.00376474578158052\\
22.7	0.00369923511788672\\
22.8	0.00363486441055016\\
22.9	0.00357161382318404\\
23	0.00350946386455363\\
23.1	0.00344839538257128\\
23.2	0.00338838955840291\\
23.3	0.00332942790067448\\
23.4	0.00327149223977465\\
23.5	0.00321456472225523\\
23.6	0.00315862780533863\\
23.7	0.00310366425150224\\
23.8	0.00304965712317934\\
23.9	0.00299658977752654\\
24	0.00294444586130925\\
24.1	0.00289320930585748\\
24.2	0.00284286432210507\\
24.3	0.00279339539573946\\
24.4	0.00274478728241107\\
24.5	0.00269702500303878\\
24.6	0.00265009383919395\\
24.7	0.00260397932856186\\
24.8	0.00255866726049362\\
24.9	0.00251414367161346\\
25	0.00247039484153122\\
25.1	0.00242740728859924\\
25.2	0.00238516776577129\\
25.3	0.00234366325650972\\
25.4	0.00230288097078112\\
25.5	0.00226280834110897\\
25.6	0.00222343301871074\\
25.7	0.00218474286968025\\
25.8	0.00214672597125744\\
25.9	0.00210937060815414\\
26	0.00207266526893224\\
26.1	0.00203659864247196\\
26.2	0.00200115961447931\\
26.3	0.00196633726405621\\
26.4	0.00193212086034768\\
26.5	0.00189849985921935\\
26.6	0.00186546390002013\\
26.7	0.00183300280238726\\
26.8	0.00180110656310356\\
26.9	0.00176976535302067\\
27	0.00173896951402752\\
27.1	0.00170870955607445\\
27.2	0.00167897615425116\\
27.3	0.00164976014590747\\
27.4	0.00162105252783571\\
27.5	0.0015928444534941\\
27.6	0.00156512723027615\\
27.7	0.00153789231684255\\
27.8	0.00151113132047794\\
27.9	0.00148483599451072\\
28	0.0620169375459559\\
28.1	0.060246982817213\\
28.2	0.0584969537993813\\
28.3	0.0567688955251558\\
28.4	0.0550640369369278\\
28.5	0.053383025493844\\
28.6	0.051726095309356\\
28.7	0.0500931875843624\\
28.8	0.0484840368781957\\
28.9	0.0468982328619187\\
29	0.0453352644971885\\
29.1	0.0437945516245925\\
29.2	0.0422754675293228\\
29.3	0.0407773550405468\\
29.4	0.0392995380062709\\
29.5	0.0378413294758706\\
29.6	0.0364020375311669\\
29.7	0.034980969462177\\
29.8	0.0335774348047719\\
29.9	0.0321907476008668\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	0\\
0.1	-0.204040403626311\\
0.2	-0.376751856195217\\
0.3	-0.416461941198233\\
0.4	-0.474236174812181\\
0.5	-0.543134793669478\\
0.6	-0.618267834331486\\
0.7	-0.696202234750718\\
0.8	-0.774596245478845\\
0.9	-0.851742221932473\\
1	-0.926529116183751\\
1.1	-0.998223989730947\\
1.2	-0.669494066100152\\
1.3	-0.434574947877314\\
1.4	-0.266911363909322\\
1.5	-0.147461404255304\\
1.6	-0.0625707941826537\\
1.7	-0.00244860367579978\\
1.8	0.0399257860293138\\
1.9	0.0695864714488476\\
2	0.0901430637885785\\
2.1	0.104183712593212\\
2.2	0.113564104637447\\
2.3	0.119614698295319\\
2.4	0.123289326459013\\
2.5	0.125271756198644\\
2.6	0.126052100172312\\
2.7	0.125981609423082\\
2.8	0.125311963968467\\
2.9	0.124223447115759\\
3	0.122845148554659\\
3.1	0.121269451471145\\
3.2	0.119562420865813\\
3.3	0.117771252721583\\
3.4	0.115929615575211\\
3.5	0.114061480781222\\
3.6	0.112183869052929\\
3.7	0.110308819891727\\
3.8	0.108444803768375\\
3.9	0.106597734715494\\
4	0.104771696385013\\
4.1	0.102969462638834\\
4.2	0.101192870804833\\
4.3	0.0994430892833899\\
4.4	0.0977208093959494\\
4.5	0.0960263829100978\\
4.6	0.0943599206112742\\
4.7	0.0927213629427242\\
4.8	0.091110530616987\\
4.9	0.0895271608661636\\
5	0.0879709333948168\\
5.1	0.0864414889496068\\
5.2	0.0849384425952542\\
5.3	0.0834613931951966\\
5.4	0.0820099301714608\\
5.5	0.0805836383141309\\
5.6	0.0791821011929355\\
5.7	0.0778049035670549\\
5.8	0.0764516330772316\\
5.9	0.0751218814238692\\
6	0.0738152451771266\\
6.1	0.072531326323772\\
6.2	0.0712697326258272\\
6.3	0.070030077844851\\
6.4	0.0688119818704406\\
6.5	0.0676150707806335\\
6.6	0.0664389768539971\\
6.7	0.0652833385476423\\
6.8	0.0641478004513175\\
6.9	0.0630320132248887\\
7	0.0619356335244182\\
7.1	0.060858323920565\\
7.2	0.0597997528119835\\
7.3	0.0587595943356307\\
7.4	0.0577375282753217\\
7.5	0.0567332399695064\\
7.6	0.0557464202189605\\
7.7	0.0547767651948599\\
7.8	0.0538239763475787\\
7.9	0.0528877603164525\\
8	0.0519678288406563\\
8.1	0.0510638986713212\\
8.2	0.0501756914849258\\
8.3	0.0493029337980582\\
8.4	0.0484453568835273\\
8.5	0.0476026966878425\\
8.6	0.0467746937500825\\
8.7	0.0459610931221039\\
8.8	0.0451616442901473\\
8.9	0.0443761010977509\\
9	0.0436042216700104\\
9.1	0.0428457683391169\\
9.2	0.042100507571217\\
9.3	0.0413682098945098\\
9.4	0.0406486498286131\\
9.5	0.0399416058151362\\
9.6	0.0392468601494697\\
9.7	0.0385641989137528\\
9.8	0.0378934119110093\\
9.9	0.0372342926004403\\
10	0.036586638033818\\
10.1	0.0359502487929926\\
10.2	0.0353249289285086\\
10.3	0.0347104858992547\\
10.4	0.0341067305131881\\
10.5	0.0335134768690744\\
10.6	0.0329305422992593\\
10.7	0.03235771236187\\
10.8	0.0317948566794977\\
10.9	0.031241798864488\\
11	0.0306983663493415\\
11.1	0.0301643901752596\\
11.2	0.029639704756877\\
11.3	0.0291241477009704\\
11.4	0.028617559662402\\
11.5	0.0281197842281967\\
11.6	0.0276306678209018\\
11.7	0.027150059616669\\
11.8	0.0266778114742841\\
11.9	0.0262137778717371\\
12	0.0257578158485785\\
12.1	0.0253097849527977\\
12.2	0.02486954719101\\
12.3	0.0244369669813291\\
12.4	0.0240119111081512\\
12.5	0.0235942486789578\\
12.6	0.0231838510818636\\
12.7	0.0227805919451298\\
12.8	0.0223843470972385\\
12.9	0.0219949945281052\\
13	0.0216124143508093\\
13.1	0.0212364887645667\\
13.2	0.0208671020184284\\
13.3	0.0205041403749094\\
13.4	0.0201474920752368\\
13.5	0.0197970473048298\\
13.6	0.0194526981594742\\
13.7	0.0191143386116778\\
13.8	0.0187818644784148\\
13.9	0.0184551733888769\\
14	0.0181341647527843\\
14.1	0.0178187397298819\\
14.2	0.0175088011987615\\
14.3	0.0172042537276944\\
14.4	0.0169050035446304\\
14.5	0.0166109585087476\\
14.6	0.0163220280818645\\
14.7	0.016038123300727\\
14.8	0.0157591567493303\\
14.9	0.0154850425322985\\
15	0.0152156962482684\\
15.1	0.0149510349640986\\
15.2	0.0146909771889243\\
15.3	0.0144354428495388\\
15.4	0.0141843532654871\\
15.5	0.013937631124772\\
15.6	0.013695200460342\\
15.7	0.0134569866262379\\
15.8	0.0132229162752064\\
15.9	0.0129929173355517\\
16	0.012766918989428\\
16.1	0.0125448516505957\\
16.2	0.0123266469431574\\
16.3	0.012112237680741\\
16.4	0.0119015578454497\\
16.5	0.0116945425677906\\
16.6	0.0114911281065817\\
16.7	0.0112912518292951\\
16.8	0.011094852192941\\
16.9	0.0109018687249575\\
17	0.0107122420046954\\
17.1	0.0105259136448279\\
17.2	0.0103428262740307\\
17.3	0.010162923518391\\
17.4	0.00998614998498245\\
17.5	0.00981245124415092\\
17.6	0.00964177381309516\\
17.7	0.00947406513931228\\
17.8	0.0093092735841667\\
17.9	0.0091473484077177\\
18	0.00898823975191507\\
18.1	0.0088318986264804\\
18.2	0.00867827689308347\\
18.3	0.00852732725064007\\
18.4	0.00837900322119237\\
18.5	0.00823325913453078\\
18.6	0.00809005011531939\\
18.7	0.00794933206870133\\
18.8	0.00781106166694752\\
18.9	0.00767519633566661\\
19	0.00754169424119374\\
19.1	0.00741051427738588\\
19.2	0.0072816160532579\\
19.3	0.00715495988032501\\
19.4	0.00703050676029929\\
19.5	0.00690821837356603\\
19.6	0.00678805706669708\\
19.7	0.0066699858413191\\
19.8	0.00655396834271637\\
19.9	0.00643996884846393\\
20	0.00632795225726599\\
20.1	0.00621788407874491\\
20.2	0.00610973042227552\\
20.3	0.00600410430355329\\
20.4	0.00589948322210766\\
20.5	0.00579736156509253\\
20.6	0.00569624956857539\\
20.7	0.00559757894294606\\
20.8	0.00550051502582898\\
20.9	0.00540504349781973\\
21	0.00531116437595145\\
21.1	0.00521886947996345\\
21.2	0.00512814521266855\\
21.3	0.0050389742597332\\
21.4	0.00495133677420643\\
21.5	0.00486521122242349\\
21.6	0.00478057498828144\\
21.7	0.00469740480433329\\
21.8	0.00461567705874735\\
21.9	0.00453536801328234\\
22	0.00445645395749713\\
22.1	0.00437891131726895\\
22.2	0.00430271673058387\\
22.3	0.00422784709989582\\
22.4	0.00415427962771338\\
22.5	0.00408199184020188\\
22.6	0.00401096160221526\\
22.7	0.00394116712622393\\
22.8	0.00387258697689033\\
22.9	0.00380520007256285\\
23	0.00373898568458345\\
23.1	0.00367392343506488\\
23.2	0.00360999329359568\\
23.3	0.00354717557320863\\
23.4	0.00348545092584977\\
23.5	0.0034248003375167\\
23.6	0.00336520512318782\\
23.7	0.00330664692163193\\
23.8	0.00324910769015403\\
23.9	0.0031925696993284\\
24	0.00313701552774138\\
24.1	0.00308242805677462\\
24.2	0.00302879046543727\\
24.3	0.00297608622525683\\
24.4	0.00292429909524335\\
24.5	0.00287341311692326\\
24.6	0.00282341260945007\\
24.7	0.0027742821647926\\
24.8	0.00272600664300071\\
24.9	0.00267857116755203\\
25	0.00263196112077269\\
25.1	0.00258616213934064\\
25.2	0.00254116010986092\\
25.3	0.00249694116452131\\
25.4	0.00245349167681928\\
25.5	0.00241079825736508\\
25.6	0.00236884774975567\\
25.7	0.0023276272265231\\
25.8	0.00228712398514935\\
25.9	0.00224732554415337\\
26	0.00220821963924579\\
26.1	0.00216979421954701\\
26.2	0.00213203744387618\\
26.3	0.0020949376771021\\
26.4	0.00205848348655632\\
26.5	0.0020226636385125\\
26.6	0.00198746709472206\\
26.7	0.0019528830090141\\
26.8	0.00191890072395344\\
26.9	0.00188550976755527\\
27	0.00185269985005874\\
27.1	0.00182046086075597\\
27.2	0.00178878286487623\\
27.3	0.00175765610052514\\
27.4	0.00172707097567528\\
27.5	0.00169701806521119\\
27.6	0.00166748810802496\\
27.7	0.00163847200416098\\
27.8	0.00160996081201393\\
27.9	0.00158194574557156\\
28	0.00155441817170784\\
28.1	0.0186936492981328\\
28.2	0.0304727182920767\\
28.3	0.0384167116035038\\
28.4	0.0436189811278833\\
28.5	0.046863296098483\\
28.6	0.0487114352455995\\
28.7	0.0495659969829381\\
28.8	0.0497154390118017\\
28.9	0.0493663750628318\\
29	0.0486667340278214\\
29.1	0.0477223667261096\\
29.2	0.0466089541269741\\
29.3	0.0453805463604918\\
29.4	0.0440756857498489\\
29.5	0.0427217974084709\\
29.6	0.04133833755983\\
29.7	0.0399390510600903\\
29.8	0.0385335901674616\\
29.9	0.0371286753022073\\
};
%\addlegendentry{data5}
\addplot [color=mycolor2, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	 -2.5\\
	23   -2.5\\
}; % new: alex
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	21	  -3.55\\
	23    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:23,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:23,-3.55) {\footnotesize Ref.};
\end{axis}

\end{tikzpicture}%

==> figures/191101_IFAC_nom_004_snapshots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(-0.05\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(a) $t=\unit[4.4]{s}$},
xmin=-32,
xmax=32,
ymin=-32,
ymax=32,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3	22.9000000000057\\
-3	17.9000000000057\\
-1	17.9000000000057\\
-1	22.9000000000057\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2	17.9000000000057\\
-1	18.9000000000057\\
-3	18.9000000000057\\
}--cycle;
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
-2	20.4000000000057\\
-2	19.0000000000058\\
-2	17.6000000000059\\
-2	16.200000000006\\
-2	14.8000000000061\\
-2	13.4000000000062\\
-2	12.0000000000063\\
-2	10.6000000000064\\
-2	9.20000000000646\\
-2	7.80000000000655\\
-2	6.40000000000664\\
-2	5.00000000000672\\
-2	3.6000000000068\\
-2	2.20000000000688\\
-2	0.80000000000696\\
-2	-0.59999999999296\\
-2	-1.99999999999288\\
-2	-3.3999999999928\\
-2	-4.79999999999272\\
-2	-6.19999999999264\\
-2	-7.59999999999256\\
-2	-8.99999999999248\\
-2	-10.3999999999924\\
-2	-11.7999999999923\\
-2	-13.1999999999923\\
-2	-14.5999999999922\\
-2	-15.9999999999921\\
-2	-17.3999999999921\\
-2	-18.799999999992\\
-2	-20.1999999999919\\
-2	-21.5999999999919\\
-2	-22.9999999999918\\
-2	-24.3999999999918\\
-2	-25.7999999999917\\
-2	-27.1999999999916\\
-2	-28.5999999999916\\
-2.00000000000001	-29.9999999999915\\
-2.00000000000001	-31.3999999999914\\
-2.00000000000001	-32.7999999999914\\
-2.00000000000001	-34.1999999999913\\
-2.00000000000001	-35.5999999999912\\
-2.00000000000001	-36.9999999999912\\
-2.00000000000001	-38.3999999999911\\
-2.00000000000001	-39.799999999991\\
-2.00000000000001	-41.199999999991\\
-2.00000000000001	-42.5999999999909\\
-2.00000000000001	-43.9999999999909\\
-2.00000000000001	-45.3999999999908\\
-2.00000000000001	-46.7999999999907\\
-2.00000000000001	-48.1999999999907\\
-2.00000000000001	-49.5999999999907\\
};
%\addlegendentry{data15}

\addplot [color=red, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2	20.4000000000057\\
-2	19.0000000000058\\
-2	17.6000000000059\\
-2	16.200000000006\\
-2	14.8000000000061\\
-2	13.4000000000062\\
-2	12.0000000000063\\
-2	10.6000000000064\\
-2	9.20000000000646\\
-2	7.80000000000655\\
-2	6.40000000000664\\
-2	5.00000000000672\\
-2	3.6000000000068\\
-2	2.20000000000688\\
-2	0.80000000000696\\
-2	-0.59999999999296\\
-2	-1.99999999999288\\
-2	-3.3999999999928\\
-2	-4.79999999999272\\
-2	-6.19999999999264\\
-2	-7.59999999999256\\
-2	-8.99999999999248\\
-2	-10.3999999999924\\
-2	-11.7999999999923\\
-2	-13.1999999999923\\
-2	-14.5999999999922\\
-2	-15.9999999999921\\
-2	-17.3999999999921\\
-2	-18.799999999992\\
-2	-20.1999999999919\\
-2	-21.5999999999919\\
-2	-22.9999999999918\\
-2	-24.3999999999918\\
-2	-25.7999999999917\\
-2	-27.1999999999916\\
-2	-28.5999999999916\\
-2.00000000000001	-29.9999999999915\\
-2.00000000000001	-31.3999999999914\\
-2.00000000000001	-32.7999999999914\\
-2.00000000000001	-34.1999999999913\\
-2.00000000000001	-35.5999999999912\\
-2.00000000000001	-36.9999999999912\\
-2.00000000000001	-38.3999999999911\\
-2.00000000000001	-39.799999999991\\
-2.00000000000001	-41.199999999991\\
-2.00000000000001	-42.5999999999909\\
-2.00000000000001	-43.9999999999909\\
-2.00000000000001	-45.3999999999908\\
-2.00000000000001	-46.7999999999907\\
-2.00000000000001	-48.1999999999907\\
-2.00000000000001	-49.5999999999907\\
};
%\addlegendentry{data16}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-35.3816046124328	-2.99888662630154\\
-30.3816046128052	-2.9989476506163\\
-30.3815802030793	-0.998947650765256\\
-35.3815802027069	-0.998886626450498\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-30.3815924079423	-1.99894765069078\\
-31.3815802030048	-0.998935445902304\\
-31.3816046127307	-2.99893544575335\\
}--cycle;
%\addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
-32.8815924077561	-1.9989171385334\\
-32.0362966465135	-1.99892815912642\\
-31.212201229286	-1.99894027321831\\
-30.409434760373	-1.99895339484701\\
-29.6279110758191	-1.99896744075378\\
-28.8673929932811	-1.99898233103265\\
-28.12753793753	-1.99899798950121\\
-27.4079305708409	-1.99901434389024\\
-26.7081061062978	-1.99903132591707\\
-26.0275669414011	-1.9990488712852\\
-25.3657945031472	-1.999066919638\\
-24.7222576606526	-1.99908541448436\\
-24.0964186776941	-1.99910430310762\\
-23.4877374023913	-1.99912353646496\\
-22.8956741939607	-1.99914306908158\\
-22.3196919449928	-1.99916285894264\\
-21.7592574562601	-1.99918286738436\\
-21.2138423483169	-1.99920305898564\\
-20.6829236419982	-1.99922340146051\\
-20.1659841025251	-1.99924386555221\\
-19.6625124151168	-1.99926442492893\\
-19.1720032407937	-1.99928505608161\\
-18.6939571872898	-1.99930573822397\\
-18.2278807201404	-1.99932645319503\\
-17.773286031968	-1.99934718536411\\
-17.3296908829749	-1.99936792153878\\
-16.8966184221023	-1.99938865087564\\
-16.4735969958332	-1.99940936479419\\
-16.0601599499331	-1.99943005689397\\
-15.6558454283356	-1.99945072287495\\
-15.2601961727818	-1.99947136046127\\
-14.8727593266384	-1.99949196932837\\
-14.4930862465298	-1.99951255103348\\
-14.1207323260484	-1.99953310894914\\
-13.755256836928	-1.99955364819991\\
-13.3962227947946	-1.99957417560138\\
-13.0431968591497	-1.99959469960129\\
-12.6957492808692	-1.99961523022158\\
-12.3534539156238	-1.99963577900025\\
-12.0158883288214	-1.99965635893096\\
-11.6826340277262	-1.99967698439776\\
-11.3532768704688	-1.99969767110112\\
-11.0274077212708	-1.99971843596969\\
-10.7046234485729	-1.99973929705002\\
-10.3845284009269	-1.99976027336339\\
-10.0667365487451	-1.99978138471398\\
-9.75087455424484	-1.99980265142665\\
-9.43658613546627	-1.99982409398308\\
-9.1235382346333	-1.99984573251252\\
-8.81142970249447	-1.99986758607531\\
-8.50000349109489	-1.99988967165163\\
};
%\addlegendentry{data19}

\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-32.8815924077561	-1.9989171385334\\
-32.0362966465135	-1.99892815912642\\
-31.212201229286	-1.99894027321831\\
-30.409434760373	-1.99895339484701\\
-29.6279110758191	-1.99896744075378\\
-28.8673929932811	-1.99898233103265\\
-28.12753793753	-1.99899798950121\\
-27.4079305708409	-1.99901434389024\\
-26.7081061062978	-1.99903132591707\\
-26.0275669414011	-1.9990488712852\\
-25.3657945031472	-1.999066919638\\
-24.7222576606526	-1.99908541448436\\
-24.0964186776941	-1.99910430310762\\
-23.4877374023913	-1.99912353646496\\
-22.8956741939607	-1.99914306908158\\
-22.3196919449928	-1.99916285894264\\
-21.7592574562601	-1.99918286738436\\
-21.2138423483169	-1.99920305898564\\
-20.6829236419982	-1.99922340146051\\
-20.1659841025251	-1.99924386555221\\
-19.6625124151168	-1.99926442492893\\
-19.1720032407937	-1.99928505608161\\
-18.6939571872898	-1.99930573822397\\
-18.2278807201404	-1.99932645319503\\
-17.773286031968	-1.99934718536411\\
-17.3296908829749	-1.99936792153878\\
-16.8966184221023	-1.99938865087564\\
-16.4735969958332	-1.99940936479419\\
-16.0601599499331	-1.99943005689397\\
-15.6558454283356	-1.99945072287495\\
-15.2601961727818	-1.99947136046127\\
-14.8727593266384	-1.99949196932837\\
-14.4930862465298	-1.99951255103348\\
-14.1207323260484	-1.99953310894914\\
-13.755256836928	-1.99955364819991\\
-13.3962227947946	-1.99957417560138\\
-13.0431968591497	-1.99959469960129\\
-12.6957492808692	-1.99961523022158\\
-12.3534539156238	-1.99963577900025\\
-12.0158883288214	-1.99965635893096\\
-11.6826340277262	-1.99967698439776\\
-11.3532768704688	-1.99969767110112\\
-11.0274077212708	-1.99971843596969\\
-10.7046234485729	-1.99973929705002\\
-10.3845284009269	-1.99976027336339\\
-10.0667365487451	-1.99978138471398\\
-9.75087455424484	-1.99980265142665\\
-9.43658613546627	-1.99982409398308\\
-9.1235382346333	-1.99984573251252\\
-8.81142970249447	-1.99986758607531\\
-8.50000349109489	-1.99988967165163\\
};
%\addlegendentry{data20}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
33.920488379313	3\\
28.920488379313	3\\
28.920488379313	1\\
33.920488379313	1\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
28.920488379313	2\\
29.920488379313	1\\
29.920488379313	3\\
}--cycle;
%\addlegendentry{data22}

\addplot [color=green]
  table[row sep=crcr]{%
31.420488379313	2\\
30.68801238751	2\\
29.9727190160966	2\\
29.2743840830968	2\\
28.5927114787448	2\\
27.9273557767517	2\\
27.2779383814706	2\\
26.6440590409102	2\\
26.0253040377774	2\\
25.4212519994514	2\\
24.8314780015563	2\\
24.2555564488889	2\\
23.693063080564	2\\
23.1435763480725	2\\
22.6066783445616	2\\
22.0819554131693	2\\
21.5689985260568	2\\
21.0674034998288	2\\
20.5767710944319	2\\
20.0967070292785	2\\
19.6268219407897	2\\
19.1667312987017	2\\
18.7160552935808	2\\
18.2744187044949	2\\
17.8414507532975	2\\
17.4167849502232	2\\
17.0000589342702	2\\
16.5909143110207	2\\
16.1889964900314	2\\
15.7939545236544	2\\
15.4054409491	2\\
15.0231116357065	2\\
14.6466256397753	2\\
14.2756450699908	2\\
13.9098349674486	2\\
13.5488632057882	2\\
13.192400419013	2\\
12.8401199675263	2\\
12.4916979570433	2\\
12.1468133308156	2\\
11.8051480636703	2\\
11.4663874976236	2\\
11.1302208745339	2\\
10.7963421431636	2\\
10.4644511485717	2\\
10.1342553543635	2\\
9.80547230774355	2\\
9.47783314018148	2\\
9.1510875120578	2\\
8.82501057080711	2\\
8.49941271681205	2\\
};
%\addlegendentry{data23}

\addplot [color=green, draw=none, mark size=0.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
31.420488379313	2\\
30.68801238751	2\\
29.9727190160966	2\\
29.2743840830968	2\\
28.5927114787448	2\\
27.9273557767517	2\\
27.2779383814706	2\\
26.6440590409102	2\\
26.0253040377774	2\\
25.4212519994514	2\\
24.8314780015563	2\\
24.2555564488889	2\\
23.693063080564	2\\
23.1435763480725	2\\
22.6066783445616	2\\
22.0819554131693	2\\
21.5689985260568	2\\
21.0674034998288	2\\
20.5767710944319	2\\
20.0967070292785	2\\
19.6268219407897	2\\
19.1667312987017	2\\
18.7160552935808	2\\
18.2744187044949	2\\
17.8414507532975	2\\
17.4167849502232	2\\
17.0000589342702	2\\
16.5909143110207	2\\
16.1889964900314	2\\
15.7939545236544	2\\
15.4054409491	2\\
15.0231116357065	2\\
14.6466256397753	2\\
14.2756450699908	2\\
13.9098349674486	2\\
13.5488632057882	2\\
13.192400419013	2\\
12.8401199675263	2\\
12.4916979570433	2\\
12.1468133308156	2\\
11.8051480636703	2\\
11.4663874976236	2\\
11.1302208745339	2\\
10.7963421431636	2\\
10.4644511485717	2\\
10.1342553543635	2\\
9.80547230774355	2\\
9.47783314018148	2\\
9.1510875120578	2\\
8.82501057080711	2\\
8.49941271681205	2\\
};
%\addlegendentry{data24}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3	-27.5478487597331\\
3	-22.5478487597331\\
1	-22.5478487597331\\
1	-27.5478487597331\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2	-22.5478487597331\\
1	-23.5478487597331\\
3	-23.5478487597331\\
}--cycle;
%\addlegendentry{data26}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	-25.0478487597331\\
2	-23.7030390010123\\
2	-22.3572699127228\\
2	-21.0105609266536\\
2	-19.6629332118378\\
2	-18.3144090601048\\
2	-16.9650114490462\\
2	-15.6147637321409\\
2	-14.2636894200056\\
2	-12.9118120269318\\
2	-11.5591549641837\\
2	-10.2057414667748\\
2	-8.85159454419849\\
2	-7.49673694828638\\
2	-6.14119115329992\\
2	-4.78497934474684\\
2	-3.42812341440877\\
2	-2.07064495977803\\
2	-0.712565286613369\\
2	0.646094586310312\\
2	2.00531392091973\\
2	3.36507225250314\\
2	4.72534938165191\\
2	6.0861253657278\\
2	7.44738051003172\\
2	8.80909535880207\\
2	10.1712506861375\\
2	11.5338274869175\\
2	12.8968069677805\\
2	14.2601705382134\\
2	15.6238998018085\\
2	16.9879765477477\\
2	18.3523827425927\\
2	19.7171005224813\\
2	21.082112185865\\
2	22.4474001869768\\
2	23.8129471302884\\
2	25.1787357663202\\
2	26.5447489893082\\
2	27.9109698374354\\
2.00000000000001	29.2773814966122\\
2.00000000000001	30.6439673091795\\
2.00000000000001	32.0107107894571\\
2.00000000000001	33.37759564881\\
2.00000000000001	34.7446058339728\\
2.00000000000001	36.1117255838395\\
2.00000000000001	37.4789395119886\\
2.00000000000001	38.8462327250803\\
2.00000000000001	40.2135909912649\\
2.00000000000001	41.581000978321\\
2.00000000000001	42.9484505890346\\
};
%\addlegendentry{data27}

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-25.0478487597331\\
2	-23.7030390010123\\
2	-22.3572699127228\\
2	-21.0105609266536\\
2	-19.6629332118378\\
2	-18.3144090601048\\
2	-16.9650114490462\\
2	-15.6147637321409\\
2	-14.2636894200056\\
2	-12.9118120269318\\
2	-11.5591549641837\\
2	-10.2057414667748\\
2	-8.85159454419849\\
2	-7.49673694828638\\
2	-6.14119115329992\\
2	-4.78497934474684\\
2	-3.42812341440877\\
2	-2.07064495977803\\
2	-0.712565286613369\\
2	0.646094586310312\\
2	2.00531392091973\\
2	3.36507225250314\\
2	4.72534938165191\\
2	6.0861253657278\\
2	7.44738051003172\\
2	8.80909535880207\\
2	10.1712506861375\\
2	11.5338274869175\\
2	12.8968069677805\\
2	14.2601705382134\\
2	15.6238998018085\\
2	16.9879765477477\\
2	18.3523827425927\\
2	19.7171005224813\\
2	21.082112185865\\
2	22.4474001869768\\
2	23.8129471302884\\
2	25.1787357663202\\
2	26.5447489893082\\
2	27.9109698374354\\
2.00000000000001	29.2773814966122\\
2.00000000000001	30.6439673091795\\
2.00000000000001	32.0107107894571\\
2.00000000000001	33.37759564881\\
2.00000000000001	34.7446058339728\\
2.00000000000001	36.1117255838395\\
2.00000000000001	37.4789395119886\\
2.00000000000001	38.8462327250803\\
2.00000000000001	40.2135909912649\\
2.00000000000001	41.581000978321\\
2.00000000000001	42.9484505890346\\
};
%\addlegendentry{data28}

\end{axis}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.348\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(b) $t=\unit[6.1]{s}$},
xmin=-20,
xmax=20,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3	-0.8999999999928\\
-3	-5.8999999999928\\
-1	-5.8999999999928\\
-0.999999999999999	-0.8999999999928\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2	-5.8999999999928\\
-1	-4.8999999999928\\
-3	-4.8999999999928\\
}--cycle;
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
-2	-3.3999999999928\\
-2	-4.79999999999272\\
-2	-6.19999999999264\\
-2	-7.59999999999256\\
-2	-8.99999999999248\\
-2	-10.3999999999924\\
-2	-11.7999999999924\\
-2	-13.1999999999923\\
-2	-14.5999999999922\\
-2	-15.9999999999922\\
-2	-17.3999999999921\\
-2	-18.799999999992\\
-2	-20.199999999992\\
-2	-21.5999999999919\\
-2	-22.9999999999918\\
-2	-24.3999999999918\\
-2	-25.7999999999917\\
-2	-27.1999999999917\\
-2	-28.5999999999916\\
-2.00000000000001	-29.9999999999916\\
-2.00000000000001	-31.3999999999915\\
-2.00000000000001	-32.7999999999915\\
-2.00000000000001	-34.1999999999914\\
-2.00000000000001	-35.5999999999913\\
-2.00000000000001	-36.9999999999913\\
-2.00000000000001	-38.3999999999913\\
-2.00000000000001	-39.7999999999912\\
-2.00000000000001	-41.1999999999911\\
-2.00000000000001	-42.5999999999911\\
-2.00000000000001	-43.999999999991\\
-2.00000000000001	-45.399999999991\\
-2.00000000000001	-46.799999999991\\
-2.00000000000001	-48.1999999999909\\
-2.00000000000001	-49.5999999999909\\
-2.00000000000001	-50.9999999999908\\
-2.00000000000001	-52.3999999999908\\
-2.00000000000001	-53.7999999999907\\
-2.00000000000001	-55.1999999999906\\
-2.00000000000001	-56.5999999999906\\
-2.00000000000001	-57.9999999999906\\
-2.00000000000001	-59.3999999999905\\
-2.00000000000001	-60.7999999999904\\
-2.00000000000001	-62.1999999999904\\
-2.00000000000001	-63.5999999999903\\
-2.00000000000001	-64.9999999999903\\
-2.00000000000001	-66.3999999999903\\
-2.00000000000001	-67.7999999999902\\
-2.00000000000001	-69.1999999999902\\
-2.00000000000001	-70.5999999999901\\
-2.00000000000001	-71.9999999999901\\
-2.00000000000001	-73.39999999999\\
};
%\addlegendentry{data15}

\addplot [color=red, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2	-3.3999999999928\\
-2	-4.79999999999272\\
-2	-6.19999999999264\\
-2	-7.59999999999256\\
-2	-8.99999999999248\\
-2	-10.3999999999924\\
-2	-11.7999999999924\\
-2	-13.1999999999923\\
-2	-14.5999999999922\\
-2	-15.9999999999922\\
-2	-17.3999999999921\\
-2	-18.799999999992\\
-2	-20.199999999992\\
-2	-21.5999999999919\\
-2	-22.9999999999918\\
-2	-24.3999999999918\\
-2	-25.7999999999917\\
-2	-27.1999999999917\\
-2	-28.5999999999916\\
-2.00000000000001	-29.9999999999916\\
-2.00000000000001	-31.3999999999915\\
-2.00000000000001	-32.7999999999915\\
-2.00000000000001	-34.1999999999914\\
-2.00000000000001	-35.5999999999913\\
-2.00000000000001	-36.9999999999913\\
-2.00000000000001	-38.3999999999913\\
-2.00000000000001	-39.7999999999912\\
-2.00000000000001	-41.1999999999911\\
-2.00000000000001	-42.5999999999911\\
-2.00000000000001	-43.999999999991\\
-2.00000000000001	-45.399999999991\\
-2.00000000000001	-46.799999999991\\
-2.00000000000001	-48.1999999999909\\
-2.00000000000001	-49.5999999999909\\
-2.00000000000001	-50.9999999999908\\
-2.00000000000001	-52.3999999999908\\
-2.00000000000001	-53.7999999999907\\
-2.00000000000001	-55.1999999999906\\
-2.00000000000001	-56.5999999999906\\
-2.00000000000001	-57.9999999999906\\
-2.00000000000001	-59.3999999999905\\
-2.00000000000001	-60.7999999999904\\
-2.00000000000001	-62.1999999999904\\
-2.00000000000001	-63.5999999999903\\
-2.00000000000001	-64.9999999999903\\
-2.00000000000001	-66.3999999999903\\
-2.00000000000001	-67.7999999999902\\
-2.00000000000001	-69.1999999999902\\
-2.00000000000001	-70.5999999999901\\
-2.00000000000001	-71.9999999999901\\
-2.00000000000001	-73.39999999999\\
};
%\addlegendentry{data16}


\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-25.8134446740333	-3.99903085723069\\
-11.6258147544198	-3.99956198714474\\
-11.6251409041365	14.0004379904311\\
-25.81277082375	14.0009691203451\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-25.8132504765312	-3.99903086450069\\
-11.6258147544198	-3.99956198714474\\
-11.6256649997618	0.000709151331401703\\
-25.8131007218732	0.00124027397545645\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-25.8137591151079	-17.5858684678759\\
-11.6263233929965	-17.5863995905199\\
-11.6256650099123	0.000438010052328464\\
-25.8131007320237	0.000969132696383435\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-23.8132130418058	-2.99910573745517\\
-18.8132130453095	-2.99929291808953\\
-18.8131381730557	-0.999292919490989\\
-23.8131381695521	-0.999105738856629\\
}--cycle;
%\addlegendentry{data20}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-18.8131756091826	-1.99929291879026\\
-19.813138172355	-0.999255483364117\\
-19.8132130446087	-2.99925548196265\\
}--cycle;
%\addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
-21.3131756074308	-1.99919932847308\\
-20.8028161532899	-1.99921874811428\\
-20.3089824129356	-1.99923813948692\\
-19.8312657570578	-1.99925746444753\\
-19.3692482623187	-1.99927668820995\\
-18.9225074208048	-1.99929577913913\\
-18.4906194553842	-1.99931470856698\\
-18.073161636413	-1.99933345062636\\
-17.6697138833169	-1.99935198209966\\
-17.2798598543307	-1.99937028227937\\
-16.9031876701357	-1.99938833283853\\
-16.5392903758705	-1.9994061177094\\
-16.1877662164065	-1.99942362296903\\
-15.8482187785643	-1.99944083673088\\
-15.5202570387332	-1.99945774904165\\
-15.2034953434537	-1.99947435178286\\
-14.8975533426993	-1.9994906385767\\
-14.6020558899925	-1.99950660469601\\
-14.3166329194728	-1.9995222469779\\
-14.0409193071591	-1.99953756374119\\
-13.7745547215903	-1.99955255470724\\
-13.5171834675637	-1.99956722092429\\
-13.2684543256446	-1.99958156469506\\
-13.028020389389	-1.99959558950776\\
-12.7955389017138	-1.99960929997021\\
-12.5706710915121	-1.99962270174726\\
-12.3530820114046	-1.99963580150122\\
-12.1424403774252	-1.99964860683539\\
-11.9384184114398	-1.99966112624063\\
-11.7406916871978	-1.99967336904477\\
-11.5489389811298	-1.99968534536479\\
-11.3628421293471	-1.99969706606177\\
-11.1820858928148	-1.99970854269821\\
-11.0063578334178	-1.99971978749767\\
-10.8353482046927	-1.99973081330634\\
-10.6687498624908	-1.99974163355616\\
-10.5062582029183	-1.99975226222886\\
-10.3475711378144	-1.99976271382022\\
-10.1923891220927	-1.99977300330336\\
-10.0404152529505	-1.9997831460897\\
-9.89135546886115	-1.9997931579853\\
-9.74491888730857	-1.9998030551398\\
-9.60081833562191	-1.99981285398375\\
-9.45877115073918	-1.99982257114865\\
-9.3185003536791	-1.99983222336162\\
-9.1797363462621	-1.99984182730337\\
-9.04221933586302	-1.99985139941372\\
-8.9057027751986	-1.99986095562246\\
-8.76995821741905	-1.99987051097436\\
-8.63478214472843	-1.9998800791048\\
-8.50000554903545	-1.99988967150476\\
};
%\addlegendentry{data22}

\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-21.3131756074308	-1.99919932847308\\
-20.8028161532899	-1.99921874811428\\
-20.3089824129356	-1.99923813948692\\
-19.8312657570578	-1.99925746444753\\
-19.3692482623187	-1.99927668820995\\
-18.9225074208048	-1.99929577913913\\
-18.4906194553842	-1.99931470856698\\
-18.073161636413	-1.99933345062636\\
-17.6697138833169	-1.99935198209966\\
-17.2798598543307	-1.99937028227937\\
-16.9031876701357	-1.99938833283853\\
-16.5392903758705	-1.9994061177094\\
-16.1877662164065	-1.99942362296903\\
-15.8482187785643	-1.99944083673088\\
-15.5202570387332	-1.99945774904165\\
-15.2034953434537	-1.99947435178286\\
-14.8975533426993	-1.9994906385767\\
-14.6020558899925	-1.99950660469601\\
-14.3166329194728	-1.9995222469779\\
-14.0409193071591	-1.99953756374119\\
-13.7745547215903	-1.99955255470724\\
-13.5171834675637	-1.99956722092429\\
-13.2684543256446	-1.99958156469506\\
-13.028020389389	-1.99959558950776\\
-12.7955389017138	-1.99960929997021\\
-12.5706710915121	-1.99962270174726\\
-12.3530820114046	-1.99963580150122\\
-12.1424403774252	-1.99964860683539\\
-11.9384184114398	-1.99966112624063\\
-11.7406916871978	-1.99967336904477\\
-11.5489389811298	-1.99968534536479\\
-11.3628421293471	-1.99969706606177\\
-11.1820858928148	-1.99970854269821\\
-11.0063578334178	-1.99971978749767\\
-10.8353482046927	-1.99973081330634\\
-10.6687498624908	-1.99974163355616\\
-10.5062582029183	-1.99975226222886\\
-10.3475711378144	-1.99976271382022\\
-10.1923891220927	-1.99977300330336\\
-10.0404152529505	-1.9997831460897\\
-9.89135546886115	-1.9997931579853\\
-9.74491888730857	-1.9998030551398\\
-9.60081833562191	-1.99981285398375\\
-9.45877115073918	-1.99982257114865\\
-9.3185003536791	-1.99983222336162\\
-9.1797363462621	-1.99984182730337\\
-9.04221933586302	-1.99985139941372\\
-8.9057027751986	-1.99986095562246\\
-8.76995821741905	-1.99987051097436\\
-8.63478214472843	-1.9998800791048\\
-8.50000554903545	-1.99988967150476\\
};
%\addlegendentry{data23}


\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
24.1619878614077	17.9999999999992\\
7.91921725673381	17.9999999999992\\
7.91921725673381	0\\%-4.44089209850063e-16\\
24.1619878614077	0\\%1.33226762955019e-15\\
}--cycle;
%\addlegendentry{data24}

\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
	x	y\\
	24.1619878614077	4\\
	7.91921725673381	4\\
	7.91921725673381	0\\%-4.44089209850063e-16\\
	24.1619878614077	0\\%1.33226762955019e-15\\
}--cycle;


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
24.1619878614077	0\\%4\\
7.91921725673381	0\\%4\\
7.91921725673381	-13.5868376224166\\
24.1619878614077	-13.5868376224166\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
22.1619878614077	3\\
17.1619878614077	3\\
17.1619878614077	1\\
22.1619878614077	1\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
17.1619878614077	2\\
18.1619878614077	1\\
18.1619878614077	3\\
}--cycle;
%\addlegendentry{data27}

\addplot [color=green]
  table[row sep=crcr]{%
19.6619878614077	2\\
18.9342144659475	2\\
18.1993827877979	2\\
17.4573617233916	2\\
16.7079692952032	2\\
15.9509584417849	2\\
15.1859959232851	2\\
14.4126675691181	2\\
13.6306052376492	2\\
12.8396038207909	2\\
12.0395995687035	2\\
11.2306287938624	2\\
10.4127982998945	2\\
9.58626421733725	2\\
8.75121686719375	2\\
7.90786994628037	2\\
7.05645281105278	2\\
6.19720498271476	2\\
5.3303722446088	2\\
4.45620388085945	2\\
3.57495073285803	2\\
2.68686384168477	2\\
1.79219351017886	2\\
0.891188665410013	2\\
-0.0159035639690759	2\\
-0.928838116838435	2\\
-1.8473721592275	2\\
-2.77126516607156	2\\
-3.70027894789129	2\\
-4.63417763887378	2\\
-5.57272765837398	2\\
-6.51569765474549	2\\
-7.46285843829952	2\\
-8.41398290884702	2\\
-9.36884598255053	2\\
-10.3272245226175	2\\
-11.2888972786846	2\\
-12.2536448406082	2\\
-13.2212496138844	2\\
-14.1914958262472	2\\
-15.1641695783837	2\\
-16.1390589565523	2\\
-17.1159542317265	2\\
-18.0946481794752	2\\
-19.0749365682086	2\\
-20.056618882155	2\\
-21.0394993715891	2\\
-22.023388559315	2\\
-23.0081053833023	2\\
-23.9934802263541	2\\
-24.9793591826733	2\\
};
%\addlegendentry{data28}

\addplot [color=green, draw=none, mark size=0.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
19.6619878614077	2\\
18.9342144659475	2\\
18.1993827877979	2\\
17.4573617233916	2\\
16.7079692952032	2\\
15.9509584417849	2\\
15.1859959232851	2\\
14.4126675691181	2\\
13.6306052376492	2\\
12.8396038207909	2\\
12.0395995687035	2\\
11.2306287938624	2\\
10.4127982998945	2\\
9.58626421733725	2\\
8.75121686719375	2\\
7.90786994628037	2\\
7.05645281105278	2\\
6.19720498271476	2\\
5.3303722446088	2\\
4.45620388085945	2\\
3.57495073285803	2\\
2.68686384168477	2\\
1.79219351017886	2\\
0.891188665410013	2\\
-0.0159035639690759	2\\
-0.928838116838435	2\\
-1.8473721592275	2\\
-2.77126516607156	2\\
-3.70027894789129	2\\
-4.63417763887378	2\\
-5.57272765837398	2\\
-6.51569765474549	2\\
-7.46285843829952	2\\
-8.41398290884702	2\\
-9.36884598255053	2\\
-10.3272245226175	2\\
-11.2888972786846	2\\
-12.2536448406082	2\\
-13.2212496138844	2\\
-14.1914958262472	2\\
-15.1641695783837	2\\
-16.1390589565523	2\\
-17.1159542317265	2\\
-18.0946481794752	2\\
-19.0749365682086	2\\
-20.056618882155	2\\
-21.0394993715891	2\\
-22.023388559315	2\\
-23.0081053833023	2\\
-23.9934802263541	2\\
-24.9793591826733	2\\
};
%\addlegendentry{data29}


\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
4.00000000000001	-6.56622480516374\\
4	16.0206128172529\\
-3.5527136788005e-15	16.0206128172529\\
2.22044604925031e-16	-6.56622480516374\\
}--cycle;
%\addlegendentry{data30}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3	-4.56622480516374\\
3	0.433775194836259\\
0.999999999999999	0.433775194836259\\
1	-4.56622480516374\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2	0.433775194836259\\
0.999999999999999	-0.566224805163741\\
3	-0.566224805163741\\
}--cycle;
%\addlegendentry{data32}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	-2.06622480516374\\
2	-0.707180665786112\\
2	0.652575478605115\\
2	2.01302917773049\\
2	3.37416470073178\\
2	4.73596548970948\\
2	6.09841448229311\\
2	7.46149434034237\\
2	8.82518761138045\\
2	10.1894768418326\\
2	11.5543446557465\\
2	12.9197738087994\\
2	14.2857472246229\\
2	15.6522480184842\\
2	17.0192595119387\\
2	18.3867652410407\\
2	19.7547489599713\\
2	21.1231946414111\\
2	22.4920864746117\\
2	23.8614088618476\\
2	25.2311464137378\\
2.00000000000001	26.6012839437873\\
2.00000000000001	27.9718064623982\\
2.00000000000001	29.342699170532\\
2.00000000000001	30.7139474531513\\
2.00000000000001	32.0855368725373\\
2.00000000000001	33.457453161551\\
2.00000000000001	34.8296822168942\\
2.00000000000001	36.2022100924134\\
2.00000000000001	37.5750229924867\\
2.00000000000001	38.9481072655351\\
2.00000000000001	40.3214493977024\\
2.00000000000001	41.6950360067635\\
2.00000000000001	43.068853836332\\
2.00000000000001	44.4428897504717\\
2.00000000000001	45.8171307288486\\
2.00000000000001	47.1915638626181\\
2.00000000000001	48.5661763513147\\
2.00000000000001	49.9409555011219\\
2.00000000000001	51.315888725043\\
2.00000000000001	52.6909635457063\\
2.00000000000001	54.0661676018244\\
2.00000000000001	55.4414886597313\\
2.00000000000001	56.8169146319842\\
2.00000000000001	58.192433605803\\
2.00000000000001	59.5680338852126\\
2.00000000000001	60.9437040522833\\
2.00000000000001	62.3194330549905\\
2.00000000000001	63.6952103321873\\
2.00000000000001	65.0710259903212\\
2.00000000000001	66.4468710523121\\
};
%\addlegendentry{data33}

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-2.06622480516374\\
2	-0.707180665786112\\
2	0.652575478605115\\
2	2.01302917773049\\
2	3.37416470073178\\
2	4.73596548970948\\
2	6.09841448229311\\
2	7.46149434034237\\
2	8.82518761138045\\
2	10.1894768418326\\
2	11.5543446557465\\
2	12.9197738087994\\
2	14.2857472246229\\
2	15.6522480184842\\
2	17.0192595119387\\
2	18.3867652410407\\
2	19.7547489599713\\
2	21.1231946414111\\
2	22.4920864746117\\
2	23.8614088618476\\
2	25.2311464137378\\
2.00000000000001	26.6012839437873\\
2.00000000000001	27.9718064623982\\
2.00000000000001	29.342699170532\\
2.00000000000001	30.7139474531513\\
2.00000000000001	32.0855368725373\\
2.00000000000001	33.457453161551\\
2.00000000000001	34.8296822168942\\
2.00000000000001	36.2022100924134\\
2.00000000000001	37.5750229924867\\
2.00000000000001	38.9481072655351\\
2.00000000000001	40.3214493977024\\
2.00000000000001	41.6950360067635\\
2.00000000000001	43.068853836332\\
2.00000000000001	44.4428897504717\\
2.00000000000001	45.8171307288486\\
2.00000000000001	47.1915638626181\\
2.00000000000001	48.5661763513147\\
2.00000000000001	49.9409555011219\\
2.00000000000001	51.315888725043\\
2.00000000000001	52.6909635457063\\
2.00000000000001	54.0661676018244\\
2.00000000000001	55.4414886597313\\
2.00000000000001	56.8169146319842\\
2.00000000000001	58.192433605803\\
2.00000000000001	59.5680338852126\\
2.00000000000001	60.9437040522833\\
2.00000000000001	62.3194330549905\\
2.00000000000001	63.6952103321873\\
2.00000000000001	65.0710259903212\\
2.00000000000001	66.4468710523121\\
};
%\addlegendentry{data34}

\end{axis}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.747\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(c) $t=\unit[9.4]{s}$},
xmin=-15,
xmax=15,
ymin=-15,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3.00000000000001	-47.0999999999909\\
-3.00000000000001	-52.0999999999909\\
-1.00000000000001	-52.0999999999909\\
-1.00000000000001	-47.0999999999909\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.00000000000001	-52.0999999999909\\
-1.00000000000001	-51.0999999999909\\
-3.00000000000001	-51.0999999999909\\
}--cycle;
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
-2.00000000000001	-49.5999999999909\\
-2.00000000000001	-50.9999999999908\\
-2.00000000000001	-52.3999999999908\\
-2.00000000000001	-53.7999999999907\\
-2.00000000000001	-55.1999999999907\\
-2.00000000000001	-56.5999999999906\\
-2.00000000000001	-57.9999999999906\\
-2.00000000000001	-59.3999999999905\\
-2.00000000000001	-60.7999999999905\\
-2.00000000000001	-62.1999999999905\\
-2.00000000000001	-63.5999999999904\\
-2.00000000000001	-64.9999999999904\\
-2.00000000000001	-66.3999999999904\\
-2.00000000000001	-67.7999999999904\\
-2.00000000000001	-69.1999999999904\\
-2.00000000000001	-70.5999999999903\\
-2.00000000000001	-71.9999999999903\\
-2.00000000000001	-73.3999999999903\\
-2.00000000000001	-74.7999999999903\\
-2.00000000000001	-76.1999999999903\\
-2.00000000000001	-77.5999999999902\\
-2.00000000000001	-78.9999999999902\\
-2.00000000000001	-80.3999999999902\\
-2.00000000000001	-81.7999999999902\\
-2.00000000000001	-83.1999999999901\\
-2.00000000000001	-84.5999999999901\\
-2.00000000000001	-85.9999999999901\\
-2.00000000000001	-87.3999999999901\\
-2.00000000000001	-88.79999999999\\
-2.00000000000001	-90.1999999999901\\
-2.00000000000001	-91.59999999999\\
-2.00000000000001	-92.99999999999\\
-2.00000000000001	-94.39999999999\\
-2.00000000000001	-95.79999999999\\
-2.00000000000001	-97.1999999999899\\
-2.00000000000001	-98.5999999999899\\
-2.00000000000001	-99.9999999999899\\
-2.00000000000001	-101.39999999999\\
-2.00000000000001	-102.79999999999\\
-2.00000000000001	-104.19999999999\\
-2.00000000000001	-105.59999999999\\
-2.00000000000001	-106.99999999999\\
-2.00000000000001	-108.39999999999\\
-2.00000000000001	-109.79999999999\\
-2.00000000000001	-111.19999999999\\
-2.00000000000001	-112.59999999999\\
-2.00000000000001	-113.99999999999\\
-2.00000000000001	-115.39999999999\\
-2.00000000000001	-116.79999999999\\
-2.00000000000001	-118.19999999999\\
-2.00000000000001	-119.59999999999\\
};
%\addlegendentry{data15}

\addplot [color=red, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2.00000000000001	-49.5999999999909\\
-2.00000000000001	-50.9999999999908\\
-2.00000000000001	-52.3999999999908\\
-2.00000000000001	-53.7999999999907\\
-2.00000000000001	-55.1999999999907\\
-2.00000000000001	-56.5999999999906\\
-2.00000000000001	-57.9999999999906\\
-2.00000000000001	-59.3999999999905\\
-2.00000000000001	-60.7999999999905\\
-2.00000000000001	-62.1999999999905\\
-2.00000000000001	-63.5999999999904\\
-2.00000000000001	-64.9999999999904\\
-2.00000000000001	-66.3999999999904\\
-2.00000000000001	-67.7999999999904\\
-2.00000000000001	-69.1999999999904\\
-2.00000000000001	-70.5999999999903\\
-2.00000000000001	-71.9999999999903\\
-2.00000000000001	-73.3999999999903\\
-2.00000000000001	-74.7999999999903\\
-2.00000000000001	-76.1999999999903\\
-2.00000000000001	-77.5999999999902\\
-2.00000000000001	-78.9999999999902\\
-2.00000000000001	-80.3999999999902\\
-2.00000000000001	-81.7999999999902\\
-2.00000000000001	-83.1999999999901\\
-2.00000000000001	-84.5999999999901\\
-2.00000000000001	-85.9999999999901\\
-2.00000000000001	-87.3999999999901\\
-2.00000000000001	-88.79999999999\\
-2.00000000000001	-90.1999999999901\\
-2.00000000000001	-91.59999999999\\
-2.00000000000001	-92.99999999999\\
-2.00000000000001	-94.39999999999\\
-2.00000000000001	-95.79999999999\\
-2.00000000000001	-97.1999999999899\\
-2.00000000000001	-98.5999999999899\\
-2.00000000000001	-99.9999999999899\\
-2.00000000000001	-101.39999999999\\
-2.00000000000001	-102.79999999999\\
-2.00000000000001	-104.19999999999\\
-2.00000000000001	-105.59999999999\\
-2.00000000000001	-106.99999999999\\
-2.00000000000001	-108.39999999999\\
-2.00000000000001	-109.79999999999\\
-2.00000000000001	-111.19999999999\\
-2.00000000000001	-112.59999999999\\
-2.00000000000001	-113.99999999999\\
-2.00000000000001	-115.39999999999\\
-2.00000000000001	-116.79999999999\\
-2.00000000000001	-118.19999999999\\
-2.00000000000001	-119.59999999999\\
};
%\addlegendentry{data16}


%\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y\\
%-15.7378915996535	-3.99941884194505\\
%-5.23952470901943	-4.00008642572819\\
%-5.2383801016554	13.9999135095738\\
%-15.7367469922894	14.0005810933569\\
%}--cycle;
%%\addlegendentry{data17}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-15.7377963256118	-3.99941884800346\\
-5.23952470901943	-4.00008642572819\\
-5.23927031120815	0.000552335254995207\\
-15.7375419278006	0.00121991297972546\\
}--cycle;
%\addlegendentry{data18}


%\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y\\
%-15.7386718518141	-17.7678708774578\\
%-5.2404002352217	-17.7685384551825\\
%-5.23927035182703	-8.64338153847566e-05\\
%-15.7375419684194	0.000581143909345272\\
%}--cycle;
%%\addlegendentry{data19}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-13.7377327403573	-2.99954602862146\\
-8.73773275046633	-2.99986397511197\\
-8.73760557187013	-0.999863979155567\\
-13.7376055617611	-0.999546032665059\\
}--cycle;
%\addlegendentry{data20}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-8.73766916116823	-1.99986397713377\\
-9.73760556984833	-0.999800389857466\\
-9.73773274844453	-2.99980038581387\\
}--cycle;
%\addlegendentry{data21}

\addplot [color=blue]
  table[row sep=crcr]{%
-11.2376691561137	-1.99970500388851\\
-11.0896954678848	-1.99971444398352\\
-10.9408268917615	-1.99972400291181\\
-10.7857765049206	-1.99973402475353\\
-10.6209331788853	-1.99974475355992\\
-10.4438847654392	-1.99975636185558\\
-10.253076273095	-1.99976897128414\\
-10.0475648409428	-1.99978266745736\\
-9.82684412240756	-1.99979751057677\\
-9.59071843998177	-1.9998135429962\\
-9.3392126283086	-1.99983079458211\\
-9.07250746728261	-1.99984928649406\\
-8.79089346386799	-1.9998690338346\\
-8.49473779002354	-1.99989004749156\\
-8.18446065316024	-1.99991233540397\\
-7.86051842892534	-1.99993590341744\\
-7.52339164139055	-1.9999607558473\\
-7.17357641723144	-1.99998689583416\\
-6.81157905595898	-1.9999646964045\\
-6.43792527129437	-1.99872550174878\\
-6.05315981555661	-1.99377388325918\\
-5.65787035294032	-1.98215960177191\\
-5.25288611276632	-1.96053169666205\\
-4.8391787017889	-1.92514276671356\\
-4.41819339848115	-1.87186513048632\\
-3.99205523658371	-1.79621198511729\\
-3.56306982948694	-1.69417435140057\\
-3.13360407467533	-1.56444473097207\\
-2.70612649420792	-1.40645366827243\\
-2.28312593028565	-1.2198072095789\\
-1.86714035445935	-1.00428318461249\\
-1.46073725084811	-0.759960071617568\\
-1.06650617162822	-0.487184605076928\\
-0.687001044581581	-0.186561713496658\\
-0.324721546354635	0.141052230095977\\
0.0179153539964231	0.494556569238792\\
0.338604835796062	0.872605404993583\\
0.635177442772528	1.27364715103468\\
0.905633885279266	1.69592973092522\\
1.14814101687259	2.13754698322782\\
1.3610595460374	2.59645718971775\\
1.54297731628847	3.07056165480896\\
1.69271939717749	3.55774552599485\\
1.80910105832736	4.0558462608926\\
1.89232946870372	4.56251953991337\\
1.94716430415432	5.07516786507132\\
1.9793653125515	5.59147426369494\\
1.9948413583002	6.11021644413871\\
1.9996545679302	6.63053528537303\\
1.99998817658044	7.15203672856054\\
1.99994766509129	7.67441934554419\\
};
%\addlegendentry{data22}

\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-11.2376691561137	-1.99970500388851\\
-11.0896954678848	-1.99971444398352\\
-10.9408268917615	-1.99972400291181\\
-10.7857765049206	-1.99973402475353\\
-10.6209331788853	-1.99974475355992\\
-10.4438847654392	-1.99975636185558\\
-10.253076273095	-1.99976897128414\\
-10.0475648409428	-1.99978266745736\\
-9.82684412240756	-1.99979751057677\\
-9.59071843998177	-1.9998135429962\\
-9.3392126283086	-1.99983079458211\\
-9.07250746728261	-1.99984928649406\\
-8.79089346386799	-1.9998690338346\\
-8.49473779002354	-1.99989004749156\\
-8.18446065316024	-1.99991233540397\\
-7.86051842892534	-1.99993590341744\\
-7.52339164139055	-1.9999607558473\\
-7.17357641723144	-1.99998689583416\\
-6.81157905595898	-1.9999646964045\\
-6.43792527129437	-1.99872550174878\\
-6.05315981555661	-1.99377388325918\\
-5.65787035294032	-1.98215960177191\\
-5.25288611276632	-1.96053169666205\\
-4.8391787017889	-1.92514276671356\\
-4.41819339848115	-1.87186513048632\\
-3.99205523658371	-1.79621198511729\\
-3.56306982948694	-1.69417435140057\\
-3.13360407467533	-1.56444473097207\\
-2.70612649420792	-1.40645366827243\\
-2.28312593028565	-1.2198072095789\\
-1.86714035445935	-1.00428318461249\\
-1.46073725084811	-0.759960071617568\\
-1.06650617162822	-0.487184605076928\\
-0.687001044581581	-0.186561713496658\\
-0.324721546354635	0.141052230095977\\
0.0179153539964231	0.494556569238792\\
0.338604835796062	0.872605404993583\\
0.635177442772528	1.27364715103468\\
0.905633885279266	1.69592973092522\\
1.14814101687259	2.13754698322782\\
1.3610595460374	2.59645718971775\\
1.54297731628847	3.07056165480896\\
1.69271939717749	3.55774552599485\\
1.80910105832736	4.0558462608926\\
1.89232946870372	4.56251953991337\\
1.94716430415432	5.07516786507132\\
1.9793653125515	5.59147426369494\\
1.9948413583002	6.11021644413871\\
1.9996545679302	6.63053528537303\\
1.99998817658044	7.15203672856054\\
1.99994766509129	7.67441934554419\\
};
%\addlegendentry{data23}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-6.47434475884166	3\\
-11.4743447588417	3\\
-11.4743447588417	1\\
-6.47434475884166	1\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-11.4743447588417	2\\
-10.4743447588417	1\\
-10.4743447588417	3\\
}--cycle;
%\addlegendentry{data25}

\addplot [color=green]
  table[row sep=crcr]{%
-8.97434475884166	2\\
-9.982317087448	2\\
-10.9971045346754	2\\
-12.0185688315973	2\\
-13.0465594378414	2\\
-14.0809178867371	2\\
-15.1214808757447	2\\
-16.1680824575826	2\\
-17.220555586898	2\\
-18.2787332052164	2\\
-19.3424489951879	2\\
-20.4115378980743	2\\
-21.4858364618262	2\\
-22.5651830680369	2\\
-23.6494180723837	2\\
-24.7383838833699	2\\
-25.8319249971455	2\\
-26.9298880011493	2.00000000000001\\
-28.0321215556989	2.00000000000001\\
-29.1384763600678	2.00000000000001\\
-30.2488051077304	2.00000000000001\\
-31.3629624341297	2.00000000000001\\
-32.4808048593686	2.00000000000001\\
-33.6021907275526	2.00000000000001\\
-34.7269801440251	2.00000000000001\\
-35.8550349114016	2.00000000000001\\
-36.9862184650762	2.00000000000001\\
-38.1203958087146	2.00000000000001\\
-39.2574334501615	2.00000000000001\\
-40.3971993381437	2.00000000000001\\
-41.5395628001574	2.00000000000001\\
-42.6843944819801	2.00000000000001\\
-43.8315662893516	2.00000000000001\\
-44.980951332539	2.00000000000001\\
-46.1324238747526	2.00000000000001\\
-47.2858592857444	2.00000000000001\\
-48.4411340024371	2.00000000000001\\
-49.5981254991589	2.00000000000001\\
-50.7567122710738	2.00000000000001\\
-51.9167738358243	2.00000000000001\\
-53.0781907603805	2.00000000000001\\
-54.2408447228669	2.00000000000001\\
-55.4046186229956	2.00000000000001\\
-56.5693967601248	2.00000000000001\\
-57.7350651054768	2.00000000000001\\
-58.9015117055266	2.00000000000001\\
-60.0686272681899	2.00000000000001\\
-61.2363060038168	2.00000000000001\\
-62.404446821422	2.00000000000001\\
-63.5729550202165	2.00000000000001\\
-64.7417446718549	2.00000000000001\\
};
%\addlegendentry{data26}

\addplot [color=green, draw=none, mark size=0.5pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-8.97434475884166	2\\
-9.982317087448	2\\
-10.9971045346754	2\\
-12.0185688315973	2\\
-13.0465594378414	2\\
-14.0809178867371	2\\
-15.1214808757447	2\\
-16.1680824575826	2\\
-17.220555586898	2\\
-18.2787332052164	2\\
-19.3424489951879	2\\
-20.4115378980743	2\\
-21.4858364618262	2\\
-22.5651830680369	2\\
-23.6494180723837	2\\
-24.7383838833699	2\\
-25.8319249971455	2\\
-26.9298880011493	2.00000000000001\\
-28.0321215556989	2.00000000000001\\
-29.1384763600678	2.00000000000001\\
-30.2488051077304	2.00000000000001\\
-31.3629624341297	2.00000000000001\\
-32.4808048593686	2.00000000000001\\
-33.6021907275526	2.00000000000001\\
-34.7269801440251	2.00000000000001\\
-35.8550349114016	2.00000000000001\\
-36.9862184650762	2.00000000000001\\
-38.1203958087146	2.00000000000001\\
-39.2574334501615	2.00000000000001\\
-40.3971993381437	2.00000000000001\\
-41.5395628001574	2.00000000000001\\
-42.6843944819801	2.00000000000001\\
-43.8315662893516	2.00000000000001\\
-44.980951332539	2.00000000000001\\
-46.1324238747526	2.00000000000001\\
-47.2858592857444	2.00000000000001\\
-48.4411340024371	2.00000000000001\\
-49.5981254991589	2.00000000000001\\
-50.7567122710738	2.00000000000001\\
-51.9167738358243	2.00000000000001\\
-53.0781907603805	2.00000000000001\\
-54.2408447228669	2.00000000000001\\
-55.4046186229956	2.00000000000001\\
-56.5693967601248	2.00000000000001\\
-57.7350651054768	2.00000000000001\\
-58.9015117055266	2.00000000000001\\
-60.0686272681899	2.00000000000001\\
-61.2363060038168	2.00000000000001\\
-62.404446821422	2.00000000000001\\
-63.5729550202165	2.00000000000001\\
-64.7417446718549	2.00000000000001\\
};
%\addlegendentry{data27}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.00000000000001	40.5987630673148\\
3.00000000000001	45.5987630673148\\
1.00000000000001	45.5987630673148\\
1.00000000000001	40.5987630673148\\
}--cycle;
%\addlegendentry{data28}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.00000000000001	45.5987630673148\\
1.00000000000001	44.5987630673148\\
3.00000000000001	44.5987630673148\\
}--cycle;
%\addlegendentry{data29}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.00000000000001	43.0987630673148\\
2.00000000000001	44.4758102415627\\
2.00000000000001	45.8532564438797\\
2.00000000000001	47.231093575839\\
2.00000000000001	48.6093128213641\\
2.00000000000001	49.9879049008974\\
2.00000000000001	51.3668602521733\\
2.00000000000001	52.7461691583852\\
2.00000000000001	54.1258218386554\\
2.00000000000001	55.5058085114951\\
2.00000000000001	56.8861194389205\\
2.00000000000001	58.2667449567187\\
2.00000000000001	59.647675494805\\
2.00000000000001	61.028901590494\\
2.00000000000001	62.4104138967104\\
2.00000000000001	63.7922031865913\\
2.00000000000001	65.1742603555182\\
2.00000000000001	66.5565764213267\\
2.00000000000001	67.9391425232245\\
2.00000000000001	69.3219499198042\\
2.00000000000001	70.7049899864202\\
2.00000000000001	72.0882542121302\\
2.00000000000001	73.4717341963387\\
2.00000000000001	74.8554216452452\\
2.00000000000001	76.2393083681684\\
2.00000000000001	77.6233862738017\\
2.00000000000001	79.0076473664359\\
2.00000000000001	80.3920837421833\\
2.00000000000001	81.7766875852242\\
2.00000000000001	83.1614511641012\\
2.00000000000001	84.5463668280826\\
2.00000000000001	85.9314270036204\\
2.00000000000001	87.3166241909366\\
2.00000000000001	88.7019509607766\\
2.00000000000001	90.0873999513896\\
2.00000000000001	91.4729638658114\\
2.00000000000001	92.8586354695598\\
2.00000000000001	94.2444075888912\\
2.00000000000001	95.6302731098312\\
2.00000000000001	97.0162249782702\\
2.00000000000001	98.4022562015355\\
2.00000000000001	99.7883598520116\\
2.00000000000001	101.174529073605\\
2.00000000000001	102.560757092171\\
2.00000000000001	103.947037231449\\
2.00000000000001	105.333362936685\\
2.00000000000001	106.719727808945\\
2.00000000000001	108.106125654364\\
2.00000000000001	109.492550554174\\
2.00000000000001	110.878996963749\\
2.00000000000001	112.265459852078\\
};
%\addlegendentry{data30}

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.00000000000001	43.0987630673148\\
2.00000000000001	44.4758102415627\\
2.00000000000001	45.8532564438797\\
2.00000000000001	47.231093575839\\
2.00000000000001	48.6093128213641\\
2.00000000000001	49.9879049008974\\
2.00000000000001	51.3668602521733\\
2.00000000000001	52.7461691583852\\
2.00000000000001	54.1258218386554\\
2.00000000000001	55.5058085114951\\
2.00000000000001	56.8861194389205\\
2.00000000000001	58.2667449567187\\
2.00000000000001	59.647675494805\\
2.00000000000001	61.028901590494\\
2.00000000000001	62.4104138967104\\
2.00000000000001	63.7922031865913\\
2.00000000000001	65.1742603555182\\
2.00000000000001	66.5565764213267\\
2.00000000000001	67.9391425232245\\
2.00000000000001	69.3219499198042\\
2.00000000000001	70.7049899864202\\
2.00000000000001	72.0882542121302\\
2.00000000000001	73.4717341963387\\
2.00000000000001	74.8554216452452\\
2.00000000000001	76.2393083681684\\
2.00000000000001	77.6233862738017\\
2.00000000000001	79.0076473664359\\
2.00000000000001	80.3920837421833\\
2.00000000000001	81.7766875852242\\
2.00000000000001	83.1614511641012\\
2.00000000000001	84.5463668280826\\
2.00000000000001	85.9314270036204\\
2.00000000000001	87.3166241909366\\
2.00000000000001	88.7019509607766\\
2.00000000000001	90.0873999513896\\
2.00000000000001	91.4729638658114\\
2.00000000000001	92.8586354695598\\
2.00000000000001	94.2444075888912\\
2.00000000000001	95.6302731098312\\
2.00000000000001	97.0162249782702\\
2.00000000000001	98.4022562015355\\
2.00000000000001	99.7883598520116\\
2.00000000000001	101.174529073605\\
2.00000000000001	102.560757092171\\
2.00000000000001	103.947037231449\\
2.00000000000001	105.333362936685\\
2.00000000000001	106.719727808945\\
2.00000000000001	108.106125654364\\
2.00000000000001	109.492550554174\\
2.00000000000001	110.878996963749\\
2.00000000000001	112.265459852078\\
};
%\addlegendentry{data31}

\end{axis}

\begin{axis}[%
width=1.136\fwidth,
height=0.334\fwidth,
at={(-0.068\fwidth,-0.135\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\end{tikzpicture}%

==> figures/191104_IFAC_emerg_002_prioStates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.994\fwidth,
height=0.382\fwidth,
at={(0\fwidth,0.819\fwidth)},
scale only axis,
xmin=0,
xmax=5,
ymin=0.9,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={Priority [-]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.005,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=red, line width=1.5pt] table[row sep=crcr] {%
0	3\\
0.1	4\\
0.2	4\\
0.3	4\\
0.4	4\\
0.5	4\\
0.6	4\\
0.7	4\\
0.8	4\\
0.9	4\\
1	4\\
1.1	4\\
1.2	4\\
1.3	4\\
1.4	4\\
1.5	4\\
1.6	4\\
1.7	4\\
1.8	4\\
1.9	4\\
2	4\\
2.1	4\\
2.2	4\\
2.3	4\\
2.4	4\\
2.5	4\\
2.6	4\\
2.7	4\\
2.8	4\\
2.9	4\\
3	4\\
3.1	4\\
3.2	4\\
3.3	4\\
3.4	4\\
3.5	4\\
3.6	4\\
3.7	4\\
3.8	4\\
3.9	4\\
4	4\\
4.1	4\\
4.2	4\\
4.3	4\\
4.4	4\\
4.5	4\\
4.6	4\\
4.7	4\\
4.8	4\\
4.9	4\\
5	4\\
5.1	4\\
5.2	4\\
5.3	4\\
5.4	4\\
5.5	4\\
5.6	4\\
5.7	4\\
5.8	4\\
5.9	4\\
6	4\\
6.1	4\\
6.2	4\\
6.3	4\\
6.4	4\\
6.5	4\\
6.6	4\\
6.7	4\\
6.8	4\\
6.9	4\\
7	4\\
7.1	4\\
7.2	4\\
7.3	4\\
7.4	4\\
7.5	4\\
7.6	4\\
7.7	4\\
7.8	4\\
7.9	4\\
8	4\\
8.1	4\\
8.2	4\\
8.3	4\\
8.4	4\\
8.5	4\\
8.6	4\\
8.7	4\\
8.8	4\\
8.9	4\\
9	4\\
9.1	4\\
9.2	4\\
9.3	4\\
9.4	4\\
9.5	4\\
9.6	4\\
9.7	4\\
9.8	4\\
9.9	4\\
10	4\\
10.1	4\\
10.2	4\\
10.3	4\\
10.4	4\\
10.5	4\\
10.6	4\\
10.7	4\\
10.8	4\\
10.9	4\\
11	4\\
11.1	4\\
11.2	4\\
11.3	4\\
11.4	4\\
11.5	4\\
11.6	4\\
11.7	4\\
11.8	4\\
11.9	4\\
12	4\\
12.1	4\\
12.2	4\\
12.3	4\\
12.4	4\\
12.5	4\\
12.6	4\\
12.7	4\\
12.8	4\\
12.9	4\\
13	4\\
13.1	4\\
13.2	4\\
13.3	4\\
13.4	4\\
13.5	4\\
13.6	4\\
13.7	4\\
13.8	4\\
13.9	4\\
14	4\\
14.1	4\\
14.2	4\\
14.3	4\\
14.4	4\\
14.5	4\\
14.6	4\\
14.7	4\\
14.8	4\\
14.9	4\\
15	4\\
15.1	4\\
15.2	4\\
15.3	4\\
15.4	4\\
15.5	4\\
15.6	4\\
15.7	4\\
15.8	4\\
15.9	4\\
16	4\\
16.1	4\\
16.2	4\\
16.3	4\\
16.4	4\\
16.5	4\\
16.6	4\\
16.7	4\\
16.8	4\\
16.9	4\\
17	4\\
17.1	4\\
17.2	4\\
17.3	4\\
17.4	4\\
17.5	4\\
17.6	4\\
17.7	4\\
17.8	4\\
17.9	4\\
18	4\\
18.1	4\\
18.2	4\\
18.3	4\\
18.4	4\\
18.5	4\\
18.6	4\\
18.7	4\\
18.8	4\\
18.9	4\\
19	4\\
19.1	4\\
19.2	4\\
19.3	4\\
19.4	4\\
19.5	4\\
19.6	4\\
19.7	4\\
19.8	4\\
19.9	4\\
20	4\\
20.1	4\\
20.2	4\\
20.3	4\\
20.4	4\\
20.5	4\\
20.6	4\\
20.7	4\\
20.8	4\\
20.9	4\\
21	4\\
21.1	4\\
21.2	4\\
21.3	4\\
21.4	4\\
21.5	4\\
21.6	4\\
21.7	4\\
21.8	4\\
21.9	4\\
22	4\\
22.1	4\\
22.2	4\\
22.3	4\\
22.4	4\\
22.5	4\\
22.6	4\\
22.7	4\\
22.8	4\\
22.9	4\\
23	4\\
23.1	4\\
23.2	4\\
23.3	4\\
23.4	4\\
23.5	4\\
23.6	4\\
23.7	4\\
23.8	4\\
23.9	4\\
24	4\\
24.1	4\\
24.2	4\\
24.3	4\\
24.4	4\\
24.5	4\\
24.6	4\\
24.7	4\\
24.8	4\\
24.9	4\\
25	4\\
25.1	4\\
25.2	4\\
25.3	4\\
25.4	4\\
25.5	4\\
25.6	4\\
25.7	4\\
25.8	4\\
25.9	4\\
26	4\\
26.1	4\\
26.2	4\\
26.3	4\\
26.4	4\\
26.5	4\\
26.6	4\\
26.7	4\\
26.8	4\\
26.9	4\\
27	4\\
27.1	4\\
27.2	4\\
27.3	4\\
27.4	4\\
27.5	4\\
27.6	4\\
27.7	4\\
27.8	4\\
27.9	4\\
28	4\\
28.1	4\\
28.2	4\\
28.3	4\\
28.4	4\\
28.5	4\\
28.6	4\\
28.7	4\\
28.8	4\\
28.9	4\\
29	4\\
29.1	4\\
29.2	4\\
29.3	4\\
29.4	4\\
29.5	4\\
29.6	4\\
29.7	4\\
29.8	4\\
29.9	4\\
};
\addlegendentry{\footnotesize Agent 1\,}

\addplot[const plot, color=blue, line width=1.5pt] table[row sep=crcr] {%
0	4\\
0.1	3\\
0.2	3\\
0.3	3\\
0.4	3\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
};
\addlegendentry{\footnotesize Agent 2\,}

\addplot[const plot, color=green, line width=1.5pt] table[row sep=crcr] {%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	2\\
0.6	2\\
0.7	2\\
0.8	2\\
0.9	2\\
1	2\\
1.1	2\\
1.2	2\\
1.3	2\\
1.4	2\\
1.5	2\\
1.6	2\\
1.7	2\\
1.8	2\\
1.9	2\\
2	2\\
2.1	2\\
2.2	2\\
2.3	2\\
2.4	2\\
2.5	2\\
2.6	2\\
2.7	2\\
2.8	2\\
2.9	2\\
3	2\\
3.1	2\\
3.2	2\\
3.3	2\\
3.4	2\\
3.5	2\\
3.6	2\\
3.7	2\\
3.8	2\\
3.9	2\\
4	2\\
4.1	2\\
4.2	2\\
4.3	2\\
4.4	2\\
4.5	2\\
4.6	2\\
4.7	2\\
4.8	2\\
4.9	2\\
5	2\\
5.1	2\\
5.2	2\\
5.3	2\\
5.4	2\\
5.5	2\\
5.6	2\\
5.7	2\\
5.8	2\\
5.9	2\\
6	2\\
6.1	2\\
6.2	2\\
6.3	2\\
6.4	2\\
6.5	2\\
6.6	2\\
6.7	2\\
6.8	2\\
6.9	2\\
7	2\\
7.1	2\\
7.2	2\\
7.3	2\\
7.4	2\\
7.5	2\\
7.6	2\\
7.7	2\\
7.8	2\\
7.9	2\\
8	2\\
8.1	2\\
8.2	2\\
8.3	2\\
8.4	2\\
8.5	2\\
8.6	2\\
8.7	2\\
8.8	2\\
8.9	2\\
9	2\\
9.1	2\\
9.2	2\\
9.3	2\\
9.4	2\\
9.5	2\\
9.6	2\\
9.7	2\\
9.8	2\\
9.9	2\\
10	2\\
10.1	2\\
10.2	2\\
10.3	2\\
10.4	2\\
10.5	2\\
10.6	2\\
10.7	2\\
10.8	2\\
10.9	2\\
11	2\\
11.1	2\\
11.2	2\\
11.3	2\\
11.4	2\\
11.5	2\\
11.6	2\\
11.7	2\\
11.8	2\\
11.9	2\\
12	2\\
12.1	2\\
12.2	2\\
12.3	2\\
12.4	2\\
12.5	2\\
12.6	2\\
12.7	2\\
12.8	2\\
12.9	2\\
13	2\\
13.1	2\\
13.2	2\\
13.3	2\\
13.4	2\\
13.5	2\\
13.6	2\\
13.7	2\\
13.8	2\\
13.9	2\\
14	2\\
14.1	2\\
14.2	2\\
14.3	2\\
14.4	2\\
14.5	2\\
14.6	2\\
14.7	2\\
14.8	2\\
14.9	2\\
15	2\\
15.1	2\\
15.2	2\\
15.3	2\\
15.4	2\\
15.5	2\\
15.6	2\\
15.7	2\\
15.8	2\\
15.9	2\\
16	2\\
16.1	2\\
16.2	2\\
16.3	2\\
16.4	2\\
16.5	2\\
16.6	2\\
16.7	2\\
16.8	2\\
16.9	2\\
17	2\\
17.1	2\\
17.2	2\\
17.3	2\\
17.4	2\\
17.5	2\\
17.6	2\\
17.7	2\\
17.8	2\\
17.9	2\\
18	2\\
18.1	2\\
18.2	2\\
18.3	2\\
18.4	2\\
18.5	2\\
18.6	2\\
18.7	2\\
18.8	2\\
18.9	2\\
19	2\\
19.1	2\\
19.2	2\\
19.3	2\\
19.4	2\\
19.5	2\\
19.6	2\\
19.7	2\\
19.8	2\\
19.9	2\\
20	2\\
20.1	2\\
20.2	2\\
20.3	2\\
20.4	2\\
20.5	2\\
20.6	2\\
20.7	2\\
20.8	2\\
20.9	2\\
21	2\\
21.1	2\\
21.2	2\\
21.3	2\\
21.4	2\\
21.5	2\\
21.6	2\\
21.7	2\\
21.8	2\\
21.9	2\\
22	2\\
22.1	2\\
22.2	2\\
22.3	2\\
22.4	2\\
22.5	2\\
22.6	2\\
22.7	2\\
22.8	2\\
22.9	2\\
23	2\\
23.1	2\\
23.2	2\\
23.3	2\\
23.4	2\\
23.5	2\\
23.6	2\\
23.7	2\\
23.8	2\\
23.9	2\\
24	2\\
24.1	2\\
24.2	2\\
24.3	2\\
24.4	2\\
24.5	2\\
24.6	2\\
24.7	2\\
24.8	2\\
24.9	2\\
25	2\\
25.1	2\\
25.2	2\\
25.3	2\\
25.4	2\\
25.5	2\\
25.6	2\\
25.7	2\\
25.8	2\\
25.9	2\\
26	2\\
26.1	2\\
26.2	2\\
26.3	2\\
26.4	2\\
26.5	2\\
26.6	2\\
26.7	2\\
26.8	2\\
26.9	2\\
27	2\\
27.1	2\\
27.2	2\\
27.3	2\\
27.4	2\\
27.5	2\\
27.6	2\\
27.7	2\\
27.8	2\\
27.9	2\\
28	2\\
28.1	2\\
28.2	2\\
28.3	2\\
28.4	2\\
28.5	2\\
28.6	2\\
28.7	2\\
28.8	2\\
28.9	2\\
29	2\\
29.1	2\\
29.2	2\\
29.3	2\\
29.4	2\\
29.5	2\\
29.6	2\\
29.7	2\\
29.8	2\\
29.9	2\\
};
\addlegendentry{\footnotesize Agent 3\,}

\addplot[const plot, color=mycolor1, line width=1.5pt] table[row sep=crcr] {%
0	2\\
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	3\\
0.6	3\\
0.7	3\\
0.8	3\\
0.9	3\\
1	3\\
1.1	3\\
1.2	3\\
1.3	3\\
1.4	3\\
1.5	3\\
1.6	3\\
1.7	3\\
1.8	3\\
1.9	3\\
2	3\\
2.1	3\\
2.2	3\\
2.3	3\\
2.4	3\\
2.5	3\\
2.6	3\\
2.7	3\\
2.8	3\\
2.9	3\\
3	3\\
3.1	3\\
3.2	3\\
3.3	3\\
3.4	3\\
3.5	3\\
3.6	3\\
3.7	3\\
3.8	3\\
3.9	3\\
4	3\\
4.1	3\\
4.2	3\\
4.3	3\\
4.4	3\\
4.5	3\\
4.6	3\\
4.7	3\\
4.8	3\\
4.9	3\\
5	3\\
5.1	3\\
5.2	3\\
5.3	3\\
5.4	3\\
5.5	3\\
5.6	3\\
5.7	3\\
5.8	3\\
5.9	3\\
6	3\\
6.1	3\\
6.2	3\\
6.3	3\\
6.4	3\\
6.5	3\\
6.6	3\\
6.7	3\\
6.8	3\\
6.9	3\\
7	3\\
7.1	3\\
7.2	3\\
7.3	3\\
7.4	3\\
7.5	3\\
7.6	3\\
7.7	3\\
7.8	3\\
7.9	3\\
8	3\\
8.1	3\\
8.2	3\\
8.3	3\\
8.4	3\\
8.5	3\\
8.6	3\\
8.7	3\\
8.8	3\\
8.9	3\\
9	3\\
9.1	3\\
9.2	3\\
9.3	3\\
9.4	3\\
9.5	3\\
9.6	3\\
9.7	3\\
9.8	3\\
9.9	3\\
10	3\\
10.1	3\\
10.2	3\\
10.3	3\\
10.4	3\\
10.5	3\\
10.6	3\\
10.7	3\\
10.8	3\\
10.9	3\\
11	3\\
11.1	3\\
11.2	3\\
11.3	3\\
11.4	3\\
11.5	3\\
11.6	3\\
11.7	3\\
11.8	3\\
11.9	3\\
12	3\\
12.1	3\\
12.2	3\\
12.3	3\\
12.4	3\\
12.5	3\\
12.6	3\\
12.7	3\\
12.8	3\\
12.9	3\\
13	3\\
13.1	3\\
13.2	3\\
13.3	3\\
13.4	3\\
13.5	3\\
13.6	3\\
13.7	3\\
13.8	3\\
13.9	3\\
14	3\\
14.1	3\\
14.2	3\\
14.3	3\\
14.4	3\\
14.5	3\\
14.6	3\\
14.7	3\\
14.8	3\\
14.9	3\\
15	3\\
15.1	3\\
15.2	3\\
15.3	3\\
15.4	3\\
15.5	3\\
15.6	3\\
15.7	3\\
15.8	3\\
15.9	3\\
16	3\\
16.1	3\\
16.2	3\\
16.3	3\\
16.4	3\\
16.5	3\\
16.6	3\\
16.7	3\\
16.8	3\\
16.9	3\\
17	3\\
17.1	3\\
17.2	3\\
17.3	3\\
17.4	3\\
17.5	3\\
17.6	3\\
17.7	3\\
17.8	3\\
17.9	3\\
18	3\\
18.1	3\\
18.2	3\\
18.3	3\\
18.4	3\\
18.5	3\\
18.6	3\\
18.7	3\\
18.8	3\\
18.9	3\\
19	3\\
19.1	3\\
19.2	3\\
19.3	3\\
19.4	3\\
19.5	3\\
19.6	3\\
19.7	3\\
19.8	3\\
19.9	3\\
20	3\\
20.1	3\\
20.2	3\\
20.3	3\\
20.4	3\\
20.5	3\\
20.6	3\\
20.7	3\\
20.8	3\\
20.9	3\\
21	3\\
21.1	3\\
21.2	3\\
21.3	3\\
21.4	3\\
21.5	3\\
21.6	3\\
21.7	3\\
21.8	3\\
21.9	3\\
22	3\\
22.1	3\\
22.2	3\\
22.3	3\\
22.4	3\\
22.5	3\\
22.6	3\\
22.7	3\\
22.8	3\\
22.9	3\\
23	3\\
23.1	3\\
23.2	3\\
23.3	3\\
23.4	3\\
23.5	3\\
23.6	3\\
23.7	3\\
23.8	3\\
23.9	3\\
24	3\\
24.1	3\\
24.2	3\\
24.3	3\\
24.4	3\\
24.5	3\\
24.6	3\\
24.7	3\\
24.8	3\\
24.9	3\\
25	3\\
25.1	3\\
25.2	3\\
25.3	3\\
25.4	3\\
25.5	3\\
25.6	3\\
25.7	3\\
25.8	3\\
25.9	3\\
26	3\\
26.1	3\\
26.2	3\\
26.3	3\\
26.4	3\\
26.5	3\\
26.6	3\\
26.7	3\\
26.8	3\\
26.9	3\\
27	3\\
27.1	3\\
27.2	3\\
27.3	3\\
27.4	3\\
27.5	3\\
27.6	3\\
27.7	3\\
27.8	3\\
27.9	3\\
28	3\\
28.1	3\\
28.2	3\\
28.3	3\\
28.4	3\\
28.5	3\\
28.6	3\\
28.7	3\\
28.8	3\\
28.9	3\\
29	3\\
29.1	3\\
29.2	3\\
29.3	3\\
29.4	3\\
29.5	3\\
29.6	3\\
29.7	3\\
29.8	3\\
29.9	3\\
};
\addlegendentry{\footnotesize Agent 4}

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.9	0\\
3.9	1\\
3.9	2\\
3.9	3\\
3.9	4\\
3.9	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.3	0\\
3.3	1\\
3.3	2\\
3.3	3\\
3.3	4\\
3.3	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
};
\draw[color=blue,thick,arrows = -{Stealth[inset=0pt]}] (1.2,1.6) -- (0.53,1.3);
\node[right, align=left, font=\color{blue}] at (1.21,1.65) {\footnotesize Agent 2 requests };
\node[right, align=left, font=\color{blue}] at (1.21,1.25) {\footnotesize highest prio.};
\end{axis}


\begin{axis}[%
width=0.994\fwidth,
height=0.382\fwidth,
at={(0\fwidth,0.379\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
xticklabels={},
ymin=-2.7,
ymax=2.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Acceleration [m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.911772939881301\\
0.1	-0.994401513415453\\
0.2	-1.07153258880614\\
0.3	-1.14307452647101\\
0.4	-1.20945212455906\\
0.5	-1.27087301436926\\
0.6	-1.32754039668539\\
0.7	-1.43214923364427\\
0.8	-1.49518654632605\\
0.9	-1.537926629795\\
1	-1.57697940487044\\
1.1	-1.61253686395958\\
1.2	-1.6446100104505\\
1.3	-1.67367911028879\\
1.4	-1.69978460727856\\
1.5	-1.72309494436834\\
1.6	-1.74377420697551\\
1.7	-1.76198268880994\\
1.8	-1.77787741593775\\
1.9	-1.79161252505477\\
2	-1.80333970988925\\
2.1	-1.81322892891476\\
2.2	-1.8214061803989\\
2.3	-1.82884411631458\\
2.4	-1.83411275495161\\
2.5	-1.83813624996605\\
2.6	-1.84107183063011\\
2.7	-1.84308104533128\\
2.8	-1.84392825412461\\
2.9	-1.84453885629168\\
3	-1.84415655400082\\
3.1	-1.84327979667638\\
3.2	-1.84142482164223\\
3.3	-1.20342438106013\\
3.4	-1.2618079219909\\
3.5	-1.33332332861917\\
3.6	-1.40661616190842\\
3.7	-1.4446811528637\\
3.8	-1.48104396956408\\
3.9	-1.51570598786168\\
4	-1.54866236675579\\
4.1	-1.57987369409911\\
4.2	-1.60929111689945\\
4.3	-1.63734734275988\\
4.4	-1.66101442201984\\
4.5	-1.68169517081942\\
4.6	-1.69922115844103\\
4.7	-1.66644993997225\\
4.8	-1.65610783978348\\
4.9	-1.64424299890509\\
5	-1.63094915040451\\
5.1	-1.61594866046136\\
5.2	-1.59958539627141\\
5.3	-1.5780090298739\\
5.4	-1.5586552061311\\
5.5	-1.53795816363078\\
5.6	-1.52117705430798\\
5.7	-1.5059667314096\\
5.8	-1.48899863509086\\
5.9	-1.47023090453952\\
6	-1.44963255042312\\
6.1	-1.42518159797382\\
6.2	-1.3770192353151\\
6.3	-1.32287464252414\\
6.4	-1.26604162127211\\
6.5	-1.20880959814903\\
6.6	-1.15264093200616\\
6.7	-1.09887899359222\\
6.8	-1.04705736267679\\
6.9	-0.998270085485109\\
7	-0.917298938490028\\
7.1	-0.882934881312626\\
7.2	-0.867477376497331\\
7.3	-0.852398755753088\\
7.4	-0.837686661188572\\
7.5	-0.822760497907238\\
7.6	-0.807653828944104\\
7.7	-0.7923985132222\\
7.8	-0.777025047776168\\
7.9	-0.761562632169609\\
8	-0.746038773987187\\
8.1	-0.730479561742294\\
8.2	-0.714908960888801\\
8.3	-0.699350546213485\\
8.4	-0.742628997834692\\
8.5	-0.581081463951401\\
8.6	-0.424973568303511\\
8.7	-0.273491677108736\\
8.8	-0.125558795995884\\
8.9	0.0206065214114338\\
9	0.170407511605464\\
9.1	0.377220769047953\\
9.2	0.6237987356871\\
9.3	0.923146290304027\\
9.4	1.29198725142201\\
9.5	1.75268961965118\\
9.6	2.00379415016829\\
9.7	1.96954321492658\\
9.8	1.93571740243072\\
9.9	1.90235759589287\\
10	1.86949030844984\\
10.1	1.83713179759347\\
10.2	1.80529101464063\\
10.3	1.77397171889659\\
10.4	1.74317399285395\\
10.5	1.71289532790224\\
10.6	1.6831314020745\\
10.7	1.65387663697465\\
10.8	1.62512459637371\\
10.9	1.59686827128399\\
11	1.56910028364217\\
11.1	1.5418130316414\\
11.2	1.51499879323412\\
11.3	1.48864979965216\\
11.4	1.46275828743928\\
11.5	1.4373165350874\\
11.6	1.41231688864413\\
11.7	1.38775177942355\\
11.8	1.36361373606564\\
11.9	1.33989539255446\\
12	1.3165894933494\\
12.1	1.29368889645701\\
12.2	1.27118657503655\\
12.3	1.24907561796473\\
12.4	1.22734922966403\\
12.5	1.20600072941322\\
12.6	1.1850235502962\\
12.7	1.16441123790141\\
12.8	1.14415744885172\\
12.9	1.12425594922216\\
13	1.10470061288643\\
13.1	1.08548541982133\\
13.2	1.06660445438998\\
13.3	1.04805190361828\\
13.4	1.02982205547549\\
13.5	1.01190929716589\\
13.6	0.994308113436579\\
13.7	0.977013084905391\\
13.8	0.960018886410659\\
13.9	0.943320285384995\\
14	0.926912140253651\\
14.1	0.910789398858257\\
14.2	0.89494709690613\\
14.3	0.879380356445261\\
14.4	0.864084384364863\\
14.5	0.849054470921379\\
14.6	0.834285988289577\\
14.7	0.819774389138558\\
14.8	0.805515205232262\\
14.9	0.791504046054117\\
15	0.777736597455575\\
15.1	0.764208620327899\\
15.2	0.750915949297161\\
15.3	0.737854491441767\\
15.4	0.725020225032354\\
15.5	0.712409198293489\\
15.6	0.700017528186932\\
15.7	0.687841399216066\\
15.8	0.675877062251134\\
15.9	0.664120833374783\\
16	0.652569092747837\\
16.1	0.641218283494707\\
16.2	0.630064910608194\\
16.3	0.619105539873375\\
16.4	0.608336796810169\\
16.5	0.597755365634302\\
16.6	0.587357988236391\\
16.7	0.577141463178687\\
16.8	0.567102644709353\\
16.9	0.557238441793883\\
17	0.547545817163342\\
17.1	0.538021786379137\\
17.2	0.528663416914099\\
17.3	0.519467827249541\\
17.4	0.510432185988021\\
17.5	0.50155371098151\\
17.6	0.492829668474763\\
17.7	0.484257372263561\\
17.8	0.475834182867618\\
17.9	0.467557506717858\\
18	0.459424795357841\\
18.1	0.451433544659063\\
18.2	0.443581294049913\\
18.3	0.435865625758046\\
18.4	0.428284164065917\\
18.5	0.420834574579344\\
18.6	0.413514563508634\\
18.7	0.406321876962352\\
18.8	0.399254300253365\\
18.9	0.392309657216834\\
19	0.385485809540236\\
19.1	0.378780656104933\\
19.2	0.372192132339196\\
19.3	0.36571820958254\\
19.4	0.359356894461085\\
19.5	0.35310622827373\\
19.6	0.346964286389122\\
19.7	0.340929177652989\\
19.8	0.334999043805879\\
19.9	0.329172058910945\\
20	0.323446428791787\\
20.1	0.317820390479925\\
20.2	0.312292211672042\\
20.3	0.306860190196571\\
20.4	0.301522653489559\\
20.5	0.296277958079683\\
20.6	0.29112448908222\\
20.7	0.286060659701837\\
20.8	0.281084910743937\\
20.9	0.276195710134627\\
21	0.271391552448933\\
21.1	0.266670958447332\\
21.2	0.262032474620226\\
21.3	0.257474672740424\\
21.4	0.252996149423343\\
21.5	0.248595525694935\\
21.6	0.244271446567086\\
21.7	0.240022580620376\\
21.8	0.235847619594143\\
21.9	0.231745277983651\\
22	0.227714292644284\\
22.1	0.223753422402621\\
22.2	0.219861447674228\\
22.3	0.216037170088185\\
22.4	0.21227941211806\\
22.5	0.208587016719361\\
22.6	0.204958846973276\\
22.7	0.20139378573661\\
22.8	0.197890735297757\\
22.9	0.194448617038769\\
23	0.191066371103229\\
23.1	0.187742956069859\\
23.2	0.184477348631939\\
23.3	0.181268543282167\\
23.4	0.178115552003054\\
23.5	0.175017403962745\\
23.6	0.171973145216055\\
23.7	0.168981838410742\\
23.8	0.166042562498943\\
23.9	0.163154412453491\\
24	0.160316498989292\\
24.1	0.157527948289547\\
24.2	0.15478790173663\\
24.3	0.152095515647735\\
24.4	0.1494499610151\\
24.5	0.14685042325079\\
24.6	0.1442961019358\\
24.7	0.141786210573657\\
24.8	0.139319976348214\\
24.9	0.136896639885761\\
25	0.134515455021116\\
25.1	0.132175688567946\\
25.2	0.129876620092962\\
25.3	0.12761754169415\\
25.4	0.125397757782731\\
25.5	0.123216584869052\\
25.6	0.121073351352084\\
25.7	0.118967397312671\\
25.8	0.116898074310262\\
25.9	0.114864745183363\\
26	0.112866783853269\\
26.1	0.110903575131297\\
26.2	0.108974514529389\\
26.3	0.107079008073964\\
26.4	0.105216472123046\\
26.5	0.103386333186557\\
26.6	0.101588027749691\\
26.7	0.0998210020994765\\
26.8	0.0980847121542204\\
26.9	0.0963786232960205\\
27	0.0947022102061198\\
27.1	0.0930549567031875\\
27.2	0.0914363555843698\\
27.3	0.0898459084691087\\
27.4	0.0882831256456949\\
27.5	0.0867475259204892\\
27.6	0.0852386364697375\\
27.7	0.0837559926939952\\
27.8	0.0822991380751207\\
27.9	0.0808676240356156\\
28	0.0794610098005748\\
28.1	0.0780788622619332\\
28.2	0.076720755845136\\
28.3	0.0753862723780783\\
28.4	0.0740750009623757\\
28.5	0.0727865378467918\\
28.6	0.071520486302966\\
28.7	0.0702764565032798\\
28.8	0.0690540654007187\\
28.9	0.0678529366110572\\
29	0.0666727002969032\\
29.1	0.0655129930537961\\
29.2	0.0643734577983866\\
29.3	0.0632537436584225\\
29.4	0.0621535058647288\\
29.5	0.0610724056450796\\
29.6	0.0600101101198508\\
29.7	0.0589662921995371\\
29.8	0.0579406304840584\\
29.9	0.0569328091637329\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.258459080322436\\
0.2	-0.46707571732445\\
0.3	-0.638420314498033\\
0.4	-0.78147398257943\\
0.5	-0.90279238558946\\
0.6	-1.00713171903284\\
0.7	-1.0979575469678\\
0.8	-1.19269042640711\\
0.9	-1.27843860507705\\
1	-1.35199533536564\\
1.1	-1.41577127468994\\
1.2	-1.47154815840438\\
1.3	-1.52060577479357\\
1.4	-1.5639972725925\\
1.5	-1.60248873039663\\
1.6	-1.63667681580785\\
1.7	-1.66703557292311\\
1.8	-1.69395010742835\\
1.9	-1.71774087157858\\
2	-1.73868117237522\\
2.1	-1.75700984326454\\
2.2	-1.77294619379455\\
2.3	-1.7866830826869\\
2.4	-1.79863441563419\\
2.5	-1.80869141398352\\
2.6	-1.81703810304986\\
2.7	-1.82385091230906\\
2.8	-1.82930205291436\\
2.9	-1.83344812300271\\
3	-1.83659199863291\\
3.1	-1.83873631322915\\
3.2	-1.84002424852736\\
3.3	-1.84042126715268\\
3.4	-1.65985259468345\\
3.5	-1.54701939298221\\
3.6	-1.48644324968168\\
3.7	-1.46381476972988\\
3.8	-1.45839098843284\\
3.9	-1.46481239930571\\
4	-1.47923913815387\\
4.1	-1.49891844978139\\
4.2	-1.52186672679031\\
4.3	-1.54664880407844\\
4.4	-1.57235899997134\\
4.5	-1.59749003626995\\
4.6	-1.62135955540365\\
4.7	-1.64343088197328\\
4.8	-1.64995606417607\\
4.9	-1.65169989994515\\
5	-1.64958610198014\\
5.1	-1.6443031097421\\
5.2	-1.63626551116509\\
5.3	-1.62586784706817\\
5.4	-1.61230137088062\\
5.5	-1.59709436286633\\
5.6	-1.58033110197138\\
5.7	-1.56356278160598\\
5.8	-1.54723610474069\\
5.9	-1.53072760554355\\
6	-1.51357868499533\\
6.1	-1.49545195803427\\
6.2	-1.47553251116243\\
6.3	-1.4476070819669\\
6.4	-1.41224934082913\\
6.5	-1.37080403018231\\
6.6	-1.32488368083949\\
6.7	-1.27605825456454\\
6.8	-1.22583348166321\\
6.9	-1.17515604951343\\
7	-1.12501441711243\\
7.1	-1.0661335826138\\
7.2	-1.01420248685137\\
7.3	-0.972610512113395\\
7.4	-0.938534243084316\\
7.5	-0.909947111212527\\
7.6	-0.885232436203367\\
7.7	-0.863241330076073\\
7.8	-0.843159609627245\\
7.9	-0.824412532053543\\
8	-0.806596553302876\\
8.1	-0.789430318965696\\
8.2	-0.772719625074895\\
8.3	-0.756332111863204\\
8.4	-0.740179622127025\\
8.5	-0.74087394344879\\
8.6	-0.6955777787055\\
8.7	-0.618869957829634\\
8.8	-0.520966029237403\\
8.9	-0.408880459040786\\
9	-0.287134347566374\\
9.1	-0.157435556389302\\
9.2	-0.0058772285241694\\
9.3	0.172616191813985\\
9.4	0.385367975207882\\
9.5	0.64236615324484\\
9.6	0.957108091106212\\
9.7	1.25381081650923\\
9.8	1.45669854146847\\
9.9	1.59248539019588\\
10	1.68032445823441\\
10.1	1.73394705387917\\
10.2	1.76319669794864\\
10.3	1.77512911873361\\
10.4	1.77480103211867\\
10.5	1.76583575674787\\
10.6	1.75082880276534\\
10.7	1.73163870931395\\
10.8	1.70959559658086\\
10.9	1.68565071285762\\
11	1.66048367050068\\
11.1	1.63457934159257\\
11.2	1.60828299728781\\
11.3	1.58183984622054\\
11.4	1.55542338585223\\
11.5	1.52915573184956\\
11.6	1.50312219510544\\
11.7	1.47738173388991\\
11.8	1.451974448164\\
11.9	1.42692695290871\\
12	1.40225623055637\\
12.1	1.37797239283289\\
12.2	1.35408066057496\\
12.3	1.3305827827862\\
12.4	1.30747805359541\\
12.5	1.28476404089032\\
12.6	1.26243710821104\\
12.7	1.2404927884051\\
12.8	1.2189260509943\\
12.9	1.19773149333471\\
13	1.17690347714025\\
13.1	1.1564362258374\\
13.2	1.13632389384229\\
13.3	1.11656061571321\\
13.4	1.09714054088139\\
13.5	1.07805785804922\\
13.6	1.05930681218819\\
13.7	1.04088171623866\\
13.8	1.02277695901917\\
13.9	1.00498701042592\\
14	0.987506424697365\\
14.1	0.970329842299386\\
14.2	0.953451990829274\\
14.3	0.936867685223861\\
14.4	0.920571827476378\\
14.5	0.904559406008519\\
14.6	0.888825494802681\\
14.7	0.873365252369459\\
14.8	0.858173920604176\\
14.9	0.843246823570832\\
15	0.828579366240897\\
15.1	0.814167033206522\\
15.2	0.800005387382005\\
15.3	0.786090068703425\\
15.4	0.772416792833347\\
15.5	0.758981349875499\\
15.6	0.745779603102788\\
15.7	0.732807487700966\\
15.8	0.720061009529529\\
15.9	0.707536243900845\\
16	0.695229334378121\\
16.1	0.683136491592579\\
16.2	0.67125399207998\\
16.3	0.659578177136503\\
16.4	0.648105451693902\\
16.5	0.636832283213767\\
16.6	0.6257552006007\\
16.7	0.614870793134169\\
16.8	0.60417570941876\\
16.9	0.593666656352571\\
17	0.583340398113483\\
17.1	0.573193755162986\\
17.2	0.563223603267289\\
17.3	0.553426872535425\\
17.4	0.54380054647407\\
17.5	0.534341661058788\\
17.6	0.52504730382141\\
17.7	0.515914612953284\\
17.8	0.506940776424118\\
17.9	0.498123031116143\\
18	0.489458661973337\\
18.1	0.48094500116544\\
18.2	0.472579427266519\\
18.3	0.464359364447801\\
18.4	0.456282281684563\\
18.5	0.448345691976805\\
18.6	0.440547151583496\\
18.7	0.432884259270116\\
18.8	0.425354655569296\\
18.9	0.417956022054331\\
19	0.410686080625299\\
19.1	0.403542592807631\\
19.2	0.396523359062862\\
19.3	0.389626218111373\\
19.4	0.382849046266914\\
19.5	0.376189756782714\\
19.6	0.36964629920894\\
19.7	0.363216658761357\\
19.8	0.356898855700957\\
19.9	0.350690944724379\\
20	0.344591014364932\\
20.1	0.338597186404053\\
20.2	0.332707615292964\\
20.3	0.326920487584435\\
20.4	0.321234021374397\\
20.5	0.315646465753284\\
20.6	0.310156100266907\\
20.7	0.304761234386714\\
20.8	0.299460206989275\\
20.9	0.294251385844791\\
21	0.289133167114526\\
21.1	0.284103974856966\\
21.2	0.279162260542581\\
21.3	0.274306502577019\\
21.4	0.269535205832595\\
21.5	0.264846901187918\\
21.6	0.260240145075549\\
21.7	0.255713519037512\\
21.8	0.251265629288539\\
21.9	0.246895106286908\\
22	0.242600604312752\\
22.1	0.238380801053701\\
22.2	0.234234397197739\\
22.3	0.23016011603312\\
22.4	0.226156703055272\\
22.5	0.222222925580514\\
22.6	0.218357572366508\\
22.7	0.214559453239307\\
22.8	0.210827398726896\\
22.9	0.20716025969909\\
23	0.203556907013715\\
23.1	0.200016231168938\\
23.2	0.196537141961635\\
23.3	0.193118568151715\\
23.4	0.189759457132276\\
23.5	0.186458774605492\\
23.6	0.183215504264153\\
23.7	0.18002864747873\\
23.8	0.176897222989886\\
23.9	0.173820266606352\\
24	0.170796830908029\\
24.1	0.167825984954273\\
24.2	0.16490681399726\\
24.3	0.162038419200321\\
24.4	0.159219917361178\\
24.5	0.156450440640004\\
24.6	0.153729136292215\\
24.7	0.15105516640589\\
24.8	0.148427707643777\\
24.9	0.145845950989778\\
25	0.143309101499855\\
25.1	0.140816378057249\\
25.2	0.138367013131978\\
25.3	0.135960252544494\\
25.4	0.133595355233485\\
25.5	0.131271593027676\\
25.6	0.128988250421634\\
25.7	0.126744624355448\\
25.8	0.124540023998262\\
25.9	0.122373770535543\\
26	0.120245196960093\\
26.1	0.118153647866656\\
26.2	0.116098479250119\\
26.3	0.114079058307215\\
26.4	0.112094763241678\\
26.5	0.110144983072787\\
26.6	0.108229117447247\\
26.7	0.106346576454319\\
26.8	0.104496780444199\\
26.9	0.102679159849527\\
27	0.100893155010023\\
27.1	0.0991382160001503\\
27.2	0.0974138024598005\\
27.3	0.0957193834279074\\
27.4	0.094054437178959\\
27.5	0.0924184510623543\\
27.6	0.0908109213445557\\
27.7	0.0892313530539815\\
27.8	0.0876792598285999\\
27.9	0.0861541637661877\\
28	0.0846555952771628\\
28.1	0.083183092940002\\
28.2	0.0817362033591608\\
28.3	0.0803144810254743\\
28.4	0.078917488178978\\
28.5	0.0775447946741246\\
28.6	0.0761959778473272\\
28.7	0.0748706223868238\\
28.8	0.073568320204809\\
28.9	0.0722886703117575\\
29	0.0710312786929763\\
29.1	0.0697957581872801\\
29.2	0.0685817283677711\\
29.3	0.0673888154247168\\
29.4	0.066216652050442\\
29.5	0.0650648773262308\\
29.6	0.0639331366112036\\
29.7	0.0628210814331155\\
29.8	0.0617283693810588\\
29.9	0.0606546640000374\\
};
%\addlegendentry{data2}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.71984078849282\\
0.1	-0.42938271667918\\
0.2	-0.538605848008452\\
0.3	-0.64119093095633\\
0.4	-0.737404071894494\\
0.5	0.0523022225282297\\
0.6	0.0516853569214566\\
0.7	-0.119489490640274\\
0.8	-0.30202024136836\\
0.9	-0.471479816713926\\
1	-0.628401364852353\\
1.1	-0.773600569271613\\
1.2	-0.907083875118496\\
1.3	-1.02955984710363\\
1.4	-1.14149507439692\\
1.5	-1.24333351383266\\
1.6	-1.33549555898335\\
1.7	-1.41837737428487\\
1.8	-1.49234985227967\\
1.9	-1.55775789344178\\
2	-1.61470985669335\\
2.1	-1.66393628989174\\
2.2	-1.70550424684742\\
2.3	-1.73965536708733\\
2.4	-1.76660797353425\\
2.5	-1.7865169047991\\
2.6	-1.7995466519834\\
2.7	-1.80662229944101\\
2.8	-1.80620765446508\\
2.9	-1.80399026166265\\
3	-1.79288490487892\\
3.1	-1.775805919914\\
3.2	-1.75273651337486\\
3.3	-1.45581050412478\\
3.4	-1.23087801593097\\
3.5	-0.990538087633517\\
3.6	-0.989391385182568\\
3.7	-0.988794886050629\\
3.8	-0.988794631556548\\
3.9	-0.989429450335735\\
4	-0.990732312700566\\
4.1	-0.992733788372985\\
4.2	-0.995659337179529\\
4.3	-1.00294868874829\\
4.4	-1.01066226096834\\
4.5	-1.01880642208916\\
4.6	-1.02756340899413\\
4.7	-1.0369620588048\\
4.8	-1.04690389297991\\
4.9	-1.05744865011526\\
5	-1.06861304559298\\
5.1	-1.0803161102974\\
5.2	-1.09313821803957\\
5.3	-1.1058512950812\\
5.4	-1.11903904270421\\
5.5	-1.13268209767768\\
5.6	-1.14675843516844\\
5.7	-1.16124075872098\\
5.8	-1.17609442468768\\
5.9	-1.19127480499022\\
6	-1.2067215294876\\
6.1	-1.2223517876913\\
6.2	-1.23805501683316\\
6.3	-1.2536789871529\\
6.4	-1.26901564708115\\
6.5	-1.28377944888039\\
6.6	-1.30996587763842\\
6.7	-1.32002487964591\\
6.8	-1.32788245330903\\
6.9	-1.33252879561217\\
7	-1.33257290828965\\
7.1	-1.32609550579531\\
7.2	-1.31045031174069\\
7.3	-1.28198501233205\\
7.4	-1.23566408590781\\
7.5	-1.16450985170234\\
7.6	-1.05885482307977\\
7.7	-0.905336745391379\\
7.8	-0.685409575266991\\
7.9	-0.365099958632943\\
8	0.211455500442994\\
8.1	0.177440313627372\\
8.2	0.139287425164251\\
8.3	0.10262602442501\\
8.4	0.0681057290068749\\
8.5	0.0366358709410432\\
8.6	0.00950033276344502\\
8.7	-0.011479336428835\\
8.8	-0.0237172532578841\\
8.9	-0.0235385731426357\\
9	-0.00571835556083204\\
9.1	0.037177620774112\\
9.2	0.115753392211162\\
9.3	0.245197203627148\\
9.4	0.447475110580329\\
9.5	0.755169036645606\\
9.6	1.22116501897773\\
9.7	1.51516710322889\\
9.8	1.48933233352235\\
9.9	1.46379978664957\\
10	1.43860583733624\\
10.1	1.41377444904038\\
10.2	1.38932072228614\\
10.3	1.36525343842616\\
10.4	1.34157688308454\\
10.5	1.31829215308653\\
10.6	1.29539809301904\\
10.7	1.27289196621877\\
10.8	1.25076993533459\\
10.9	1.2290274063506\\
11	1.20765927470972\\
11.1	1.18666010124597\\
11.2	1.16602423779358\\
11.3	1.14574591672033\\
11.4	1.12581931460096\\
11.5	1.10623859735629\\
11.6	1.08699795211088\\
11.7	1.0680916095357\\
11.8	1.04951385937651\\
11.9	1.03125906110467\\
12	1.0133216510784\\
12.1	0.995696147210424\\
12.2	0.978377151855374\\
12.3	0.961359353428724\\
12.4	0.944637527124095\\
12.5	0.928206534991391\\
12.6	0.912061325564628\\
12.7	0.896196933174039\\
12.8	0.880608477039049\\
12.9	0.865291160211662\\
13	0.850240268419132\\
13.1	0.835451168841862\\
13.2	0.820919308851386\\
13.3	0.806640214726476\\
13.4	0.792609490360252\\
13.5	0.778822815967211\\
13.6	0.765275946796619\\
13.7	0.75196471185671\\
13.8	0.738885012652737\\
13.9	0.726032821941103\\
14	0.713404182500751\\
14.1	0.700995205923035\\
14.2	0.688802071420305\\
14.3	0.676821024653705\\
14.4	0.665048376580222\\
14.5	0.65348050231903\\
14.6	0.642113840036817\\
14.7	0.630944889852275\\
14.8	0.619970212759251\\
14.9	0.609186429568374\\
15	0.598590219867044\\
15.1	0.588178320997327\\
15.2	0.577947527051549\\
15.3	0.567894687885358\\
15.4	0.558016708147864\\
15.5	0.548310546328607\\
15.6	0.538773213821155\\
15.7	0.529401774002893\\
15.8	0.520193341330846\\
15.9	0.51114508045323\\
16	0.502254205336433\\
16.1	0.493517978407184\\
16.2	0.484933709709619\\
16.3	0.476498756077086\\
16.4	0.468210520318206\\
16.5	0.46006645041727\\
16.6	0.45206403874838\\
16.7	0.444200821303395\\
16.8	0.436474376933199\\
16.9	0.428882326602222\\
17	0.421422332655932\\
17.1	0.414092098101023\\
17.2	0.406889365898188\\
17.3	0.399811918267125\\
17.4	0.392857576003678\\
17.5	0.386024197808852\\
17.6	0.379309679629492\\
17.7	0.37271195401036\\
17.8	0.366228989457679\\
17.9	0.359858789813495\\
18	0.353599393641113\\
18.1	0.347448873621132\\
18.2	0.34140533595802\\
18.3	0.33546691979697\\
18.4	0.329631796650941\\
18.5	0.323898169837707\\
18.6	0.318264273926554\\
18.7	0.312728374194727\\
18.8	0.307288766093339\\
18.9	0.301943774722425\\
19	0.296691754315329\\
19.1	0.291531087731917\\
19.2	0.286460185960636\\
19.3	0.281477487629238\\
19.4	0.276581458524064\\
19.5	0.271770591117619\\
19.6	0.267043404104371\\
19.7	0.262398441944694\\
19.8	0.257834274416649\\
19.9	0.253349496175646\\
20	0.248942726321672\\
20.1	0.244612607974166\\
20.2	0.240357807854199\\
20.3	0.236177015873925\\
20.4	0.232068944733213\\
20.5	0.228032329523271\\
20.6	0.224065927337189\\
20.7	0.220168516887208\\
20.8	0.216338898128703\\
20.9	0.212575891890662\\
21	0.208878339512593\\
21.1	0.205245102487835\\
21.2	0.201675062112895\\
21.3	0.198167119143071\\
21.4	0.194720193453971\\
21.5	0.191333223708905\\
21.6	0.188005167032141\\
21.7	0.184734998687726\\
21.8	0.18152171176401\\
21.9	0.178364316863615\\
22	0.175261841798759\\
22.1	0.172213331291934\\
22.2	0.169217846681763\\
22.3	0.166274465633967\\
22.4	0.163382281857403\\
22.5	0.160540404824957\\
22.6	0.157747959499408\\
22.7	0.155004086063931\\
22.8	0.152307939657406\\
22.9	0.149658690114246\\
23	0.147055521708797\\
23.1	0.14449763290417\\
23.2	0.141984236105417\\
23.3	0.139514557417066\\
23.4	0.137087836404815\\
23.5	0.134703325861341\\
23.6	0.132360291576303\\
23.7	0.130058012110248\\
23.8	0.127795778572441\\
23.9	0.125572894402627\\
24	0.123388675156563\\
24.1	0.121242448295212\\
24.2	0.119133552977746\\
24.3	0.117061339857977\\
24.4	0.115025170884533\\
24.5	0.113024419104273\\
24.6	0.11105846846933\\
24.7	0.109126713647361\\
24.8	0.107228559835243\\
24.9	0.105363422575844\\
25	0.10353072757811\\
25.1	0.101729910540245\\
25.2	0.0999604169758846\\
25.3	0.0982217020434733\\
25.4	0.0965132303784147\\
25.5	0.094834475928291\\
25.6	0.0931849217908441\\
25.7	0.0915640600548095\\
25.8	0.0899713916435995\\
25.9	0.088406426161531\\
26	0.0868686817429073\\
26.1	0.085357684903605\\
26.2	0.0838729703953285\\
26.3	0.082414081062288\\
26.4	0.0809805677005061\\
26.5	0.0795719889194676\\
26.6	0.0781879110062161\\
26.7	0.0768279077918013\\
26.8	0.0754915605201001\\
26.9	0.0741784577188442\\
27	0.0728881950728699\\
27.1	0.0716203752997751\\
27.2	0.0703746080274218\\
27.3	0.0691505096738741\\
27.4	0.0679477033292091\\
27.5	0.0667658186394909\\
27.6	0.0656044916927305\\
27.7	0.0644633649068492\\
27.8	0.0633420869195392\\
27.9	0.0622403124801336\\
28	0.0611577023432236\\
28.1	0.0600939231642934\\
28.2	0.0590486473969997\\
28.3	0.0580215531923837\\
28.4	0.0570123242996847\\
28.5	0.0560206499690872\\
28.6	0.0550462248559091\\
28.7	0.0540887489266854\\
28.8	0.0531479273667186\\
28.9	0.0522234704893387\\
29	0.0513150936466925\\
29.1	0.0504225171420933\\
29.2	0.0495454661439445\\
29.3	0.0486836706010255\\
29.4	0.0478368651594356\\
29.5	0.0470047890808345\\
29.6	0.0461871861621773\\
29.7	0.0453838046568233\\
29.8	0.0445943971970154\\
29.9	0.0438187207177179\\
};
%\addlegendentry{data3}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.20405232490959\\
0.2	-0.26792643575241\\
0.3	-0.344655573999288\\
0.4	-0.428714063004434\\
0.5	-0.516218015263465\\
0.6	-0.355060328544375\\
0.7	-0.23976066215561\\
0.8	-0.205667550790403\\
0.9	-0.232980521711226\\
1	-0.300587604294716\\
1.1	-0.393512541375867\\
1.2	-0.501255596510067\\
1.3	-0.616295206779294\\
1.4	-0.733442792758227\\
1.5	-0.849112838251721\\
1.6	-0.960862056503365\\
1.7	-1.06705892446652\\
1.8	-1.16664670500777\\
1.9	-1.25897334930693\\
2	-1.34366941245365\\
2.1	-1.42050089196377\\
2.2	-1.48950720517436\\
2.3	-1.55073560349736\\
2.4	-1.60428844128892\\
2.5	-1.65030094636278\\
2.6	-1.68891390557966\\
2.7	-1.72027482521035\\
2.8	-1.74475163056578\\
2.9	-1.76217248911786\\
3	-1.77402651829585\\
3.1	-1.77937228042525\\
3.2	-1.7783613288851\\
3.3	-1.77109749601563\\
3.4	-1.68172350563119\\
3.5	-1.55392292553216\\
3.6	-1.39422096389043\\
3.7	-1.27946445377315\\
3.8	-1.19706873235476\\
3.9	-1.13802954596007\\
4	-1.09590607160483\\
4.1	-1.06609260400621\\
4.2	-1.0452976766808\\
4.3	-1.03122676163708\\
4.4	-1.0232108133758\\
4.5	-1.01965369167066\\
4.6	-1.0194135172728\\
4.7	-1.02172375639801\\
4.8	-1.02604333801034\\
4.9	-1.03195665218827\\
5	-1.03918283543149\\
5.1	-1.0475253785355\\
5.2	-1.05682052429338\\
5.3	-1.06711545334259\\
5.4	-1.07809585163406\\
5.5	-1.08970196434764\\
5.6	-1.10188548641407\\
5.7	-1.11460556238816\\
5.8	-1.12782518037376\\
5.9	-1.14150799979902\\
6	-1.1556153308435\\
6.1	-1.1701023379947\\
6.2	-1.18491342102343\\
6.3	-1.19997739954163\\
6.4	-1.21520011820191\\
6.5	-1.23045513564409\\
6.6	-1.24557090883173\\
6.7	-1.26382486624501\\
6.8	-1.2797558103895\\
6.9	-1.29339820678438\\
7	-1.30449050351587\\
7.1	-1.31245098599303\\
7.2	-1.31631878013923\\
7.3	-1.31465525309336\\
7.4	-1.30539426276151\\
7.5	-1.28562794091533\\
7.6	-1.25129475490032\\
7.7	-1.19674405963388\\
7.8	-1.11413921017635\\
7.9	-0.992607782450413\\
8	-0.814728962028182\\
8.1	-0.523837797341937\\
8.2	-0.325047410302178\\
8.3	-0.193423023037574\\
8.4	-0.109502387547477\\
8.5	-0.0591560475163574\\
8.6	-0.0320020379336156\\
8.7	-0.0202374153040391\\
8.8	-0.0177547741633936\\
8.9	-0.01944495029804\\
9	-0.0206053642008027\\
9.1	-0.0163853633721536\\
9.2	-0.00120193445445474\\
9.3	0.031951238716862\\
9.4	0.0923997929154084\\
9.5	0.193052527861479\\
9.6	0.352394957911352\\
9.7	0.598664068534567\\
9.8	0.858463982634512\\
9.9	1.03729540726116\\
10	1.15819604472093\\
10.1	1.23768344113587\\
10.2	1.2875997283663\\
10.3	1.31643444519989\\
10.4	1.33027310122885\\
10.5	1.33347736945704\\
10.6	1.32917283607384\\
10.7	1.31959875392439\\
10.8	1.30635884202617\\
10.9	1.29060112749967\\
11	1.27314690546245\\
11.1	1.25458321259934\\
11.2	1.23532913724225\\
11.3	1.21568336822472\\
11.4	1.19585829050496\\
11.5	1.1760044337967\\
11.6	1.15622800357421\\
11.7	1.13660345161699\\
11.8	1.11718248953203\\
11.9	1.09800055162658\\
12	1.07908142877798\\
12.1	1.06044059077652\\
12.2	1.04208756821121\\
12.3	1.02402765998402\\
12.4	1.00626315725623\\
12.5	0.988794220647612\\
12.6	0.971619508799276\\
12.7	0.954736628653144\\
12.8	0.938142457896273\\
12.9	0.921833375745203\\
13	0.905805428010656\\
13.1	0.890054445043489\\
13.2	0.874576125900236\\
13.3	0.859366098292617\\
13.4	0.844419961179284\\
13.5	0.829733314917658\\
13.6	0.81530178250214\\
13.7	0.801121024417245\\
13.8	0.787186748918685\\
13.9	0.773494719042366\\
14	0.76004075727339\\
14.1	0.746820748543262\\
14.2	0.733830642034461\\
14.3	0.721066452135731\\
14.4	0.708524258794299\\
14.5	0.696200207441426\\
14.6	0.684090508617706\\
14.7	0.672191437388603\\
14.8	0.660499332615124\\
14.9	0.649010596125982\\
15	0.637721691824406\\
15.1	0.626629144753334\\
15.2	0.615729540135861\\
15.3	0.605019522402967\\
15.4	0.594495794217096\\
15.5	0.584155115497585\\
15.6	0.573994302452208\\
15.7	0.564010226617799\\
15.8	0.554199813911982\\
15.9	0.544560043697399\\
16	0.53508794785935\\
16.1	0.525780609897421\\
16.2	0.516635164031443\\
16.3	0.507648794321931\\
16.4	0.498818733805088\\
16.5	0.490142263642284\\
16.6	0.481616712283962\\
16.7	0.47323945464779\\
16.8	0.465007911310926\\
16.9	0.456919547716174\\
17	0.448971873391849\\
17.1	0.441162441185145\\
17.2	0.433488846508771\\
17.3	0.425948726600671\\
17.4	0.418539759796577\\
17.5	0.411259664815201\\
17.6	0.404106200055853\\
17.7	0.397077162908262\\
17.8	0.390170389074378\\
17.9	0.383383751902003\\
18	0.376715161729972\\
18.1	0.370162565244743\\
18.2	0.363723944848167\\
18.3	0.357397318036261\\
18.4	0.351180736788774\\
18.5	0.345072286969379\\
18.6	0.339070087736307\\
18.7	0.33317229096321\\
18.8	0.32737708067011\\
18.9	0.321682672464251\\
19	0.316087312990658\\
19.1	0.310589279392273\\
19.2	0.305186878779479\\
19.3	0.299878447708834\\
19.4	0.294662351670887\\
19.5	0.289536984586902\\
19.6	0.284500768314334\\
19.7	0.2795521521609\\
19.8	0.274689612407115\\
19.9	0.269911651837122\\
20	0.26521679927769\\
20.1	0.260603609145221\\
20.2	0.256070661000649\\
20.3	0.251616559112078\\
20.4	0.24723993202502\\
20.5	0.24293943214011\\
20.6	0.238713735298172\\
20.7	0.234561540372506\\
20.8	0.230481568868248\\
20.9	0.226472564528723\\
21	0.222533292948627\\
21.1	0.218662541193938\\
21.2	0.214859117428463\\
21.3	0.211121850546836\\
21.4	0.207449589813942\\
21.5	0.203841204510594\\
21.6	0.200295583585371\\
21.7	0.196811635312525\\
21.8	0.193388286955816\\
21.9	0.190024484438217\\
22	0.186719192017355\\
22.1	0.183471391966592\\
22.2	0.180280084261666\\
22.3	0.17714428627277\\
22.4	0.17406303246199\\
22.5	0.17103537408602\\
22.6	0.168060378904018\\
22.7	0.16513713089058\\
22.8	0.162264729953673\\
22.9	0.159442291657498\\
23	0.156668946950164\\
23.1	0.153943841896097\\
23.2	0.15126613741311\\
23.3	0.148635009014034\\
23.4	0.146049646552867\\
23.5	0.143509253975312\\
23.6	0.141013049073663\\
23.7	0.138560263245964\\
23.8	0.13615014125935\\
23.9	0.133781941017501\\
24	0.131454933332144\\
24.1	0.129168401698539\\
24.2	0.126921642074844\\
24.3	0.124713962665355\\
24.4	0.122544683707475\\
24.5	0.120413137262432\\
24.6	0.118318667009599\\
24.7	0.116260628044415\\
24.8	0.114238386679803\\
24.9	0.112251320251071\\
25	0.110298816924173\\
25.1	0.108380275507325\\
25.2	0.1064951052659\\
25.3	0.104642725740521\\
25.4	0.102822566568344\\
25.5	0.101034067307435\\
25.6	0.0992766772642114\\
25.7	0.097549855323871\\
25.8	0.0958530697837766\\
25.9	0.0941857981897538\\
26	0.092547527175207\\
26.1	0.090937752303059\\
26.2	0.0893559779104258\\
26.3	0.0878017169560071\\
26.4	0.086274490870109\\
26.5	0.0847738294072986\\
26.6	0.0832992705016089\\
26.7	0.0818503601242637\\
26.8	0.080426652143875\\
26.9	0.0790277081890852\\
27	0.0776530975135866\\
27.1	0.0763023968634729\\
27.2	0.0749751903469462\\
27.3	0.0736710693062332\\
27.4	0.0723896321917754\\
27.5	0.0711304844385792\\
27.6	0.0698932383447283\\
27.7	0.0686775129520054\\
27.8	0.0674829339285969\\
27.9	0.0663091334538249\\
28	0.0651557501049027\\
28.1	0.0640224287456362\\
28.2	0.0629088204170894\\
28.3	0.0618145822301262\\
28.4	0.0607393772598417\\
28.5	0.0596828744418039\\
28.6	0.0586447484701383\\
28.7	0.0576246796973435\\
28.8	0.0566223540358832\\
28.9	0.0556374628614676\\
29	0.0546697029180292\\
29.1	0.0537187762243463\\
29.2	0.0527843899822908\\
29.3	0.0518662564866835\\
29.4	0.0509640930366897\\
29.5	0.0500776218487873\\
29.6	0.0492065699712299\\
29.7	0.048350669200003\\
29.8	0.0475096559962428\\
29.9	0.0466832714050876\\
};
%\addlegendentry{data4}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-6.48550599201043e-08\\
0.1	-1.58612842747344e-08\\
0.2	-3.08485346186358e-09\\
0.3	2.51674126593314e-10\\
0.4	1.11981161618974e-09\\
0.5	1.33650088546331e-09\\
0.6	1.38992304069816e-09\\
0.7	1.37582852477607e-09\\
0.8	1.35845337206951e-09\\
0.9	1.34814573768615e-09\\
1	0.458893937802933\\
1.1	0.222868769674326\\
1.2	0.00197623513817799\\
1.3	-0.0116666272785285\\
1.4	-0.0115286427464347\\
1.5	-0.011374009723185\\
1.6	-0.0112090835788859\\
1.7	-0.0110377101358891\\
1.8	-0.0108626372054704\\
1.9	-0.010685819273319\\
2	-0.0105086418214557\\
2.1	-0.0103320833715443\\
2.2	-0.010156830047142\\
2.3	-0.00998335837365857\\
2.4	-0.0098119963042933\\
2.5	-0.00964296370363591\\
2.6	-0.00947640461079792\\
2.7	-0.00931240793562628\\
2.8	-0.00915102360733155\\
2.9	-0.00899227465826846\\
3	-0.00883616379469434\\
3.1	-0.00868267987008405\\
3.2	-0.00853180251473798\\
3.3	-0.0083835039095048\\
3.4	-0.00823775258598273\\
3.5	-0.00809451309527122\\
3.6	-0.0079537486391771\\
3.7	-0.00781542074022094\\
3.8	-0.0076794905853854\\
3.9	-0.00754591875129235\\
4	-0.00741466594777247\\
4.1	-0.00728569322920718\\
4.2	-0.00715896171502403\\
4.3	-0.00703443300137592\\
4.4	-0.00691206954000643\\
4.5	-0.00679183361541057\\
4.6	-0.00667368872666025\\
4.7	-0.00655759857474972\\
4.8	-0.00644352751332734\\
4.9	-0.00633144055023757\\
5	-0.00622130319708893\\
5.1	-0.00611308163097486\\
5.2	-0.00600674251132984\\
5.3	-0.00590225323063123\\
5.4	-0.00579958145322386\\
5.5	-0.00569869570226828\\
5.6	-0.00559956485107477\\
5.7	-0.00550215834918195\\
5.8	-0.00540644636601211\\
5.9	-0.00531239929686751\\
6	-0.0052199881573255\\
6.1	-0.00512918448412659\\
6.2	-0.00503996047856951\\
6.3	-0.00495228863801247\\
6.4	-0.00486614176047754\\
6.5	-0.00478149333138925\\
6.6	-0.00469831752497315\\
6.7	-0.00461658853203139\\
6.8	-0.00453628129183194\\
6.9	-0.00445737102182635\\
7	-0.00437983338829096\\
7.1	-0.00430364461578617\\
7.2	-0.00422878114010829\\
7.3	-0.00415521992737894\\
7.4	-0.00408293837365117\\
7.5	-0.00401191412431532\\
7.6	-0.0039421254029034\\
7.7	-0.00387355069433344\\
7.8	-0.00380616890767569\\
7.9	-0.00373995921589271\\
8	-0.00367490120341497\\
8.1	-0.00361097502262117\\
8.2	-0.00354816069446003\\
8.3	-0.00348643912427744\\
8.4	-0.00342579127594163\\
8.5	-0.00336619836186829\\
8.6	-0.00330764212520371\\
8.7	-0.00325010447335936\\
8.8	-0.0031935676573696\\
8.9	-0.00313801442791934\\
9	-0.00308342754697517\\
9.1	-0.00302979017329825\\
9.2	-0.0029770858435782\\
9.3	-0.00292529837727252\\
9.4	-0.00287441167188382\\
9.5	-0.00282441023915948\\
9.6	-0.00277527860386658\\
9.7	-0.00272700158002441\\
9.8	-0.00267956441998403\\
9.9	-0.0026329523950024\\
10	-0.00258715124325799\\
10.1	-0.00254214681799245\\
10.2	-0.00249792520355092\\
10.3	-0.00245447289990555\\
10.4	-0.00241177645265642\\
10.5	-0.00237057820102166\\
10.6	-0.00232857888236956\\
10.7	-0.00228880844454607\\
10.8	-0.0022490032332842\\
10.9	-0.0022098679042898\\
11	-0.00217141394334993\\
11.1	-0.00213362911318978\\
11.2	-0.00209650174431461\\
11.3	-0.00206002040523985\\
11.4	-0.0020241738618619\\
11.5	-0.00198895107348\\
11.6	-0.00195434118998468\\
11.7	-0.00192033354895533\\
11.8	-0.00188691767272894\\
11.9	-0.00185408326538761\\
12	-0.00182182020978055\\
12.1	-0.00179011856450136\\
12.2	-0.00175896856093237\\
12.3	-0.00172836060028864\\
12.4	-0.00169828525070738\\
12.5	-0.00166873324437364\\
12.6	-0.00163969547468478\\
12.7	-0.00161116299346917\\
12.8	-0.00158312700822613\\
12.9	-0.00155557887944211\\
13	-0.00152851011791936\\
13.1	-0.00150191238217628\\
13.2	-0.00147577747586934\\
13.3	-0.00145009734527777\\
13.4	-0.00142486407682059\\
13.5	-0.00140006989461978\\
13.6	-0.00137570715809918\\
13.7	-0.00134492237716569\\
13.8	-0.00132866758974557\\
13.9	-0.00130662368937132\\
14	-0.00128255410171805\\
14.1	-0.00125383410875033\\
14.2	-0.00123865297426945\\
14.3	-0.00121809121192055\\
14.4	-0.00119566522526866\\
14.5	-0.00116888917922947\\
14.6	-0.00115473805367664\\
14.7	-0.00113557891945539\\
14.8	-0.00111612242698781\\
14.9	-0.00109674527134294\\
15	-0.00107767727488764\\
15.1	-0.00105889949401202\\
15.2	-0.00104044456262416\\
15.3	-0.0010223225093821\\
15.4	-0.00100450423684779\\
15.5	-0.000987004350437844\\
15.6	-0.000969803076645526\\
15.7	-0.000952891298262399\\
15.8	-0.000936290952818819\\
15.9	-0.000919977878311861\\
16	-0.0009039449990144\\
16.1	-0.000888186055491807\\
16.2	-0.000872710528672622\\
16.3	-0.000857510087202404\\
16.4	-0.000842564485290559\\
16.5	-0.000827882337019044\\
16.6	-0.000813448995677245\\
16.7	-0.000799278048848379\\
16.8	-0.000785344464748533\\
16.9	-0.000771662934471383\\
17	-0.000758214815663325\\
17.1	-0.000745002041504478\\
17.2	-0.000732027476144912\\
17.3	-0.000719262353205823\\
17.4	-0.000706733030881445\\
17.5	-0.000694414194088257\\
17.6	-0.000682305890806847\\
17.7	-0.000670420275743952\\
17.8	-0.000658733520620043\\
17.9	-0.000647254896103251\\
18	-0.000635976106368537\\
18.1	-0.00062490353388684\\
18.2	-0.000614007303383054\\
18.3	-0.000603308418763303\\
18.4	-0.00059279592568989\\
18.5	-0.000582465122796506\\
18.6	-0.000572310310628303\\
18.7	-0.000562340001577374\\
18.8	-0.000552546550448138\\
18.9	-0.000542909361138367\\
19	-0.000533451276629476\\
19.1	-0.000524155881884444\\
19.2	-0.000515018605332959\\
19.3	-0.000506049614198801\\
19.4	-0.000497225086812377\\
19.5	-0.000488561151424171\\
19.6	-0.000480046948328498\\
19.7	-0.000471679992807461\\
19.8	-0.000463459745355094\\
19.9	-0.000455387795421564\\
20	-0.000447451566638727\\
20.1	-0.000439652681349508\\
20.2	-0.000431992796341927\\
20.3	-0.000424461836089876\\
20.4	-0.000417067050851087\\
20.5	-0.000409795569652184\\
20.6	-0.000402657121096288\\
20.7	-0.000395643416747364\\
20.8	-0.000388747655374023\\
20.9	-0.000381968813067485\\
21	-0.000375316601067141\\
21.1	-0.000368776491277758\\
21.2	-0.000362351600307813\\
21.3	-0.000356034549010094\\
21.4	-0.000349829978685351\\
21.5	-0.000343732086154302\\
21.6	-0.00033774611381578\\
21.7	-0.000331856695725436\\
21.8	-0.000326076107318215\\
21.9	-0.000320391028695495\\
22	-0.000314807990242971\\
22.1	-0.00030932362995437\\
22.2	-0.000303934601341234\\
22.3	-0.000298637217705653\\
22.4	-0.000293429649570062\\
22.5	-0.000288319058748233\\
22.6	-0.000283294375238807\\
22.7	-0.00027835511410274\\
22.8	-0.00027350771110371\\
22.9	-0.000268740908768421\\
23	-0.000264054861636275\\
23.1	-0.000259457066713376\\
23.2	-0.00025493391773893\\
23.3	-0.000250491252619479\\
23.4	-0.000246125323156917\\
23.5	-0.000241837955872534\\
23.6	-0.00023762209528753\\
23.7	-0.000233481665661772\\
23.8	-0.000229413843227659\\
23.9	-0.000225415557197028\\
24	-0.00022148667480316\\
24.1	-0.0002176271507304\\
24.2	-0.000213835133733332\\
24.3	-0.000210110016681317\\
24.4	-0.000206446603094885\\
24.5	-0.00020284999312164\\
24.6	-0.000199315220534396\\
24.7	-0.000195842416512815\\
24.8	-0.000192429488853558\\
24.9	-0.000189076349658319\\
25	-0.000185781725658189\\
25.1	-0.000182542814468747\\
25.2	-0.0001793628016128\\
25.3	-0.000176234595700237\\
25.4	-0.000173164090793111\\
25.5	-0.000170148289849652\\
25.6	-0.000167182866212343\\
25.7	-0.00016426841794535\\
25.8	-0.000161405044557452\\
25.9	-0.000158592971665433\\
26	-0.000155830095891702\\
26.1	-0.000153113127712943\\
26.2	-0.000150446989271776\\
26.3	-0.00014782417741182\\
26.4	-0.000145247103511813\\
26.5	-0.000142716531811904\\
26.6	-0.000140228807655303\\
26.7	-0.000137786553995026\\
26.8	-0.000135386938016697\\
26.9	-0.000133025981229412\\
27	-0.000130706888941441\\
27.1	-0.000128429642155301\\
27.2	-0.000126191130553084\\
27.3	-0.000123991809245874\\
27.4	-0.000121832953064908\\
27.5	-0.000118382694703895\\
27.6	-0.0001149904064829\\
27.7	-0.000111654524161268\\
27.8	-0.00010837347120426\\
27.9	-0.00010514566935393\\
28	-0.000101969545984665\\
28.1	-9.88435391583207e-05\\
28.2	-9.57661010352793e-05\\
28.3	-9.27357001125027e-05\\
28.4	-8.97508226271775e-05\\
28.5	-8.6809973369925e-05\\
28.6	-8.39116760842752e-05\\
28.7	-8.10544735816219e-05\\
28.8	-7.82369276678648e-05\\
28.9	-7.54576189557523e-05\\
29	-7.27151466230383e-05\\
29.1	-7.00081281694336e-05\\
29.2	-6.73351992241395e-05\\
29.3	-6.4695013460379e-05\\
29.4	-6.2086242684297e-05\\
29.5	-5.95075771840899e-05\\
29.6	-5.69577264533142e-05\\
29.7	-5.44354204431265e-05\\
29.8	-5.19394115562658e-05\\
29.9	-4.94684776773626e-05\\
};
%\addlegendentry{data5}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-1.83843788382103e-08\\
0.2	-1.76691605290034e-08\\
0.3	-1.35349661184919e-08\\
0.4	-9.62688527662691e-09\\
0.5	-6.58053319275944e-09\\
0.6	-4.33630191846299e-09\\
0.7	-2.71309643392992e-09\\
0.8	-1.55401423472341e-09\\
0.9	-7.28420859229529e-10\\
1	-1.39779247495594e-10\\
1.1	0.130082063034474\\
1.2	0.156384189161847\\
1.3	0.112614368797775\\
1.4	0.0773845977194413\\
1.5	0.0521804779719419\\
1.6	0.0341647706378501\\
1.7	0.021302703648816\\
1.8	0.0121352089377643\\
1.9	0.0056160396319159\\
2	0.000994973052837967\\
2.1	-0.00226594157924192\\
2.2	-0.00455244022183188\\
2.3	-0.00614110926064614\\
2.4	-0.00723026658116079\\
2.5	-0.00796210612222986\\
2.6	-0.00843857661794314\\
2.7	-0.00873276835892752\\
2.8	-0.00889707803007388\\
2.9	-0.0089690636500447\\
3	-0.00897564324412615\\
3.1	-0.00893610518739382\\
3.2	-0.0088642670448286\\
3.3	-0.00877002376020311\\
3.4	-0.00866045748468845\\
3.5	-0.0085406338810383\\
3.6	-0.00841417260657111\\
3.7	-0.00828365682795352\\
3.8	-0.00815092655782191\\
3.9	-0.00801728922056696\\
4	-0.00788367045140747\\
4.1	-0.00775072235942707\\
4.2	-0.00761890116133862\\
4.3	-0.00748852272927641\\
4.4	-0.00735980250922655\\
4.5	-0.00723288423122882\\
4.6	-0.0071078601911922\\
4.7	-0.00698478617515507\\
4.8	-0.00686369186592903\\
4.9	-0.00674458842755342\\
5	-0.00662747394023148\\
5.1	-0.00651233725198959\\
5.2	-0.0063991607843545\\
5.3	-0.0062879224907933\\
5.4	-0.00617859733106318\\
5.5	-0.00607115819690035\\
5.6	-0.00596557674168658\\
5.7	-0.00586182383074044\\
5.8	-0.00575986992805121\\
5.9	-0.00565968541410764\\
6	-0.00556124067359767\\
6.1	-0.0054645062700466\\
6.2	-0.0053694530428558\\
6.3	-0.00527605221748188\\
6.4	-0.00518427537992575\\
6.5	-0.00509409445975835\\
6.6	-0.0050054818275864\\
6.7	-0.00491841036528611\\
6.8	-0.00483285332577318\\
6.9	-0.00474878443999139\\
7	-0.00466617786026293\\
7.1	-0.0045850081680686\\
7.2	-0.0045052504106508\\
7.3	-0.00442688002886349\\
7.4	-0.00434987289592628\\
7.5	-0.00427420531673434\\
7.6	-0.00419985397617128\\
7.7	-0.00412679599527935\\
7.8	-0.00405500888171687\\
7.9	-0.00398447054039856\\
8	-0.00391515923569102\\
8.1	-0.00384705360615761\\
8.2	-0.00378013271948094\\
8.3	-0.00371437591356472\\
8.4	-0.00364976297063343\\
8.5	-0.00358627400787058\\
8.6	-0.00352388945292369\\
8.7	-0.00346259010634298\\
8.8	-0.00340235708243922\\
8.9	-0.00334317181774868\\
9	-0.00328501612132766\\
9.1	-0.00322787207235266\\
9.2	-0.00317172205602865\\
9.3	-0.00311654878397044\\
9.4	-0.00306233528183155\\
9.5	-0.00300906482240742\\
9.6	-0.00295672102969759\\
9.7	-0.00290528778304096\\
9.8	-0.00285474922672908\\
9.9	-0.00280508981915368\\
10	-0.00275629424912831\\
10.1	-0.00270834750292864\\
10.2	-0.00266123481258804\\
10.3	-0.00261494165174358\\
10.4	-0.00256945378496619\\
10.5	-0.00252475719822412\\
10.6	-0.00248105227995009\\
10.7	-0.00243783084576558\\
10.8	-0.00239558766099674\\
10.9	-0.00235403556538277\\
11	-0.00231316854743511\\
11.1	-0.00227298555559495\\
11.2	-0.00223348236750326\\
11.3	-0.00219465264977119\\
11.4	-0.00215648862385938\\
11.5	-0.00211898153168421\\
11.6	-0.00208212196811158\\
11.7	-0.00204590011840209\\
11.8	-0.00201030592752527\\
11.9	-0.00197532922064756\\
12	-0.0019409597886118\\
12.1	-0.00190718744834171\\
12.2	-0.0018740020852669\\
12.3	-0.00184139368288371\\
12.4	-0.00180935234309868\\
12.5	-0.00177786829998014\\
12.6	-0.00174693192879691\\
12.7	-0.00171653375169103\\
12.8	-0.00168666444095403\\
12.9	-0.0016573148205921\\
13	-0.00162847586668677\\
13.1	-0.00160013870689616\\
13.2	-0.00157229461936066\\
13.3	-0.00154493503118802\\
13.4	-0.00151805151665483\\
13.5	-0.00149163579521403\\
13.6	-0.00146567972937645\\
13.7	-0.00144017532251217\\
13.8	-0.00141317409493082\\
13.9	-0.00138921914665797\\
14	-0.00136580592062836\\
14.1	-0.00134220663662951\\
14.2	-0.00131715579197032\\
14.3	-0.00129490270112039\\
14.4	-0.00127312904894403\\
14.5	-0.00125117048036883\\
14.6	-0.00122784630777057\\
14.7	-0.00120712240679633\\
14.8	-0.00118684206820281\\
14.9	-0.0011667952641909\\
15	-0.00114693828452398\\
15.1	-0.00112730495689403\\
15.2	-0.00110791414998127\\
15.3	-0.00108878863447702\\
15.4	-0.00106994756910513\\
15.5	-0.00105139643347846\\
15.6	-0.00103314329408951\\
15.7	-0.00101518832566269\\
15.8	-0.000997529068950383\\
15.9	-0.000980169980427639\\
16	-0.00096310740412707\\
16.1	-0.000946336714686479\\
16.2	-0.000929852823535295\\
16.3	-0.000913654772099767\\
16.4	-0.000897739511853664\\
16.5	-0.000882099119384764\\
16.6	-0.000866730359142648\\
16.7	-0.000851626760870269\\
16.8	-0.000836787540080274\\
16.9	-0.000822205038935931\\
17	-0.000807877934822523\\
17.1	-0.000793799995521648\\
17.2	-0.00077996730344972\\
17.3	-0.000766377863432307\\
17.4	-0.000753022091496759\\
17.5	-0.000739900592149365\\
17.6	-0.000727006622504264\\
17.7	-0.000714335364673604\\
17.8	-0.00070188681196868\\
17.9	-0.000689654205025654\\
18	-0.000677635328492844\\
18.1	-0.000665826243394751\\
18.2	-0.000654225936562774\\
18.3	-0.000642825213324805\\
18.4	-0.000631623439360131\\
18.5	-0.00062061705494635\\
18.6	-0.000609802176740756\\
18.7	-0.000599174406589716\\
18.8	-0.000588733006075073\\
18.9	-0.000578475278923526\\
19	-0.000568393454820727\\
19.1	-0.000558488441363156\\
19.2	-0.000548756235723078\\
19.3	-0.000539192673852045\\
19.4	-0.000529797654168565\\
19.5	-0.00052056435118886\\
19.6	-0.000511492446094118\\
19.7	-0.000502578632054143\\
19.8	-0.000493819835281833\\
19.9	-0.000485213700379438\\
20	-0.000476758990190079\\
20.1	-0.000468451253245518\\
20.2	-0.00046028775981281\\
20.3	-0.000452267023600356\\
20.4	-0.00044438512353751\\
20.5	-0.00043664130527544\\
20.6	-0.000429031379781633\\
20.7	-0.000421555103237511\\
20.8	-0.000414209951427326\\
20.9	-0.000406992187735314\\
21	-0.000399898844513204\\
21.1	-0.000392930548180392\\
21.2	-0.000386083629325877\\
21.3	-0.000379356342162701\\
21.4	-0.000372745344022663\\
21.5	-0.000366249555442772\\
21.6	-0.000359866557934375\\
21.7	-0.000353596104630551\\
21.8	-0.000347433662879318\\
21.9	-0.000341379464595065\\
22	-0.000335429900177508\\
22.1	-0.000329584234394899\\
22.2	-0.00032384098740716\\
22.3	-0.000318198150237839\\
22.4	-0.000312653238328986\\
22.5	-0.000307203952817425\\
22.6	-0.000301850676645678\\
22.7	-0.000296590546205275\\
22.8	-0.000291421372166049\\
22.9	-0.000286343410141882\\
23	-0.000281353652146924\\
23.1	-0.000276449986672212\\
23.2	-0.000271633025921956\\
23.3	-0.000266899351610727\\
23.4	-0.000262248169293702\\
23.5	-0.000257677847229487\\
23.6	-0.000253187733985878\\
23.7	-0.000248775362783976\\
23.8	-0.000244440078504263\\
23.9	-0.000240180611283394\\
24	-0.000235995180752225\\
24.1	-0.000231882473585311\\
24.2	-0.000227841535898282\\
24.3	-0.000223871159433007\\
24.4	-0.000219970306332178\\
24.5	-0.000216136759899314\\
24.6	-0.000212370377534135\\
24.7	-0.000208669649289166\\
24.8	-0.000205033530425089\\
24.9	-0.000201460679279333\\
25	-0.000197950109592242\\
25.1	-0.000194500753746021\\
25.2	-0.000191111052370854\\
25.3	-0.000187780791125418\\
25.4	-0.000184507806240383\\
25.5	-0.000181292218089321\\
25.6	-0.000178133263356162\\
25.7	-0.000175029168629107\\
25.8	-0.00017197883273554\\
25.9	-0.000168981494858427\\
26	-0.000166036673803836\\
26.1	-0.000163143428539557\\
26.2	-0.000160300152309686\\
26.3	-0.000157507089096627\\
26.4	-0.000154762286811505\\
26.5	-0.000152065030271891\\
26.6	-0.000149415023665335\\
26.7	-0.000146811019052186\\
26.8	-0.00014425286576966\\
26.9	-0.00014173965284898\\
27	-0.000139269599774891\\
27.1	-0.000136842339356997\\
27.2	-0.000134457603106693\\
27.3	-0.000132114316965743\\
27.4	-0.000129811840347538\\
27.5	-0.000127550075626451\\
27.6	-0.000124951410170863\\
27.7	-0.000122127777510067\\
27.8	-0.000119158938109254\\
27.9	-0.000116101595940846\\
28	-0.000112995933789803\\
28.1	-0.000109870298089575\\
28.2	-0.000106744557186714\\
28.3	-0.000103632508609544\\
28.4	-0.000100543604585959\\
28.5	-9.74841888288404e-05\\
28.6	-9.44583829620486e-05\\
28.7	-9.14687217856438e-05\\
28.8	-8.85166084958904e-05\\
28.9	-8.56026408438503e-05\\
29	-8.27268447850309e-05\\
29.1	-7.98888418281201e-05\\
29.2	-7.70879688766966e-05\\
29.3	-7.43233640450105e-05\\
29.4	-7.15940281234489e-05\\
29.5	-6.88988686456669e-05\\
29.6	-6.62367315630341e-05\\
29.7	-6.36064241454027e-05\\
29.8	-6.10067317451955e-05\\
29.9	-5.84364303746318e-05\\
};
%\addlegendentry{data6}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.527868535934432\\
0.1	-0.632281519067991\\
0.2	-0.730149291875336\\
0.3	-0.8219823648603\\
0.4	-0.907502884635044\\
0.5	-1.37180142433105\\
0.6	-1.38060604256177\\
0.7	-1.40287703486227\\
0.8	-1.4554964738463\\
0.9	-1.5030872790143\\
1	-1.54645348945599\\
1.1	-1.58580039486717\\
1.2	-1.62131463683674\\
1.3	-1.65320190443865\\
1.4	-1.68163645032803\\
1.5	-1.70679301777136\\
1.6	-1.72884000008165\\
1.7	-1.74793969495896\\
1.8	-1.7642488014312\\
1.9	-1.77791862907808\\
2	-1.78909543455642\\
2.1	-1.79792257709218\\
2.2	-1.80453470029913\\
2.3	-1.80905868758541\\
2.4	-1.81162851377643\\
2.5	-1.81236880307251\\
2.6	-1.81142579019318\\
2.7	-1.80886589027916\\
2.8	-1.80477567348585\\
2.9	-1.79935531922387\\
3	-1.79258929234898\\
3.1	-1.78462408999451\\
3.2	-1.77552405173542\\
3.3	-1.76534447748597\\
3.4	-1.75926252931995\\
3.5	-1.73927454742772\\
3.6	-1.70360875451089\\
3.7	-1.67225124737114\\
3.8	-1.63716292172576\\
3.9	-1.59857641267134\\
4	-1.55671899127804\\
4.1	-1.54496455433263\\
4.2	-1.53210347038301\\
4.3	-1.51291807872253\\
4.4	-1.6784835043033\\
4.5	-1.66623357002268\\
4.6	-1.65238975002381\\
4.7	-1.63708262923473\\
4.8	-1.62050619352718\\
4.9	-1.60262908892267\\
5	-1.5836363074608\\
5.1	-1.56363093108212\\
5.2	-1.54270998030701\\
5.3	-1.52096510320955\\
5.4	-1.49848348646676\\
5.5	-1.47534642891944\\
5.6	-1.45163141833778\\
5.7	-1.42741145015474\\
5.8	-1.40275484276958\\
5.9	-1.37772660356701\\
6	-1.35238738498651\\
6.1	-1.32679455373311\\
6.2	-1.30100213869239\\
6.3	-1.2750594237032\\
6.4	-1.24901522075083\\
6.5	-1.2229128916738\\
6.6	-1.19679429374022\\
6.7	-1.17069785716545\\
6.8	-1.1446600614503\\
6.9	-1.11871335395871\\
7	-1.09289021154311\\
7.1	-1.06714782553066\\
7.2	-1.04166047954577\\
7.3	-1.01637575768915\\
7.4	-0.99131748427096\\
7.5	-0.966506230201738\\
7.6	-0.94196115632319\\
7.7	-0.917699687453454\\
7.8	-0.893737956813844\\
7.9	-0.870090307838928\\
8	-0.84676994281666\\
8.1	-0.823788468786887\\
8.2	-0.801156081496404\\
8.3	-0.778882451970504\\
8.4	-0.756975434609433\\
8.5	-0.735441877424803\\
8.6	-0.71428819308918\\
8.7	-0.693519203478545\\
8.8	-0.673139305132352\\
8.9	-0.653151510423116\\
9	-0.633558688836904\\
9.1	-0.614362694194202\\
9.2	-0.595564209591494\\
9.3	-0.577164189645428\\
9.4	-0.559162430221797\\
9.5	-0.541557906847149\\
9.6	-0.524349806471507\\
9.7	-0.507536215949066\\
9.8	-0.491115070683063\\
9.9	-0.475083741887123\\
10	2.23557902520487\\
10.1	2.19817839124859\\
10.2	2.16100812729209\\
10.3	2.12418310951657\\
10.4	2.0877825759538\\
10.5	2.05185979472891\\
10.6	2.01645124458934\\
10.7	1.98157892938321\\
10.8	1.94725606024241\\
10.9	1.91348924183337\\
11	1.88028039140872\\
11.1	1.84762811401501\\
11.2	1.81552868776981\\
11.3	1.7839767695431\\
11.4	1.75296590016169\\
11.5	1.72248886587052\\
11.6	1.69253795673327\\
11.7	1.66310515114419\\
11.8	1.63418224736971\\
11.9	1.60576095711962\\
12	1.57783297190366\\
12.1	1.55039000988608\\
12.2	1.52342384876832\\
12.3	1.49692634866537\\
12.4	1.4708894678189\\
12.5	1.44530527318593\\
12.6	1.42016594736463\\
12.7	1.39546379290523\\
12.8	1.37119123475712\\
12.9	1.34734082139078\\
13	1.32390522498043\\
13.1	1.30087724092394\\
13.2	1.27824978689816\\
13.3	1.2560159015916\\
13.4	1.23416874321584\\
13.5	1.21270158786852\\
13.6	1.19160782779985\\
13.7	1.17088096961942\\
13.8	1.15051463247003\\
13.9	1.13050254618715\\
14	1.11083854945733\\
14.1	1.0915165879849\\
14.2	1.07253071267363\\
14.3	1.05387507782776\\
14.4	1.03554393937556\\
14.5	1.01753165311769\\
14.6	0.999832673001295\\
14.7	0.982441549421023\\
14.8	0.965352927547345\\
14.9	0.948561545682145\\
15	0.932062233641838\\
15.1	0.915849911167721\\
15.2	0.899919586363342\\
15.3	0.884266354158673\\
15.4	0.868885394800618\\
15.5	0.853771972369589\\
15.6	0.838921433321687\\
15.7	0.824329205056193\\
15.8	0.809990794507831\\
15.9	0.795901786763455\\
16	0.782057843702812\\
16.1	0.768454702662847\\
16.2	0.755088175125306\\
16.3	0.741954145427027\\
16.4	0.729048569492789\\
16.5	0.716367473590082\\
16.6	0.703906953105597\\
16.7	0.691663171343004\\
16.8	0.679632358341575\\
16.9	0.667810809715361\\
17	0.656194885512665\\
17.1	0.644781009095194\\
17.2	0.633565666036834\\
17.3	0.622545403041506\\
17.4	0.611716826879915\\
17.5	0.601076603344652\\
17.6	0.590621456223683\\
17.7	0.580348166291474\\
17.8	0.570253570317834\\
17.9	0.560334560093904\\
18	0.55058808147511\\
18.1	0.541011133440779\\
18.2	0.531600767170083\\
18.3	0.522354085134089\\
18.4	0.513268240203616\\
18.5	0.50434043477249\\
18.6	0.495567919896234\\
18.7	0.486947994445585\\
18.8	0.47847800427482\\
18.9	0.470155341404536\\
19	0.461977443218593\\
19.1	0.453941791675083\\
19.2	0.446045912531025\\
19.3	0.438287374580487\\
19.4	0.430663788906025\\
19.5	0.4231728081431\\
19.6	0.415812125757324\\
19.7	0.408579475334237\\
19.8	0.401472629881485\\
19.9	0.394489401143076\\
20	0.387627638925615\\
20.1	0.380885230436283\\
20.2	0.374260099632209\\
20.3	0.36775020658131\\
20.4	0.361353546834127\\
20.5	0.355068150806695\\
20.6	0.348892083174047\\
20.7	0.342823442274303\\
20.8	0.336860359523189\\
20.9	0.331000998838631\\
21	0.325243556075428\\
21.1	0.319586258469767\\
21.2	0.314027364093309\\
21.3	0.308565161316913\\
21.4	0.303197968283565\\
21.5	0.297924132390513\\
21.6	0.292742029780454\\
21.7	0.287650064841509\\
21.8	0.282646669715922\\
21.9	0.277730303817297\\
22	0.272899453356287\\
22.1	0.268152630874423\\
22.2	0.263488374786145\\
22.3	0.258905248928755\\
22.4	0.254401842120227\\
22.5	0.249976767724686\\
22.6	0.245628663225443\\
22.7	0.241356189805468\\
22.8	0.237158031935181\\
22.9	0.233032896967334\\
23	0.22897951473907\\
23.1	0.224996637180754\\
23.2	0.221083037931736\\
23.3	0.21723751196272\\
23.4	0.213458875204714\\
23.5	0.209745964184509\\
23.6	0.206097635666348\\
23.7	0.202512766299956\\
23.8	0.198990252274684\\
23.9	0.195529008979574\\
24	0.19212797066943\\
24.1	0.188786090136683\\
24.2	0.18550233838892\\
24.3	0.182275704332033\\
24.4	0.179105194458971\\
24.5	0.175989832543725\\
24.6	0.172928659340839\\
24.7	0.16992073228998\\
24.8	0.16696512522572\\
24.9	0.164060928092446\\
25	0.161207246664045\\
25.1	0.15840320226859\\
25.2	0.155647931517841\\
25.3	0.152940586041332\\
25.4	0.150280332225209\\
25.5	0.147666350955494\\
25.6	0.145097837365924\\
25.7	0.142574000590121\\
25.8	0.140094063518036\\
25.9	0.137657262556706\\
26	0.135262847395157\\
26.1	0.132910080773312\\
26.2	0.130598238255037\\
26.3	0.12832660800508\\
26.4	0.126094490569859\\
26.5	0.123901198662112\\
26.6	0.121746056949262\\
26.7	0.119628401845538\\
26.8	0.11754758130755\\
26.9	0.115502954633593\\
27	0.113493892266361\\
27.1	0.111519775599079\\
27.2	0.109579996785025\\
27.3	0.107673958550415\\
27.4	0.105801074010439\\
27.5	0.103960766488598\\
27.6	0.102152469339115\\
27.7	0.100375625772476\\
27.8	0.0986296886839629\\
27.9	0.0969141204852503\\
28	0.0952283929388107\\
28.1	0.0935719869953341\\
28.2	0.0919443926338144\\
28.3	0.090345108704639\\
28.4	0.0887736427751421\\
28.5	0.0872295109780984\\
28.6	0.0857122378626741\\
28.7	0.084221356248016\\
28.8	0.082756407079476\\
28.9	0.0813169392871835\\
29	0.0799025096471823\\
29.1	0.0785126826450215\\
29.2	0.0771470303415569\\
29.3	0.0758051322412395\\
29.4	0.074486575162658\\
29.5	0.0731909531112774\\
29.6	0.0719178671544393\\
29.7	0.0706669252985322\\
29.8	0.0694377423683125\\
29.9	0.0682299398882733\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.149634202070666\\
0.2	-0.286449604474975\\
0.3	-0.412224573361174\\
0.4	-0.52837807749961\\
0.5	-0.635848089707256\\
0.6	-0.844467816951914\\
0.7	-0.996446217116834\\
0.8	-1.11165662836556\\
0.9	-1.2091244587365\\
1	-1.29245371414068\\
1.1	-1.36445469756386\\
1.2	-1.42719927228856\\
1.3	-1.48222490027452\\
1.4	-1.53069152756695\\
1.5	-1.57347968699757\\
1.6	-1.61126984215506\\
1.7	-1.64459730073814\\
1.8	-1.67389163379008\\
1.9	-1.69950506168158\\
2	-1.7217328528647\\
2.1	-1.74082803561322\\
2.2	-1.75701255045965\\
2.3	-1.77048359199336\\
2.4	-1.78141842378533\\
2.5	-1.78998203840255\\
2.6	-1.79632798524404\\
2.7	-1.80060774022619\\
2.8	-1.80294866719879\\
2.9	-1.80346656627655\\
3	-1.80230115646262\\
3.1	-1.79954814707044\\
3.2	-1.79531764417021\\
3.3	-1.78970678046368\\
3.4	-1.78280083036719\\
3.5	-1.77612845901801\\
3.6	-1.76568152899928\\
3.7	-1.74808584096601\\
3.8	-1.7265891081065\\
3.9	-1.70123958425277\\
4	-1.67213778955224\\
4.1	-1.63942017407031\\
4.2	-1.61264496333433\\
4.3	-1.58981397188298\\
4.4	-1.56801639382653\\
4.5	-1.59933036085808\\
4.6	-1.61829532587838\\
4.7	-1.62796002760762\\
4.8	-1.63054599953502\\
4.9	-1.62770002888388\\
5	-1.62059320239039\\
5.1	-1.61011707981944\\
5.2	-1.5969397121604\\
5.3	-1.58156728114398\\
5.4	-1.56438846118854\\
5.5	-1.54570646437749\\
5.6	-1.52576159733821\\
5.7	-1.50474801265003\\
5.8	-1.48282551863476\\
5.9	-1.46012798908579\\
6	-1.43676977632588\\
6.1	-1.41285001044226\\
6.2	-1.38845598291094\\
6.3	-1.36366555630503\\
6.4	-1.33854849202126\\
6.5	-1.31316861295419\\
6.6	-1.28758394192962\\
6.7	-1.2618479193439\\
6.8	-1.23600973067706\\
6.9	-1.21011495966183\\
7	-1.18420546628172\\
7.1	-1.15832045069634\\
7.2	-1.13247586612908\\
7.3	-1.10673254751457\\
7.4	-1.081119226722\\
7.5	-1.05566324448121\\
7.6	-1.03039002249026\\
7.7	-1.00532320769043\\
7.8	-0.980484683245946\\
7.9	-0.955894702392224\\
8	-0.931571843121192\\
8.1	-0.907533159581014\\
8.2	-0.8837941618352\\
8.3	-0.860368853504863\\
8.4	-0.837270010055861\\
8.5	-0.814509011986028\\
8.6	-0.792095954975272\\
8.7	-0.770039890686235\\
8.8	-0.748348671769478\\
8.9	-0.727029171176277\\
9	-0.706087167504704\\
9.1	-0.685527614710666\\
9.2	-0.665354587958743\\
9.3	-0.64557120086842\\
9.4	-0.626179955049474\\
9.5	-0.607182585117984\\
9.6	-0.588580043574534\\
9.7	-0.570372782441404\\
9.8	-0.552560583289778\\
9.9	-0.535142704360031\\
10	-0.518117868979538\\
10.1	0.262468980691944\\
10.2	0.811181990412419\\
10.3	1.19381543638694\\
10.4	1.45754554137351\\
10.5	1.63619800759385\\
10.6	1.75402510963758\\
10.7	1.82841470218354\\
10.8	1.87183196493481\\
10.9	1.89321233438281\\
11	1.89896020276344\\
11.1	1.89366506111999\\
11.2	1.88061502805896\\
11.3	1.86216508847764\\
11.4	1.84000114818083\\
11.5	1.81532938049096\\
11.6	1.78901200148585\\
11.7	1.76166463045619\\
11.8	1.73372610402509\\
11.9	1.70550853743856\\
12	1.67723322157211\\
12.1	1.64905636306996\\
12.2	1.62108754124246\\
12.3	1.59340294233229\\
12.4	1.56605484876523\\
12.5	1.53907844294962\\
12.6	1.51249668541337\\
12.7	1.48632381210494\\
12.8	1.46056784154116\\
12.9	1.43523237195072\\
13	1.41031786930186\\
13.1	1.38582259026621\\
13.2	1.36174324341531\\
13.3	1.33807546272073\\
13.4	1.31481414647256\\
13.5	1.29195369970313\\
13.6	1.26948820742712\\
13.7	1.24741155828216\\
13.8	1.22571753261292\\
13.9	1.20439986506836\\
14	1.18345228893299\\
14.1	1.16286856736949\\
14.2	1.14264251528537\\
14.3	1.12276801448571\\
14.4	1.10323902402056\\
14.5	1.08404958709565\\
14.6	1.06519383552758\\
14.7	1.04666599244688\\
14.8	1.02846037375321\\
14.9	1.0105713886842\\
15	0.992993539756881\\
15.1	0.975721422267423\\
15.2	0.958749723482024\\
15.3	0.942073221614227\\
15.4	0.925686784656766\\
15.5	0.909585369116657\\
15.6	0.89376401868834\\
15.7	0.87821786288971\\
15.8	0.862942115678706\\
15.9	0.847932074063011\\
16	0.833183116711737\\
16.1	0.81869070257534\\
16.2	0.80445036951813\\
16.3	0.790457732966395\\
16.4	0.776708484574141\\
16.5	0.763198390907865\\
16.6	0.749923292151166\\
16.7	0.736879100829727\\
16.8	0.724061800556937\\
16.9	0.711467444800211\\
17	0.69909215566795\\
17.1	0.686932122717069\\
17.2	0.674983601780821\\
17.3	0.663242913816734\\
17.4	0.651706443774371\\
17.5	0.640370639482643\\
17.6	0.629232010556341\\
17.7	0.618287127321643\\
17.8	0.607532619760229\\
17.9	0.596965176471738\\
18	0.586581543654239\\
18.1	0.57637852410241\\
18.2	0.566352976223132\\
18.3	0.556501813068199\\
18.4	0.546822001383834\\
18.5	0.537310560676758\\
18.6	0.527964562296458\\
18.7	0.518781128533457\\
18.8	0.509757431733239\\
18.9	0.500890693425599\\
19	0.492178183469135\\
19.1	0.483617219210613\\
19.2	0.475205164658954\\
19.3	0.466939429673601\\
19.4	0.458817469166989\\
19.5	0.450836782320889\\
19.6	0.44299491181639\\
19.7	0.435289443077274\\
19.8	0.427718003526539\\
19.9	0.420278261855874\\
20	0.412967927307822\\
20.1	0.405784748970436\\
20.2	0.398726515084216\\
20.3	0.391791052361078\\
20.4	0.38497622531519\\
20.5	0.378279935605426\\
20.6	0.371700121389287\\
20.7	0.36523475668803\\
20.8	0.358881850762852\\
20.9	0.352639447501934\\
21	0.346505624818131\\
21.1	0.340478494057147\\
21.2	0.334556199416009\\
21.3	0.328736917371636\\
21.4	0.323018856119379\\
21.5	0.317400255021297\\
21.6	0.311879384064044\\
21.7	0.30645454332619\\
21.8	0.301124062454794\\
21.9	0.295886300151093\\
22	0.290739643665125\\
22.1	0.285682508299164\\
22.2	0.280713336919771\\
22.3	0.275830599478336\\
22.4	0.271032792539967\\
22.5	0.266318438820571\\
22.6	0.261686086731986\\
22.7	0.257134309935025\\
22.8	0.25266170690029\\
22.9	0.248266900476641\\
23	0.243948537467143\\
23.1	0.239705288212425\\
23.2	0.23553584618125\\
23.3	0.231438927568232\\
23.4	0.227413270898541\\
23.5	0.223457636639477\\
23.6	0.219570806818826\\
23.7	0.215751584649818\\
23.8	0.211998794162631\\
23.9	0.208311279842309\\
24	0.204687906272958\\
24.1	0.201127557788149\\
24.2	0.197629138127392\\
24.3	0.194191570098593\\
24.4	0.190813795246368\\
24.5	0.18749477352615\\
24.6	0.184233482983936\\
24.7	0.181028919441633\\
24.8	0.177880096187853\\
24.9	0.174786043674092\\
25	0.171745809216218\\
25.1	0.168758456701117\\
25.2	0.165823066298454\\
25.3	0.162938734177458\\
25.4	0.160104572228622\\
25.5	0.157319707790246\\
25.6	0.154583283379735\\
25.7	0.151894456429577\\
25.8	0.149252399027912\\
25.9	0.146656297663602\\
26	0.144105352975749\\
26.1	0.141598779507575\\
26.2	0.139135805464554\\
26.3	0.136715672476784\\
26.4	0.134337635365478\\
26.5	0.132000961913514\\
26.6	0.129704932639977\\
26.7	0.127448840578623\\
26.8	0.125231991060218\\
26.9	0.123053701498615\\
27	0.120913301180598\\
27.1	0.118810131059362\\
27.2	0.116743543551584\\
27.3	0.114712902338024\\
27.4	0.112717582167606\\
27.5	0.110756968664888\\
27.6	0.1088304581409\\
27.7	0.106937457407255\\
27.8	0.105077383593509\\
27.9	0.10324966396768\\
28	0.101453735759913\\
28.1	0.099689045989186\\
28.2	0.097955051293056\\
28.3	0.0962512177603325\\
28.4	0.0945770207667068\\
28.5	0.092931944813193\\
28.6	0.0913154833674191\\
28.7	0.0897271387076557\\
28.8	0.0881664217695558\\
28.9	0.0866328519955823\\
29	0.0851259571870284\\
29.1	0.0836452733586217\\
29.2	0.0821903445956763\\
29.3	0.0807607229136965\\
29.4	0.0793559681204424\\
29.5	0.077975647680398\\
29.6	0.0766193365815847\\
29.7	0.0752866172046944\\
29.8	0.0739770791945017\\
29.9	0.0726903193335178\\
};
%\addlegendentry{data8}

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.382\fwidth,
at={(0\fwidth,-0.015\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9863604301086\\
0.2	13.9495052698677\\
0.3	13.8937553901391\\
0.4	13.8223640379164\\
0.5	13.7378143463635\\
0.6	13.6420288449596\\
0.7	13.5365225536716\\
0.8	13.4217274941389\\
0.9	13.2979332931073\\
1	13.1662076492144\\
1.1	13.0276424905246\\
1.2	12.883121869243\\
1.3	12.7333781531147\\
1.4	12.5790276914255\\
1.5	12.4205966680389\\
1.6	12.2585435992254\\
1.7	12.0932738056625\\
1.8	11.925149897133\\
1.9	11.7544993847843\\
2	11.5816202225179\\
2.1	11.4067848527957\\
2.2	11.2302428650632\\
2.3	11.0522233136911\\
2.4	10.8729243019438\\
2.5	10.6925301259534\\
2.6	10.5112205076767\\
2.7	10.3291571673915\\
2.8	10.1464844050399\\
2.9	9.96333540065398\\
3	9.77982467771388\\
3.1	9.59605231669266\\
3.2	9.41211071761449\\
3.3	9.22808734103786\\
3.4	9.05357430119108\\
3.5	8.89354354848161\\
3.6	8.74203837262954\\
3.7	8.59458821245316\\
3.8	8.44849296277768\\
3.9	8.30231498908313\\
4	8.15507241195141\\
4.1	8.00610996876409\\
4.2	7.85500708245686\\
4.3	7.70151259395335\\
4.4	7.54549091844523\\
4.5	7.38692878713283\\
4.6	7.225920125791\\
4.7	7.06261940791778\\
4.8	6.8979319685814\\
4.9	6.73284433533377\\
5	6.56778589605376\\
5.1	6.4031060833419\\
5.2	6.23909993772266\\
5.3	6.07602209886644\\
5.4	5.91415125302279\\
5.5	5.75372363000539\\
5.6	5.59489883537383\\
5.7	5.43775063383341\\
5.8	5.28225595763286\\
5.9	5.12840354436463\\
6	4.97623577774622\\
6.1	4.82583450461559\\
6.2	4.67734051075665\\
6.3	4.53126095846648\\
6.4	4.38836617187274\\
6.5	4.24932841655148\\
6.6	4.11467135193373\\
6.7	3.98475963085063\\
6.8	3.85980429962101\\
6.9	3.7398953337084\\
7	3.62502583543959\\
7.1	3.51563169124099\\
7.2	3.411758874381\\
7.3	3.31253354430988\\
7.4	3.21707078802584\\
7.5	3.12472598234545\\
7.6	3.03503553005198\\
7.7	2.94767281531938\\
7.8	2.86240844786251\\
7.9	2.77908181981278\\
8	2.69758076297062\\
8.1	2.61782701527075\\
8.2	2.53976585092928\\
8.3	2.46335870087689\\
8.4	2.38857789933469\\
8.5	2.31452329594775\\
8.6	2.24282630012962\\
8.7	2.17731659703651\\
8.8	2.12059625074797\\
8.9	2.0744147000894\\
9	2.03995151878822\\
9.1	2.01808263259564\\
9.2	2.0103372111409\\
9.3	2.01916905860816\\
9.4	2.04765815262039\\
9.5	2.09975742435151\\
9.6	2.18060380495821\\
9.7	2.29197240235414\\
9.8	2.42806040635902\\
9.9	2.58089609198387\\
10	2.7447801311616\\
10.1	2.91564238331316\\
10.2	3.09058066985166\\
10.3	3.26753004508023\\
10.4	3.44502564295437\\
10.5	3.62203262485101\\
10.6	3.79782424383599\\
10.7	3.97189441207886\\
10.8	4.14389500959625\\
10.9	4.3135909343506\\
11	4.48082787418608\\
11.1	4.64550920122273\\
11.2	4.8075794076783\\
11.3	4.96701223232189\\
11.4	5.1238021503976\\
11.5	5.27795827534232\\
11.6	5.4294999898743\\
11.7	5.57845381710338\\
11.8	5.7248511807635\\
11.9	5.86872680294665\\
12	6.0101175589078\\
12.1	6.14906165955979\\
12.2	6.28559806888286\\
12.3	6.41976608972315\\
12.4	6.55160507027686\\
12.5	6.68115419705479\\
12.6	6.8084523497999\\
12.7	6.9335380007713\\
12.8	7.05644914578468\\
12.9	7.17722325796773\\
13	7.29589725774828\\
13.1	7.41250749442778\\
13.2	7.52708973600844\\
13.3	7.63967916488617\\
13.4	7.75031037769754\\
13.5	7.85901738809474\\
13.6	7.96583363156964\\
13.7	8.07079197169815\\
13.8	8.17392470735454\\
13.9	8.27526358057358\\
14	8.37483978483065\\
14.1	8.47268397357541\\
14.2	8.56882626890227\\
14.3	8.6632962702745\\
14.4	8.75612306324327\\
14.5	8.84733522812012\\
14.6	8.93696084857401\\
14.7	9.02502752013293\\
14.8	9.11156235857637\\
14.9	9.1965920082096\\
15	9.28014265001399\\
15.1	9.36224000966986\\
15.2	9.44290936545\\
15.3	9.52217555598329\\
15.4	9.6000629878885\\
15.5	9.67659564327908\\
15.6	9.75179708714025\\
15.7	9.82569047457949\\
15.8	9.89829855795253\\
15.9	9.96964369386624\\
16	10.0397478500605\\
16.1	10.108632612171\\
16.2	10.1763191903742\\
16.3	10.2428284259181\\
16.4	10.3081807975382\\
16.5	10.3723964277633\\
16.6	10.4354950891106\\
16.7	10.4974962101742\\
16.8	10.5584188816067\\
16.9	10.6182818619975\\
17	10.6771035836486\\
17.1	10.7349021582501\\
17.2	10.7916953824567\\
17.3	10.8475007433677\\
17.4	10.9023354239111\\
17.5	10.9562163081344\\
17.6	11.0091599864038\\
17.7	11.0611827605117\\
17.8	11.1123006486968\\
17.9	11.162529390576\\
18	11.2118844519906\\
18.1	11.2603810297688\\
18.2	11.3080340564043\\
18.3	11.354858204655\\
18.4	11.4008678920597\\
18.5	11.4460772853786\\
18.6	11.4905003049546\\
18.7	11.5341506289995\\
18.8	11.5770416978059\\
18.9	11.6191867178858\\
19	11.6605986660362\\
19.1	11.7012902933355\\
19.2	11.7412741290694\\
19.3	11.7805624845888\\
19.4	11.8191674571004\\
19.5	11.8571009333917\\
19.6	11.8943745934912\\
19.7	11.9309999142644\\
19.8	11.9669881729478\\
19.9	12.0023504506214\\
20	12.0370976356203\\
20.1	12.0712404268878\\
20.2	12.1047893372691\\
20.3	12.1377546967489\\
20.4	12.1701466556315\\
20.5	12.2019751876668\\
20.6	12.2332500931207\\
20.7	12.263981001793\\
20.8	12.2941773759824\\
20.9	12.3238485134001\\
21	12.3530035500327\\
21.1	12.3816514629548\\
21.2	12.4098010730939\\
21.3	12.4374610479456\\
21.4	12.4646399042429\\
21.5	12.4913460105787\\
21.6	12.5175875899819\\
21.7	12.54337272245\\
21.8	12.5687093474367\\
21.9	12.5936052662966\\
22	12.6180681446872\\
22.1	12.6421055149294\\
22.2	12.6657247783264\\
22.3	12.6889332074432\\
22.4	12.7117379483454\\
22.5	12.7341460227996\\
22.6	12.7561643304358\\
22.7	12.7777996508713\\
22.8	12.7990586457987\\
22.9	12.8199478610368\\
23	12.8404737285463\\
23.1	12.86064256841\\
23.2	12.8804605907792\\
23.3	12.8999338977854\\
23.4	12.9190684854194\\
23.5	12.9378702453778\\
23.6	12.9563449668764\\
23.7	12.9744983384337\\
23.8	12.9923359496214\\
23.9	13.0098632927863\\
24	13.0270857647412\\
24.1	13.0440086684262\\
24.2	13.0606372145423\\
24.3	13.076976523155\\
24.4	13.0930316252716\\
24.5	13.1088074643894\\
24.6	13.1243088980188\\
24.7	13.1395406991783\\
24.8	13.1545075578643\\
24.9	13.1692140824953\\
25	13.1836648013309\\
25.1	13.1978641638658\\
25.2	13.2118165422002\\
25.3	13.2255262323857\\
25.4	13.2389974557484\\
25.5	13.2522343601884\\
25.6	13.2652410214572\\
25.7	13.2780214444122\\
25.8	13.2905795642506\\
25.9	13.3029192477205\\
26	13.3150442943115\\
26.1	13.3269584374248\\
26.2	13.3386653455229\\
26.3	13.3501686232587\\
26.4	13.3614718125858\\
26.5	13.3725783938487\\
26.6	13.3834917868551\\
26.7	13.3942153519279\\
26.8	13.4047523909409\\
26.9	13.4151061483347\\
27	13.4252798121162\\
27.1	13.4352765148397\\
27.2	13.4450993345722\\
27.3	13.4547512958402\\
27.4	13.4642353705618\\
27.5	13.4735544789613\\
27.6	13.4827114904687\\
27.7	13.4917092246028\\
27.8	13.5005504518399\\
27.9	13.5092378944661\\
28	13.5177742274164\\
28.1	13.5261620790976\\
28.2	13.534404032198\\
28.3	13.5425026244826\\
28.4	13.5504603495744\\
28.5	13.5582796577221\\
28.6	13.5659629565548\\
28.7	13.5735126118233\\
28.8	13.5809309481282\\
28.9	13.5882202496362\\
29	13.5953827607829\\
29.1	13.6024206869643\\
29.2	13.6093361952155\\
29.3	13.6161314148783\\
29.4	13.6228084382564\\
29.5	13.6293693212602\\
29.6	13.6358160840392\\
29.7	13.6421507116046\\
29.8	13.6483751544402\\
29.9	13.6544913291029\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data3}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9892316186236\\
0.2	13.9654555802085\\
0.3	13.9346137368817\\
0.4	13.8957121904877\\
0.5	13.8482229689759\\
0.6	13.805105885213\\
0.7	13.7756845209885\\
0.8	13.7535076385149\\
0.9	13.7314995056543\\
1	13.704633648758\\
1.1	13.6696709933971\\
1.2	13.6246338530102\\
1.3	13.5684373485791\\
1.4	13.5006256396624\\
1.5	13.4211771458708\\
1.6	13.330368559963\\
1.7	13.2286780644536\\
1.8	13.1167166611875\\
1.9	12.9951796692493\\
2	12.8648126988491\\
2.1	12.7263911570328\\
2.2	12.5806994220068\\
2.3	12.428517516819\\
2.4	12.2706178314477\\
2.5	12.1077607856165\\
2.6	11.9406929829016\\
2.7	11.7701465935925\\
2.8	11.596827405255\\
2.9	11.4214328973741\\
3	11.2445900799613\\
3.1	11.0669053181122\\
3.2	10.8890214406588\\
3.3	10.7115686394604\\
3.4	10.5391753919326\\
3.5	10.3777474163098\\
3.6	10.2307830190539\\
3.7	10.0974169275005\\
3.8	9.97381872246992\\
3.9	9.85722750339586\\
4	9.74564751605571\\
4.1	9.63763024450607\\
4.2	9.53211838747115\\
4.3	9.42833117924008\\
4.4	9.32563152588686\\
4.5	9.22349816327849\\
4.6	9.12154546875021\\
4.7	9.01948219958836\\
4.8	8.91708186819158\\
4.9	8.81416547314697\\
5	8.71058846310841\\
5.1	8.60622992148032\\
5.2	8.50098685417794\\
5.3	8.39476151108875\\
5.4	8.28747050106807\\
5.5	8.17904843061172\\
5.6	8.06943527746388\\
5.7	7.95857545673926\\
5.8	7.84641726626284\\
5.9	7.73291266962165\\
6	7.61801738843598\\
6.1	7.50169133763258\\
6.2	7.38389948377207\\
6.3	7.26461317564421\\
6.4	7.143812092527\\
6.5	7.02148703305154\\
6.6	6.8976438201198\\
6.7	6.77212341957994\\
6.8	6.64490021485869\\
6.9	6.51620468844625\\
7	6.38627949790448\\
7.1	6.25541035181867\\
7.2	6.123961139483\\
7.3	5.99241705019517\\
7.4	5.86144025186241\\
7.5	5.73194394671777\\
7.6	5.60519300574303\\
7.7	5.48294231485512\\
7.8	5.36762718547873\\
7.9	5.26262679963425\\
8	5.17275315764428\\
8.1	5.10663135828271\\
8.2	5.06473827353352\\
8.3	5.03917969987056\\
8.4	5.02426611166603\\
8.5	5.01597278255738\\
8.6	5.01149016677667\\
8.7	5.00891081326414\\
8.8	5.00701808727906\\
8.9	5.00515341479367\\
9	5.00314768165023\\
9.1	5.00130984584555\\
9.2	5.00047257924766\\
9.3	5.00210196651738\\
9.4	5.00848712062053\\
9.5	5.02303881119474\\
9.6	5.05075298584434\\
9.7	5.09898875455514\\
9.8	5.17256549064805\\
9.9	5.26784929661229\\
10	5.37795908403932\\
10.1	5.49797344884846\\
10.2	5.62437600758337\\
10.3	5.75465766476191\\
10.4	5.88703141179584\\
10.5	6.02022781963583\\
10.6	6.15334839495944\\
10.7	6.28576042890619\\
10.8	6.41702159909753\\
10.9	6.54682590698894\\
11	6.67496491423516\\
11.1	6.80129994956507\\
11.2	6.92574218229679\\
11.3	7.04823833678141\\
11.4	7.16876045176937\\
11.5	7.28729854024194\\
11.6	7.40385532904432\\
11.7	7.51844248984257\\
11.8	7.63107793942163\\
11.9	7.74178390673092\\
12	7.85058554969596\\
12.1	7.95750996620424\\
12.2	8.06258548769488\\
12.3	8.16584117534857\\
12.4	8.26730646150978\\
12.5	8.36701089520477\\
12.6	8.46498396225841\\
12.7	8.56125495885872\\
12.8	8.65585290340318\\
12.9	8.74880647575241\\
13	8.84014397609394\\
13.1	8.929893297826\\
13.2	9.01808191045316\\
13.3	9.10473684962058\\
13.4	9.18988471222723\\
13.5	9.27355165514174\\
13.6	9.35576339646312\\
13.7	9.43654521856825\\
13.8	9.51592197240349\\
13.9	9.59391808263166\\
14	9.67055755335646\\
14.1	9.74586397422558\\
14.2	9.81986052677052\\
14.3	9.89256999088217\\
14.4	9.96401475134997\\
14.5	10.0342168044139\\
14.6	10.1031977642929\\
14.7	10.1709788696653\\
14.8	10.2375809900826\\
14.9	10.3030246323052\\
15	10.3673299465525\\
15.1	10.4305167326606\\
15.2	10.4926044461455\\
15.3	10.5536122041706\\
15.4	10.6135587914149\\
15.5	10.6724626658455\\
15.6	10.730341964392\\
15.7	10.7872145085244\\
15.8	10.8430978097364\\
15.9	10.8980090749339\\
16	10.9519652117306\\
16.1	11.0049828336529\\
16.2	11.0570782652534\\
16.3	11.1082675471372\\
16.4	11.1585664409\\
16.5	11.2079904339806\\
16.6	11.2565547444298\\
16.7	11.3042743255955\\
16.8	11.3511638707269\\
16.9	11.3972378174987\\
17	11.4425103524562\\
17.1	11.4869954153838\\
17.2	11.5307067035968\\
17.3	11.5736576761591\\
17.4	11.615861558027\\
17.5	11.6573313441218\\
17.6	11.6980798033305\\
17.7	11.7381194824377\\
17.8	11.7774627099889\\
17.9	11.8161216000864\\
18	11.8541080561193\\
18.1	11.891433774429\\
18.2	11.9281102479101\\
18.3	11.9641487695495\\
18.4	11.9995604359034\\
18.5	12.0343561505143\\
18.6	12.068546627268\\
18.7	12.1021423936926\\
18.8	12.1351537942\\
18.9	12.1675909932711\\
19	12.1994639785854\\
19.1	12.2307825640965\\
19.2	12.2615563930535\\
19.3	12.2917949409708\\
19.4	12.3215075185451\\
19.5	12.3507032745227\\
19.6	12.3793911985162\\
19.7	12.4075801237727\\
19.8	12.4352787298933\\
19.9	12.4624955455059\\
20	12.4892389508913\\
20.1	12.5155171805632\\
20.2	12.541338325804\\
20.3	12.566710337156\\
20.4	12.5916410268695\\
20.5	12.6161380713083\\
20.6	12.6402090133132\\
20.7	12.6638612645246\\
20.8	12.6871021076646\\
20.9	12.7099386987794\\
21	12.7323780694425\\
21.1	12.7544271289201\\
21.2	12.7760926662986\\
21.3	12.7973813525743\\
21.4	12.8182997427085\\
21.5	12.8388542776449\\
21.6	12.8590512862934\\
21.7	12.8788969874784\\
21.8	12.8983974918542\\
21.9	12.9175588037859\\
22	12.9363868231985\\
22.1	12.9548873473936\\
22.2	12.9730660728343\\
22.3	12.9909285968991\\
22.4	13.0084804196058\\
22.5	13.0257269453043\\
22.6	13.0426734843414\\
22.7	13.0593252546954\\
22.8	13.0756873835828\\
22.9	13.0917649090374\\
23	13.1075627814611\\
23.1	13.1230858651482\\
23.2	13.1383389397835\\
23.3	13.1533267019137\\
23.4	13.1680537663938\\
23.5	13.1825246678075\\
23.6	13.1967438618642\\
23.7	13.2107157267701\\
23.8	13.2244445645771\\
23.9	13.2379346025069\\
24	13.2511899942528\\
24.1	13.2642148212585\\
24.2	13.2770130939752\\
24.3	13.2895887530958\\
24.4	13.3019456707689\\
24.5	13.3140876517909\\
24.6	13.3260184347772\\
24.7	13.3377416933137\\
24.8	13.3492610370878\\
24.9	13.3605800129999\\
25	13.3717021062556\\
25.1	13.3826307414385\\
25.2	13.3933692835649\\
25.3	13.4039210391201\\
25.4	13.4142892570761\\
25.5	13.4244771298922\\
25.6	13.434487794498\\
25.7	13.4443243332592\\
25.8	13.4539897749267\\
25.9	13.4634870955693\\
26	13.4728192194898\\
26.1	13.4819890201257\\
26.2	13.4909993209339\\
26.3	13.4998528962597\\
26.4	13.5085524721917\\
26.5	13.5171007274006\\
26.6	13.5255002939643\\
26.7	13.5337537581781\\
26.8	13.5418636613514\\
26.9	13.5498325005899\\
27	13.5576627295644\\
27.1	13.5653567592667\\
27.2	13.5729169587516\\
27.3	13.5803456558666\\
27.4	13.5876451379683\\
27.5	13.5948176526272\\
27.6	13.6018654083193\\
27.7	13.6087905751064\\
27.8	13.6155952853041\\
27.9	13.6222816341385\\
28	13.6288516803912\\
28.1	13.6353074470333\\
28.2	13.6416509218483\\
28.3	13.6478840580441\\
28.4	13.6540087748544\\
28.5	13.6600269581298\\
28.6	13.6659404609182\\
28.7	13.6717511040356\\
28.8	13.6774606766267\\
28.9	13.6830709367157\\
29	13.6885836117477\\
29.1	13.6940003991205\\
29.2	13.6993229667073\\
29.3	13.7045529533704\\
29.4	13.7096919694655\\
29.5	13.7147415973378\\
29.6	13.7197033918091\\
29.7	13.7245788806567\\
29.8	13.7293695650835\\
29.9	13.7340769201806\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data5}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9999999990298\\
0.2	13.9999999972291\\
0.3	13.9999999956804\\
0.4	13.9999999945331\\
0.5	13.9999999937312\\
0.6	13.9999999931916\\
0.7	13.9999999928436\\
0.8	13.9999999926335\\
0.9	13.9999999925216\\
1	13.9999999924798\\
1.1	14.0068647673079\\
1.2	14.0212610064371\\
1.3	14.0345895760601\\
1.4	14.0439918446558\\
1.5	14.0504002163054\\
1.6	14.0546675275333\\
1.7	14.0574052392721\\
1.8	14.0590517166718\\
1.9	14.059921203743\\
2	14.0602389417894\\
2.1	14.0601663519969\\
2.2	14.0598190932525\\
2.3	14.0592800109595\\
2.4	14.0586084223182\\
2.5	14.0578467745501\\
2.6	14.0570254193285\\
2.7	14.0561660363897\\
2.8	14.0552840884975\\
2.9	14.0543905818227\\
3	14.0534933282351\\
3.1	14.0525978504387\\
3.2	14.0517080310089\\
3.3	14.050826577772\\
3.4	14.0499553574984\\
3.5	14.0490956351587\\
3.6	14.0482482454668\\
3.7	14.0474137158693\\
3.8	14.0465923547143\\
3.9	14.0457843144546\\
4	14.0449896369487\\
4.1	14.0442082859263\\
4.2	14.043440170244\\
4.3	14.0426851605429\\
4.4	14.0419431011767\\
4.5	14.0412138187393\\
4.6	14.0404971281658\\
4.7	14.0397928370883\\
4.8	14.039100748938\\
4.9	14.0384206651552\\
5	14.037752386754\\
5.1	14.0370957154278\\
5.2	14.0364504543244\\
5.3	14.0358164085852\\
5.4	14.0351933857142\\
5.5	14.0345811958286\\
5.6	14.0339796518219\\
5.7	14.0333885694635\\
5.8	14.0328077674577\\
5.9	14.032237067467\\
6	14.0316762941151\\
6.1	14.0311252749783\\
6.2	14.0305838405617\\
6.3	14.0300518242663\\
6.4	14.0295290623512\\
6.5	14.0290153938991\\
6.6	14.0285106607763\\
6.7	14.0280147075851\\
6.8	14.0275273816201\\
6.9	14.0270485328252\\
7	14.0265780137491\\
7.1	14.0261156795026\\
7.2	14.0256613877138\\
7.3	14.0252149984852\\
7.4	14.0247763743526\\
7.5	14.0243453802415\\
7.6	14.0239218834269\\
7.7	14.0235057534923\\
7.8	14.0230968622888\\
7.9	14.0226950838957\\
8	14.0223002945827\\
8.1	14.0219123727734\\
8.2	14.0215311990052\\
8.3	14.021156655894\\
8.4	14.0207886280987\\
8.5	14.0204270022822\\
8.6	14.0200716670796\\
8.7	14.0197225130631\\
8.8	14.0193794327086\\
8.9	14.0190423203634\\
9	14.0187110722117\\
9.1	14.0183855862423\\
9.2	14.0180657622201\\
9.3	14.0177515016541\\
9.4	14.0174427077657\\
9.5	14.0171392854607\\
9.6	14.016841141299\\
9.7	14.0165481834646\\
9.8	14.0162603217397\\
9.9	14.0159774674754\\
10	14.0156995335649\\
10.1	14.0154264344167\\
10.2	14.0151580859278\\
10.3	14.0148944054592\\
10.4	14.0146353118092\\
10.5	14.0143807251879\\
10.6	14.0141305558923\\
10.7	14.0138847315739\\
10.8	14.013643177774\\
10.9	14.013405811822\\
11	14.0131725649261\\
11.1	14.0129433686343\\
11.2	14.0127181547665\\
11.3	14.0124968556768\\
11.4	14.0122794044285\\
11.5	14.0120657349146\\
11.6	14.0118557819382\\
11.7	14.0116494812643\\
11.8	14.0114467696521\\
11.9	14.0112475848728\\
12	14.0110518657166\\
12.1	14.0108595519936\\
12.2	14.0106705845282\\
12.3	14.0104849051514\\
12.4	14.0103024566894\\
12.5	14.0101231829514\\
12.6	14.0099470287156\\
12.7	14.009773939715\\
12.8	14.0096038626225\\
12.9	14.0094367450355\\
13	14.0092725354614\\
13.1	14.0091111833017\\
13.2	14.0089526388372\\
13.3	14.0087968532132\\
13.4	14.0086437784243\\
13.5	14.0084933673002\\
13.6	14.008345573491\\
13.7	14.0082003514531\\
13.8	14.0080577588471\\
13.9	14.0079177056036\\
14	14.0077800192669\\
14.1	14.0076446840715\\
14.2	14.0075117854073\\
14.3	14.0073812441826\\
14.4	14.0072529029657\\
14.5	14.0071267488726\\
14.6	14.0070028627029\\
14.7	14.0068811717273\\
14.8	14.0067615297338\\
14.9	14.0066439034498\\
15	14.0065282718288\\
15.1	14.006414614103\\
15.2	14.0063029069116\\
15.3	14.0061931248006\\
15.4	14.0060852402301\\
15.5	14.0059792244657\\
15.6	14.0058750480889\\
15.7	14.0057726812907\\
15.8	14.0056720943838\\
15.9	14.005573257562\\
16	14.0054761410013\\
16.1	14.0053807152945\\
16.2	14.0052869515216\\
16.3	14.0051948210533\\
16.4	14.0051042954666\\
16.5	14.0050153469003\\
16.6	14.0049279480385\\
16.7	14.0048420720595\\
16.8	14.0047576924883\\
16.9	14.0046747832915\\
17	14.0045933188668\\
17.1	14.0045132740035\\
17.2	14.0044346239917\\
17.3	14.0043573444121\\
17.4	14.0042814114452\\
17.5	14.0042068016923\\
17.6	14.004133492082\\
17.7	14.0040614601156\\
17.8	14.0039906835222\\
17.9	14.003921140388\\
18	14.0038528092355\\
18.1	14.0037856688993\\
18.2	14.0037196984539\\
18.3	14.0036548775066\\
18.4	14.0035911861325\\
18.5	14.0035286046246\\
18.6	14.0034671136489\\
18.7	14.0034066942867\\
18.8	14.0033473278664\\
18.9	14.0032889958932\\
19	14.0032316804099\\
19.1	14.0031753637782\\
19.2	14.0031200285283\\
19.3	14.0030656575992\\
19.4	14.0030122341319\\
19.5	14.0029597416323\\
19.6	14.0029081639457\\
19.7	14.0028574851066\\
19.8	14.0028076894683\\
19.9	14.0027587616533\\
20	14.0027106864607\\
20.1	14.0026634489829\\
20.2	14.0026170346668\\
20.3	14.0025714291663\\
20.4	14.0025266184127\\
20.5	14.0024825885621\\
20.6	14.0024393260275\\
20.7	14.0023968174324\\
20.8	14.0023550495452\\
20.9	14.0023140094505\\
21	14.0022736845663\\
21.1	14.0022340624173\\
21.2	14.0021951306925\\
21.3	14.0021568773463\\
21.4	14.002119290592\\
21.5	14.0020823588575\\
21.6	14.0020460707496\\
21.7	14.0020104150023\\
21.8	14.0019753806002\\
21.9	14.00194095673\\
22	14.0019071327578\\
22.1	14.001873898259\\
22.2	14.0018412429219\\
22.3	14.0018091566106\\
22.4	14.0017776294153\\
22.5	14.0017466516647\\
22.6	14.0017162137759\\
22.7	14.0016863062993\\
22.8	14.0016569200357\\
22.9	14.0016280458759\\
23	14.0015996748577\\
23.1	14.0015717982719\\
23.2	14.001544407477\\
23.3	14.0015174939829\\
23.4	14.0014910495029\\
23.5	14.001465065874\\
23.6	14.0014395350445\\
23.7	14.0014144491236\\
23.8	14.0013898003717\\
23.9	14.0013655811472\\
24	14.0013417839623\\
24.1	14.0013184014827\\
24.2	14.0012954264863\\
24.3	14.00127285186\\
24.4	14.0012506706024\\
24.5	14.0012288758782\\
24.6	14.0012074609642\\
24.7	14.0011864192236\\
24.8	14.0011657441463\\
24.9	14.0011454293421\\
25	14.0011254685362\\
25.1	14.0011058555569\\
25.2	14.001086584365\\
25.3	14.0010676490065\\
25.4	14.0010490436515\\
25.5	14.001030762566\\
25.6	14.0010128000505\\
25.7	14.0009951505355\\
25.8	14.0009778085929\\
25.9	14.0009607688871\\
26	14.0009440261436\\
26.1	14.0009275751605\\
26.2	14.0009114108648\\
26.3	14.0008955282469\\
26.4	14.0008799223885\\
26.5	14.0008645885012\\
26.6	14.000849521846\\
26.7	14.0008347177639\\
26.8	14.0008201716625\\
26.9	14.0008058790048\\
27	14.0007918353908\\
27.1	14.0007780365238\\
27.2	14.0007644781387\\
27.3	14.0007511560398\\
27.4	14.0007380661159\\
27.5	14.0007252042911\\
27.6	14.000712586422\\
27.7	14.0007002402916\\
27.8	14.0006881841873\\
27.9	14.0006764296376\\
28	14.000664983372\\
28.1	14.0006538487267\\
28.2	14.0006430266505\\
28.3	14.0006325164258\\
28.4	14.0006223161846\\
28.5	14.0006124232776\\
28.6	14.0006028345385\\
28.7	14.0005935464725\\
28.8	14.0005845553912\\
28.9	14.0005758575081\\
29	14.0005674490074\\
29.1	14.0005593260919\\
29.2	14.0005514850172\\
29.3	14.0005439221158\\
29.4	14.0005366338137\\
29.5	14.0005296166416\\
29.6	14.0005228672427\\
29.7	14.0005163823779\\
29.8	14.0005101589281\\
29.9	14.0005041938965\\
};
%\addlegendentry{data6}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9921034070278\\
0.2	13.9699198758423\\
0.3	13.9346374373206\\
0.4	13.8872852520761\\
0.5	13.8287759672749\\
0.6	13.7541817430152\\
0.7	13.6617146588085\\
0.8	13.5559900786968\\
0.9	13.4396807804235\\
1	13.3143708291433\\
1.1	13.1813257752247\\
1.2	13.0415691081554\\
1.3	12.8959453328675\\
1.4	12.7451651306113\\
1.5	12.5898379334077\\
1.6	12.4304956781778\\
1.7	12.2676099157446\\
1.8	12.1016042461643\\
1.9	11.9328633943886\\
2	11.7617398688357\\
2.1	11.5885588802047\\
2.2	11.4136219769494\\
2.3	11.2372098193796\\
2.4	11.0595844001586\\
2.5	10.8809906331661\\
2.6	10.7016575369113\\
2.7	10.5217988843867\\
2.8	10.3416145734505\\
2.9	10.1612923758253\\
3	9.9810072209587\\
3.1	9.80092238890615\\
3.2	9.62119082903663\\
3.3	9.44195516475113\\
3.4	9.26334893197358\\
3.5	9.08542096763683\\
3.6	8.90835943388844\\
3.7	8.73271985202737\\
3.8	8.55904570743241\\
3.9	8.38772455810371\\
4	8.21913637842642\\
4.1	8.05364919465404\\
4.2	7.89112017599998\\
4.3	7.73106053152628\\
4.4	7.57322945023709\\
4.5	7.41477528991622\\
4.6	7.25384142242004\\
4.7	7.09150185793644\\
4.8	6.92856938659118\\
4.9	6.76566497604312\\
5	6.60327001920281\\
5.1	6.44176355168544\\
5.2	6.28144724827952\\
5.3	6.12256452094389\\
5.4	5.9653143646363\\
5.5	5.80986141694631\\
5.6	5.65634331394259\\
5.7	5.50487609670235\\
5.8	5.3555582034823\\
5.9	5.20847346034065\\
6	5.06369333615597\\
6.1	4.92127866789224\\
6.2	4.78128100425953\\
6.3	4.64374366240852\\
6.4	4.50870260075307\\
6.5	4.37618711495786\\
6.6	4.24622042448311\\
6.7	4.11882018833338\\
6.8	3.99399894601678\\
6.9	3.87176450856718\\
7	3.75212032515727\\
7.1	3.63506579932735\\
7.2	3.52059764140411\\
7.3	3.40870859786518\\
7.4	3.29938702585849\\
7.5	3.19261848275916\\
7.6	3.0883858931417\\
7.7	2.98666973306943\\
7.8	2.88744820699074\\
7.9	2.79069741705324\\
8	2.69639152848804\\
8.1	2.60450292914432\\
8.2	2.51500238294188\\
8.3	2.42785918229314\\
8.4	2.34304128406139\\
8.5	2.2605154411795\\
8.6	2.18024733633379\\
8.7	2.10220169773816\\
8.8	2.02634241171528\\
8.9	1.95263263102408\\
9	1.8810348788803\\
9.1	1.8115111441584\\
9.2	1.7440229667134\\
9.3	1.67853152962716\\
9.4	1.61499773691693\\
9.5	1.5533822829153\\
9.6	1.49364572976755\\
9.7	1.43574857078046\\
9.8	1.37965128944007\\
9.9	1.32531441869284\\
10	1.27269859388998\\
10.1	1.26208044150902\\
10.2	1.31728437771774\\
10.3	1.41859515665459\\
10.4	1.55189443611028\\
10.5	1.70707695383955\\
10.6	1.87691480269933\\
10.7	2.05624304939447\\
10.8	2.24137576350741\\
10.9	2.42968725869725\\
11	2.6193118223664\\
11.1	2.80892840400031\\
11.2	2.99760622532012\\
11.3	3.18469407597149\\
11.4	3.36974093501485\\
11.5	3.55243905533798\\
11.6	3.73258315562656\\
11.7	3.91004116260879\\
11.8	4.08473323565254\\
11.9	4.25661673036547\\
12	4.42567542083736\\
12.1	4.59191177557837\\
12.2	4.75534142311523\\
12.3	4.91598918766512\\
12.4	5.07388625060177\\
12.5	5.22906811912834\\
12.6	5.38157317370781\\
12.7	5.53144163043681\\
12.8	5.67871480089646\\
12.9	5.8234345652493\\
13	5.96564299818304\\
13.1	6.10538210439178\\
13.2	6.24269363253944\\
13.3	6.37761894543763\\
13.4	6.51019893047124\\
13.5	6.64047393882366\\
13.6	6.76848374529331\\
13.7	6.89426752281679\\
13.8	7.0178638274795\\
13.9	7.13931059098987\\
14	7.2586451184492\\
14.1	7.37590408986398\\
14.2	7.49112356428771\\
14.3	7.60433898579497\\
14.4	7.71558519071729\\
14.5	7.82489641573232\\
14.6	7.93230630651451\\
14.7	8.03784792673885\\
14.8	8.14155376728905\\
14.9	8.24345575556449\\
15	8.3435852648109\\
15.1	8.44197312342192\\
15.2	8.53864962417432\\
15.3	8.63364453337099\\
15.4	8.72698709987409\\
15.5	8.81870606401619\\
15.6	8.90882966638164\\
15.7	8.9973856564534\\
15.8	9.08440130112232\\
15.9	9.16990339305781\\
16	9.25391825893954\\
16.1	9.33647176755074\\
16.2	9.41758933773419\\
16.3	9.49729594621224\\
16.4	9.57561613527262\\
16.5	9.65257402032178\\
16.6	9.7281932973078\\
16.7	9.80249725001479\\
16.8	9.87550875723093\\
16.9	9.9472502997921\\
17	10.0177439675033\\
17.1	10.0870114659398\\
17.2	10.1550741231302\\
17.3	10.2219528961232\\
17.4	10.28766837744\\
17.5	10.3522408014155\\
17.6	10.4156900504279\\
17.7	10.4780356610207\\
17.8	10.5392968299182\\
17.9	10.5994924199366\\
18	10.6586409657912\\
18.1	10.7167606798043\\
18.2	10.7738694575121\\
18.3	10.8299848831756\\
18.4	10.8851242351943\\
18.5	10.9393044914268\\
18.6	10.9925423344181\\
18.7	11.0448541565367\\
18.8	11.0962560650213\\
18.9	11.1467638869411\\
19	11.1963931740685\\
19.1	11.2451592076679\\
19.2	11.2930770032009\\
19.3	11.3401613149496\\
19.4	11.3864266405596\\
19.5	11.4318872255041\\
19.6	11.4765570674697\\
19.7	11.5204499206672\\
19.8	11.5635793000658\\
19.9	11.6059584855552\\
20	11.6476005260339\\
20.1	11.6885182434277\\
20.2	11.7287242366372\\
20.3	11.7682308854173\\
20.4	11.8070503541892\\
20.5	11.8451945957856\\
20.6	11.8826753551311\\
20.7	11.9195041728589\\
20.8	11.9556923888638\\
20.9	11.9912511457944\\
21	12.0261913924834\\
21.1	12.0605238873193\\
21.2	12.0942592015586\\
21.3	12.1274077225812\\
21.4	12.1599796570886\\
21.5	12.1919850342464\\
21.6	12.2234337087726\\
21.7	12.254335363972\\
21.8	12.2846995147176\\
21.9	12.3145355103803\\
22	12.3438525377078\\
22.1	12.3726596236532\\
22.2	12.4009656381545\\
22.3	12.4287792968655\\
22.4	12.4561091638399\\
22.5	12.4829636541678\\
22.6	12.5093510365668\\
22.7	12.5352794359284\\
22.8	12.5607568358194\\
22.9	12.58579108094\\
23	12.6103898795396\\
23.1	12.6345608057899\\
23.2	12.6583113021174\\
23.3	12.6816486814944\\
23.4	12.7045801296916\\
23.5	12.7271127074898\\
23.6	12.7492533528544\\
23.7	12.7710088830718\\
23.8	12.7923859968479\\
23.9	12.8133912763715\\
24	12.8340311893403\\
24.1	12.8543120909526\\
24.2	12.8742402258645\\
24.3	12.8938217301121\\
24.4	12.9130626330009\\
24.5	12.9319688589629\\
24.6	12.9505462293799\\
24.7	12.9688004643767\\
24.8	12.9867371845819\\
24.9	13.0043619128586\\
25	13.0216800760052\\
25.1	13.0386970064261\\
25.2	13.0554179437738\\
25.3	13.0718480365618\\
25.4	13.0879923437506\\
25.5	13.1038558363047\\
25.6	13.1194433987234\\
25.7	13.134759830545\\
25.8	13.1498098478245\\
25.9	13.1645980845856\\
26	13.1791290942476\\
26.1	13.1934073510276\\
26.2	13.2074372513178\\
26.3	13.2212231150397\\
26.4	13.2347691869736\\
26.5	13.2480796380661\\
26.6	13.2611585667144\\
26.7	13.2740100000278\\
26.8	13.2866378950678\\
26.9	13.2990461400671\\
27	13.3112385556258\\
27.1	13.3232188958888\\
27.2	13.3349908497011\\
27.3	13.3465580417436\\
27.4	13.3579240336498\\
27.5	13.3690923251017\\
27.6	13.3800663549077\\
27.7	13.3908495020617\\
27.8	13.4014450867831\\
27.9	13.4118563715392\\
28	13.4220865620501\\
28.1	13.4321388082752\\
28.2	13.4420162053836\\
28.3	13.4517217947068\\
28.4	13.4612585646753\\
28.5	13.4706294517389\\
28.6	13.4798373412704\\
28.7	13.4888850684546\\
28.8	13.4977754191609\\
28.9	13.506511130801\\
29	13.5150948931723\\
29.1	13.5235293492855\\
29.2	13.5318170961789\\
29.3	13.5399606857177\\
29.4	13.5479626253798\\
29.5	13.555825379028\\
29.6	13.5635513676688\\
29.7	13.5711429701973\\
29.8	13.5786025241302\\
29.9	13.5859323263254\\
};
%\addlegendentry{data8}

\end{axis}

\begin{axis}[%
width=1.13\fwidth,
height=1.357\fwidth,
at={(-0.068\fwidth,-0.102\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/areaoverlap_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.609375\fwidth,%0.65625\fwidth, %0.75
at={(0\fwidth,0\fwidth)},
scale only axis,
%hide axis,
xmin=-6.2,
xmax=12.2,
ymin=-7.1,
ymax=4.1, %6, %8
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={-8,-6,-4,-2,0,2,4,6,8},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%0	0\\
%};
\addplot [color=mycolor1, draw=none, mark size=2.2pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0	0\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-2.5	-1\\
2.5	-1\\
2.5	1\\
-2.5	1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.5	0\\
1.5	1\\
1.5	-1\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-4.5	-2\\%-3.92836282905962\\
5.5	-2\\%-3.92836282905962\\
5.5	2\\
-4.5	2\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-5.5	-4\\
8.5	-4\\
8.5	2\\
-5.5	2\\
}--cycle;
%\addlegendentry{data5}

%\addplot [color=blue, draw=none, mark size=2.0pt, mark=*, mark options={solid, blue}]
%  table[row sep=crcr]{%
%-5.5	-4\\
%};
%\addlegendentry{data6}

%\addplot [color=blue, draw=none, mark size=2.0pt, mark=*, mark options={solid, blue}]
%  table[row sep=crcr]{%
%8.5	2\\
%};
%\addlegendentry{data7}

%\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%9	-4\\
%};
\addplot [color=mycolor2, draw=none, mark size=2.2pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	9.5	-4.5\\
};
%\addlegendentry{data8}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
8.22767650188909	-6.87301346733533\\
12.057898717484	-3.65907541890263\\
10.7723234981109	-2.12698653266467\\
6.94210128251602	-5.34092458109737\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
11.4151111077974	-2.89303097578365\\
10.00627905499193	-2.76977414235121\\
11.291854274365	-4.30186302858917\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
6.94210128251602	-6.87301346733533\\
12.057898717484	-6.87301346733533\\
12.057898717484	-2.12698653266467\\
6.94210128251602	-2.12698653266467\\
}--cycle;

\tikzset{
	schraffiert/.style={pattern=north west lines,pattern color=#1},
	schraffiert/.default=black
}

\addplot[schraffiert=blue, draw=none]%, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	6.94210128251602	-4\\
	8.5	                -4\\
	8.5  	            -2.12698653266467\\
	6.94210128251602	-2.12698653266467\\
}--cycle;


%\addlegendentry{data11}

%\addplot [color=red, draw=none, mark size=2.0pt, mark=*, mark options={solid, red}]
%  table[row sep=crcr]{%
%6.94210128251602	-6.87301346733533\\
%};
%\addlegendentry{data12}

%\addplot [color=red, draw=none, mark size=2.0pt, mark=*, mark options={solid, red}]
%  table[row sep=crcr]{%
%12.057898717484	-2.12698653266467\\
%};
%\addlegendentry{data13}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.609\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}


%\draw[color=blue,arrows = -{Stealth[inset=0pt]}] (2.43,2.93) -- (4.93,2.93);
\draw[thick,arrows = -{Stealth[inset=0pt]}] (2.45,2.95) -- (3.95,2.95);
\draw[thick,arrows = -{Stealth[inset=0pt]}] (2.45,2.95) -- (2.45,4.45);
%\draw[color=red,arrows = -{Stealth[inset=0pt]}] (5.91,1.29) -- (7.21,2.35);
\draw[color=blue,arrows = -] (5.02,1.25) -- (5.27,1.50);
%\node[right, align=left, font=\color{blue}] at (0.2,1.10) {$\underline{p}^{[i]}_{}$};
%\node[right, align=left, font=\color{blue}] at (5.0,4.0) {$\overline{p}^{[i]}_{}$};
%\node[right, align=left, font=\color{red}] at (4.3,0.45) {$\underline{p}^{[l]}_{}$};
%\node[right, align=left, font=\color{red}] at (6.4,2.5) {$\overline{p}^{[l]}_{}$};
%\node[right, align=left, font=\color{red}] at (6.8,1.95) {$n_\psi^{[l]}$};
\node[right, align=left, font=\color{blue}] at (2.65,1.1) {{\scriptsize area overlap} $A^{i,l}$};
%\node[right, align=left, font=\color{red}] at (6.3,0.2) {\small\textbf{RV}};
%\node[right, align=left, font=\color{blue}] at (0.7,3.9) {\small\textbf{HV}};

\node[right, align=left, font=\color{black}] at (2.47,4.4) {$y^{[i]}$};
\node[right, align=left, font=\color{black}] at (3.88,3.03) {$x^{[i]}$};
%\node[right, align=left, font=\color{blue}] at (4.9,3.0) {$v^{[i]}$};
\node[right, align=left, font=\color{black}] at (0.9,1.75) {\scriptsize\textbf{motion dep. safety region}};
\node[right, align=left, font=\color{white}] at (1.3,2.3) {\scriptsize\textbf{basic safety region}};

%\draw[color=blue,|-|] (4.97, 2.30) --  (5.53, 2.30);
%\draw[color=blue,|-|] (4.80, 1.48)  -- (4.80, 2.16);
%\node[right, align=left, font=\color{blue}] at (4.87,2.55) {${L}^{i,l}_{}$};
%\node[right, align=left, font=\color{blue}] at (3.95,1.75) {${W}^{i,l}_{}$};
\end{tikzpicture}%

==> figures/intersection_schematic_v10.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_schematic_v10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{813.22364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \definecolor{myBeige}{RGB}{255,164,72}
  \definecolor{myGreen}{RGB}{0,255,0}
  \definecolor{myRed}{RGB}{255,0,0}  
  \begin{picture}(1,0.89946581)%
	\put(0.006,0.011){\begin{tikzpicture}%
				\fill[fill=myBeige, fill opacity=0.1](0,0) rectangle (8.32, 7.12);%
				\end{tikzpicture}}%
	\put(0.264,0.13){\begin{tikzpicture}%
				\fill[fill=myRed, fill opacity=0.2](0,0) rectangle (4.9, 5.01);%
				\end{tikzpicture}}%	
	\put(0.146,0.13){\begin{tikzpicture}%
				\fill[fill=myGreen, fill opacity=0.2](0,0) rectangle (0.996, 5.01);%
				\end{tikzpicture}}%					
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/intersection_schematic_v10.pdf}}%
    \put(0.03492933,0.17851424){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$p_g^{[1]} = \begin{bmatrix} x_g^{[1]}(s^{[1]}) \\ y_g^{[1]}(s^{[1]}) \end{bmatrix}$}}}%
	\put(0.05169645,0.48099774){\color[rgb]{0.18039216,0.19215686,0.57254902}\makebox(0,0)[lb]{\smash{$s^{[2]}$}}}%
	\put(0.46138532,0.01491819){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$s^{[3]}$}}}%
	\put(0.55215504,0.86414603){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s^{[1]}$}}}%
	\put(0.45191238,0.79151305){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$W^{[3]}$}}}%
	\put(0.95224908,0.03109218){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$x_g$}}}%
	\put(0.85896167,0.13225883){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$y_g$}}}%
	\put(0.18711203,0.72147797){\color[rgb]{0,0.65098039,0.31372549}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{brake safe}}}}}%
	\put(0.16024903,0.72147797){\color[rgb]{0,0.65098039,0.31372549}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{region (BSR)}}}}}%       
	\put(0.30695091,0.72147797){\color[rgb]{1,0,0}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{critical}}}}}%
	\put(0.28008791,0.72147797){\color[rgb]{1,0,0}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{region (CR)}}}}}%
	\put(0.01545676,0.82236014){\color[rgb]{0.62745098,0.5372549,0.17254902}\rotatebox{0.55286587}{\makebox(0,0)[lb]{\smash{\scriptsize\text{intersection control region}}}}}%
	\put(0.01545676,0.79236014){\color[rgb]{0.62745098,0.5372549,0.17254902}\rotatebox{0.55286587}{\makebox(0,0)[lb]{\smash{\scriptsize\text{(ICR)}}}}}%  
	\put(0.49434332,0.33937226){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$\psi^{[1]}$}}}%
	\put(0.54899409,0.66370992){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$L^{[3]}$}}}%
	\put(0.1122681,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{bsr,in}}^{[1]}$}}}%
	\put(0.00189272,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{icr,in}}^{[1]}$}}}%
	\put(0.21038688,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{cr,in}}^{[1]}$}}}%
	\put(0.72801883,0.71649619){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{cr,out}}^{[1]}$}}}%
	\put(0.72801876,0.84835102){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{icr,out}}^{[1]}$}}}%
	\put(0.56132463,0.38875224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$(0,0)$}}}%
  \end{picture}%
\endgroup%


==> hierarchical_controller_tikz.tex <==
% !TeX root = paper.tex
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, align=center]
\resizebox{0.75\columnwidth}{!}{%
\begin{tikzpicture}[node distance = 1cm, line width=.7pt, >=latex, font=\footnotesize]
% CBAAM
\node [block, align = center] (cbaam) {Consensus-based\\Auction Algorithm};

% ROUTE PLANNES
%\node [block, align=center, above = of cbaam] (route) {Route Planner};

% MPC
\node [block, below = of cbaam, align = center] (MPC){Distributed Nonlinear\\Model Predictive\\Controller};
\node [block, below = of MPC, align = center] (model){vehicle $i$'s\\model (\ref{eq:probDesc_agentModel_ssModelVehicle})};


% arrows
\draw [->] (cbaam) -- node[right]{$\setHP[i][k]$}(MPC);
\draw [->] (MPC) -- node[right]{${u}_{k}^{[i]}$}(model);
%\draw [->] (route) -- node[right]{$\mathcal{F}_p^{[i]}$}(cbaam);

% node left of reference path controller
\coordinate [node distance = 1.4cm, left = of MPC](n4);

% feedback loop small
\draw [->] (model)  -- (model -| n4) -- node[left, midway]{
	$
		\begin{bmatrix}
			{a}_{x}^{[i]} \\
			{v}^{[i]} \\
			{s}^{[i]} 
		\end{bmatrix}
	$
	}(n4) --node[below]{%$\begin{matrix}
	%k\neq h N\\h,N\in\mathbb{N}
	%\end{matrix}$
	}(MPC);
% feedback loop large
\draw [->] (n4) -- (n4 |- cbaam) -- node[below]{
	$c^{[i]}_k$
	} (cbaam);

% dotted rectangle 
\draw [->,dashed,red] (cbaam)+(3.5cm,0)-- node[below,color=red]{V2V}(cbaam);
\draw [->,dashed,red] (MPC)+(3.5cm,0)-- node[below,color=red]{V2V}(MPC);
\end{tikzpicture}
}%
